Real-time Out-of-distribution Detection in Learning-Enabled Cyber-Physical Systems

Cyber-physical systems (CPS) greatly benefit by using machine learning components that can handle the uncertainty and variability of the real-world. Typical components such as deep neural networks, however, introduce new types of hazards that may impact system safety. The system behavior depends on data that are available only during runtime and may be different than the data used for training. Out-of-distribution data may lead to a large error and compromise safety. The paper considers the problem of efficiently detecting out-of-distribution data in CPS control systems. Detection must be robust and limit the number of false alarms while being computational efficient for real-time monitoring. The proposed approach leverages inductive conformal prediction and anomaly detection for developing a method that has a well-calibrated false alarm rate. We use variational autoencoders and deep support vector data description to learn models that can be used efficiently compute the nonconformity of new inputs relative to the training set and enable real-time detection of out-of-distribution high-dimensional inputs. We demonstrate the method using an advanced emergency braking system and a self-driving end-to-end controller implemented in an open source simulator for self-driving cars. The simulation results show very small number of false positives and detection delay while the execution time is comparable to the execution time of the original machine learning components.

==> figures/AEBS_architecture.tex <==
\begin{tikzpicture}
\node [](Env) at (0.75, 2.0) {\includegraphics[width=.08\textwidth]{./figures/CARLA.png}};
\node [draw, rectangle, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, fill=yellow!40] at (3.1,2.0) (perception){Perception};
%\node[font=\scriptsize, align=center] at (1.2, 2.7) {Environment};
\node [draw, rectangle, fill=cyan!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (5.45,2.0)(RL){RL \\ Control};
\node [draw, rectangle, fill=blue!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.8,2.0)(Vehicle){Vehicle};
%
\draw [->, line width=0.3mm, >=latex]($(Env.east)+(-0.1,0)$) -- ($(perception.west) + (-0.0, 0) $) node[pos=0.45, above, font=\scriptsize]{Camera};
\draw [->, line width=0.3mm, >=latex](perception)--(RL) node[midway, above, font=\scriptsize]{Distance};
\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{Brake};
\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.5) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{Velocity};
\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.2) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
%\draw[help lines](0,0) grid (9,3);

\end{tikzpicture}

==> figures/InDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=1.70cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 7,
		%x descriptions at = edge bottom,
		vertical sep=1.5pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	%xlabel={Time($\SI{}{\second}$)},
	]
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=100,
xtick = {0,1,2,3,4,5,6,7},
xticklabels = {0, 20, 40, 60, 80, 100, 120, 140},
ytick = {0, 20, 40, 60, 80, 100},
xticklabel pos=top,
xlabel={Simulation step},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
0	98.0391076803207\\
0.05	96.6953119039536\\
0.1	95.3542779684067\\
0.15	94.0171502828598\\
0.2	92.684676527977\\
0.25	91.3574212789536\\
0.3	90.0357202291489\\
0.35	88.7198480367661\\
0.4	87.4074243307114\\
0.45	86.0963128805161\\
0.5	84.7864526510239\\
0.55	83.4778283834457\\
0.6	82.1704858541489\\
0.65	80.8644708395004\\
0.7	79.5597680807114\\
0.75	78.2565454244614\\
0.8	76.955184340477\\
0.85	75.6563867330551\\
0.9	74.3659051656723\\
0.95	73.0877221822739\\
1	71.8230279684067\\
1.05	70.5720666646957\\
1.1	69.3345941305161\\
1.15	68.109969496727\\
1.2	66.897567152977\\
1.25	65.6967767477036\\
1.3	64.5071099996567\\
1.35	63.3281244039536\\
1.4	62.159530043602\\
1.45	61.0011590719223\\
1.5	59.8527978658676\\
1.55	58.7143396139145\\
1.6	57.5857385396957\\
1.65	56.4669641256332\\
1.7	55.3579858541489\\
1.75	54.2587732076645\\
1.8	53.169295668602\\
1.85	52.0895227193832\\
1.9	51.019393324852\\
1.95	49.9588769674301\\
2	48.9078515768051\\
2.05	47.866317152977\\
2.1	46.8341821432114\\
2.15	45.8113549947739\\
2.2	44.7977441549301\\
2.25	43.7932580709457\\
2.3	42.7978357076645\\
2.35	41.811385512352\\
2.4	40.833358168602\\
2.45	39.8603967428207\\
2.5	38.891951918602\\
2.55	37.9286035299301\\
2.6	36.9717553853989\\
2.65	36.0229028463364\\
2.7	35.0833276510239\\
2.75	34.1540979146957\\
2.8	33.2356408834457\\
2.85	32.3279565572739\\
2.9	31.430770277977\\
2.95	30.5485681295395\\
3	29.683211684227\\
3.05	28.8336633443832\\
3.1	27.9986718893051\\
3.15	27.1772302389145\\
3.2	26.368514418602\\
3.25	25.5719445943832\\
3.3	24.787215590477\\
3.35	24.0143884420395\\
3.4	23.2537072896957\\
3.45	22.5056604146957\\
3.5	21.7710717916489\\
3.55	21.0507653951645\\
3.6	20.3456262350082\\
3.65	19.6564782857895\\
3.7	18.983992934227\\
3.75	18.3286889791489\\
3.8	17.6909936666489\\
3.85	17.0709680318832\\
3.9	16.4687036275864\\
3.95	15.8841089010239\\
4	15.3169397115707\\
4.05	14.7668603658676\\
4.1	14.2334131002426\\
4.15	13.7161401510239\\
4.2	13.214461684227\\
4.25	12.7277673482895\\
4.3	12.2555078268051\\
4.35	11.7970422506332\\
4.4	11.3518213033676\\
4.45	10.9179223775864\\
4.5	10.4932092428207\\
4.55	10.0782617330551\\
4.6	9.67393434047699\\
4.65	9.28114259243011\\
4.7	8.90037477016449\\
4.75	8.53190553188324\\
4.8	8.17610108852386\\
4.85	7.83326661586761\\
4.9	7.50346314907074\\
4.95	7.18821656703949\\
5	6.88920533657074\\
5.05	6.60554444789886\\
5.1	6.33637940883636\\
5.15	6.08039796352386\\
5.2	5.83708131313324\\
5.25	5.60526978969574\\
5.3	5.38435304164886\\
5.35	5.17350709438324\\
5.4	4.97215211391449\\
5.45	4.77973878383636\\
5.5	4.59577882289886\\
5.55	4.41981446743011\\
5.6	4.25151002407074\\
5.65	4.09049928188324\\
5.7	3.93644654750824\\
5.75	3.78913819789886\\
5.8	3.64823853969574\\
5.85	3.51350343227386\\
5.9	3.38468873500824\\
5.95	3.26158082485199\\
6	3.14393556118011\\
6.05	3.03153932094574\\
6.1	2.92420899868011\\
6.15	2.82179200649261\\
6.2	2.72401368618011\\
6.25	2.63099610805511\\
6.3	2.54267823696136\\
6.35	2.45906007289886\\
6.4	2.37989747524261\\
6.45	2.30497682094574\\
6.5	2.23313844203949\\
6.55	2.16401612758636\\
6.6	2.09751832485199\\
6.65	2.03373658657074\\
6.7	1.97264039516449\\
6.75	1.91429078578949\\
6.8	1.86335694789886\\
6.85	1.84153687953949\\
6.9	1.83894288539886\\
6.95	1.83894288539886\\
};\addlegendentry{Ground truth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
0	97.9366226196289\\
0.05	96.795295715332\\
0.1	95.4126968383789\\
0.15	94.0860366821289\\
0.2	92.7131118774414\\
0.25	90.8738861083984\\
0.3	90.1442108154297\\
0.35	88.6911087036133\\
0.4	86.8549957275391\\
0.45	85.949821472168\\
0.5	84.7846374511719\\
0.55	83.2116546630859\\
0.6	82.35986328125\\
0.65	80.4425735473633\\
0.7	79.4425735473633\\
0.75	78.0455856323242\\
0.8	76.7250366210938\\
0.85	75.5168838500977\\
0.9	74.3458557128906\\
0.95	73.1815643310547\\
1	71.718620300293\\
1.05	70.4967498779297\\
1.1	69.658561706543\\
1.15	68.2604141235352\\
1.2	67.139045715332\\
1.25	65.384033203125\\
1.3	64.313117980957\\
1.35	63.1738967895508\\
1.4	62.0814094543457\\
1.45	60.8229370117188\\
1.5	59.7752075195312\\
1.55	58.5229263305664\\
1.6	57.4588432312012\\
1.65	56.1796646118164\\
1.7	55.8007583618164\\
1.75	54.3222122192383\\
1.8	52.8868217468262\\
1.85	52.2011909484863\\
1.9	51.1277008056641\\
1.95	50.2718048095703\\
2	49.3439483642578\\
2.05	48.1587104797363\\
2.1	47.1886825561523\\
2.15	46.0482025146484\\
2.2	44.9045448303223\\
2.25	43.533374786377\\
2.3	42.548397064209\\
2.35	41.876766204834\\
2.4	40.7602424621582\\
2.45	39.5877647399902\\
2.5	38.8342933654785\\
2.55	37.9804534912109\\
2.6	36.9141235351562\\
2.65	35.9425888061523\\
2.7	34.9544296264648\\
2.75	34.1157646179199\\
2.8	33.4347190856934\\
2.85	32.1142883300781\\
2.9	31.546947479248\\
2.95	30.1766510009766\\
3	29.9968452453613\\
3.05	29.0345401763916\\
3.1	27.7602710723877\\
3.15	27.0594444274902\\
3.2	26.4513549804688\\
3.25	25.5327758789062\\
3.3	24.593936920166\\
3.35	23.9326515197754\\
3.4	23.0398864746094\\
3.45	22.3486385345459\\
3.5	22.1121463775635\\
3.55	20.9176235198975\\
3.6	20.2514228820801\\
3.65	19.7558612823486\\
3.7	19.2710762023926\\
3.75	18.8124885559082\\
3.8	17.7386646270752\\
3.85	16.9274444580078\\
3.9	16.3650779724121\\
3.95	15.652717590332\\
4	15.4835519790649\\
4.05	14.643593788147\\
4.1	14.0464057922363\\
4.15	13.7303218841553\\
4.2	13.5479516983032\\
4.25	12.7096948623657\\
4.3	12.5108165740967\\
4.35	11.9115991592407\\
4.4	11.6015167236328\\
4.45	11.1151876449585\\
4.5	10.5725317001343\\
4.55	9.83066749572754\\
4.6	9.63520240783691\\
4.65	9.35903167724609\\
4.7	8.86755084991455\\
4.75	8.46281814575195\\
4.8	8.12270927429199\\
4.85	8.00142574310303\\
4.9	7.66571235656738\\
4.95	7.59600448608398\\
5	6.97221326828003\\
5.05	6.79184722900391\\
5.1	6.37467193603516\\
5.15	6.21249628067017\\
5.2	6.11762809753418\\
5.25	5.61961698532104\\
5.3	5.42340326309204\\
5.35	5.29488658905029\\
5.4	5.52327823638916\\
5.45	5.11144208908081\\
5.5	4.61238241195679\\
5.55	4.3796763420105\\
5.6	4.4607834815979\\
5.65	4.29579210281372\\
5.7	3.98784589767456\\
5.75	3.65561366081238\\
5.8	3.85261273384094\\
5.85	3.70130157470703\\
5.9	3.45425891876221\\
5.95	3.5007791519165\\
6	3.26066613197327\\
6.05	2.87564992904663\\
6.1	2.96245145797729\\
6.15	2.63441848754883\\
6.2	2.72833275794983\\
6.25	2.86748695373535\\
6.3	2.63920664787292\\
6.35	2.47014307975769\\
6.4	2.3435800075531\\
6.45	2.28418660163879\\
6.5	2.23541021347046\\
6.55	2.24605131149292\\
6.6	2.34699177742004\\
6.65	2.18197846412659\\
6.7	2.12917041778564\\
6.75	2.06525945663452\\
6.8	1.98300814628601\\
6.85	1.95825374126434\\
6.9	2.01255416870117\\
6.95	2.09892654418945\\
};
\addlegendentry{Predicted distance}

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=12,
ytick = {0, 5, 10},
ylabel={\replaced{Error}{Prediction error}($\SI{}{\meter}$)},
xticklabels={,,},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.102485060691833\\
0.05	0.099983811378479\\
0.1	0.058418869972229\\
0.15	0.068886399269104\\
0.2	0.0284353494644165\\
0.25	0.483535170555115\\
0.3	0.108490586280823\\
0.35	0.028739333152771\\
0.4	0.552428603172302\\
0.45	0.146491408348083\\
0.5	0.00181519985198975\\
0.55	0.266173720359802\\
0.6	0.189377427101135\\
0.65	0.421897292137146\\
0.7	0.117194533348083\\
0.75	0.210959792137146\\
0.8	0.23014771938324\\
0.85	0.139502882957458\\
0.9	0.0200494527816772\\
0.95	0.0938421487808228\\
1	0.104407668113708\\
1.05	0.0753167867660522\\
1.1	0.323967576026917\\
1.15	0.150444626808167\\
1.2	0.241478562355042\\
1.25	0.312743544578552\\
1.3	0.193992018699646\\
1.35	0.154227614402771\\
1.4	0.0781205892562866\\
1.45	0.178222060203552\\
1.5	0.0775903463363647\\
1.55	0.191413283348083\\
1.6	0.126895308494568\\
1.65	0.287299513816833\\
1.7	0.442772507667542\\
1.75	0.0634390115737915\\
1.8	0.282473921775818\\
1.85	0.111668229103088\\
1.9	0.108307480812073\\
1.95	0.312927842140198\\
2	0.436096787452698\\
2.05	0.292393326759338\\
2.1	0.354500412940979\\
2.15	0.236847519874573\\
2.2	0.106800675392151\\
2.25	0.259883284568787\\
2.3	0.249438643455505\\
2.35	0.0653806924819946\\
2.4	0.0731157064437866\\
2.45	0.272632002830505\\
2.5	0.0576585531234741\\
2.55	0.0518499612808228\\
2.6	0.0576318502426147\\
2.65	0.080314040184021\\
2.7	0.128898024559021\\
2.75	0.0383332967758179\\
2.8	0.19907820224762\\
2.85	0.21366822719574\\
2.9	0.116177201271057\\
2.95	0.371917128562927\\
3	0.313633561134338\\
3.05	0.200876832008362\\
3.1	0.238400816917419\\
3.15	0.117785811424255\\
3.2	0.0828405618667603\\
3.25	0.0391687154769897\\
3.3	0.193278670310974\\
3.35	0.0817369222640991\\
3.4	0.213820815086365\\
3.45	0.157021880149841\\
3.5	0.341074585914612\\
3.55	0.133141875267029\\
3.6	0.0942033529281616\\
3.65	0.0993829965591431\\
3.7	0.287083268165588\\
3.75	0.483799576759338\\
3.8	0.0476709604263306\\
3.85	0.143523573875427\\
3.9	0.103625655174255\\
3.95	0.231391310691833\\
4	0.166612267494202\\
4.05	0.123266577720642\\
4.1	0.187007308006287\\
4.15	0.0141817331314087\\
4.2	0.333490014076233\\
4.25	0.0180724859237671\\
4.3	0.255308747291565\\
4.35	0.114556908607483\\
4.4	0.249695420265198\\
4.45	0.197265267372131\\
4.5	0.0793224573135376\\
4.55	0.247594237327576\\
4.6	0.0387319326400757\\
4.65	0.077889084815979\\
4.7	0.032823920249939\\
4.75	0.0690873861312866\\
4.8	0.0533918142318726\\
4.85	0.168159127235413\\
4.9	0.162249207496643\\
4.95	0.407787919044495\\
5	0.0830079317092896\\
5.05	0.186302781105042\\
5.1	0.0382925271987915\\
5.15	0.132098317146301\\
5.2	0.28054678440094\\
5.25	0.0143471956253052\\
5.3	0.0390502214431763\\
5.35	0.121379494667053\\
5.4	0.55112612247467\\
5.45	0.331703305244446\\
5.5	0.0166035890579224\\
5.55	0.0401381254196167\\
5.6	0.209273457527161\\
5.65	0.205292820930481\\
5.7	0.0513993501663208\\
5.75	0.133524537086487\\
5.8	0.204374194145203\\
5.85	0.187798142433167\\
5.9	0.0695701837539673\\
5.95	0.239198327064514\\
6	0.116730570793152\\
6.05	0.155889391899109\\
6.1	0.0382424592971802\\
6.15	0.187373518943787\\
6.2	0.00431907176971436\\
6.25	0.236490845680237\\
6.3	0.0965284109115601\\
6.35	0.0110830068588257\\
6.4	0.0363174676895142\\
6.45	0.0207902193069458\\
6.5	0.00227177143096924\\
6.55	0.0820351839065552\\
6.6	0.249473452568054\\
6.65	0.148241877555847\\
6.7	0.156530022621155\\
6.75	0.150968670845032\\
6.8	0.119651198387146\\
6.85	0.116716861724854\\
6.9	0.173611283302307\\
6.95	0.259983658790588\\
};


% start the second plot
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
xticklabels={,,},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	26.904899597168\\
0.05	26.8660202026367\\
0.1	26.8029193878174\\
0.15	26.7196140289307\\
0.2	26.6221866607666\\
0.25	26.5149765014648\\
0.3	26.4010314941406\\
0.35	26.2824974060059\\
0.4	26.238468170166\\
0.45	26.2122745513916\\
0.5	26.1870555877686\\
0.55	26.1618499755859\\
0.6	26.1364707946777\\
0.65	26.11057472229\\
0.7	26.0833225250244\\
0.75	26.0525798797607\\
0.8	26.0132484436035\\
0.85	25.9543933868408\\
0.9	25.7401504516602\\
0.95	25.4882335662842\\
1	25.2140884399414\\
1.05	24.9386768341064\\
1.1	24.6709518432617\\
1.15	24.415548324585\\
1.2	24.173318862915\\
1.25	23.9430637359619\\
1.3	23.7227039337158\\
1.35	23.5100612640381\\
1.4	23.3031749725342\\
1.45	23.1004219055176\\
1.5	22.900505065918\\
1.55	22.702465057373\\
1.6	22.5056228637695\\
1.65	22.3095455169678\\
1.7	22.1140174865723\\
1.75	21.9189987182617\\
1.8	21.7245578765869\\
1.85	21.5308532714844\\
1.9	21.3380813598633\\
1.95	21.1464424133301\\
2	20.9561252593994\\
2.05	20.7672843933105\\
2.1	20.580041885376\\
2.15	20.3944797515869\\
2.2	20.2106475830078\\
2.25	20.0285606384277\\
2.3	19.848217010498\\
2.35	19.6695938110352\\
2.4	19.5153408050537\\
2.45	19.4246978759766\\
2.5	19.3327713012695\\
2.55	19.2234058380127\\
2.6	19.0859546661377\\
2.65	18.9192848205566\\
2.7	18.7268486022949\\
2.75	18.5171604156494\\
2.8	18.3006591796875\\
2.85	18.0857448577881\\
2.9	17.8773670196533\\
2.95	17.5379829406738\\
3	17.2071437835693\\
3.05	16.8970794677734\\
3.1	16.6105690002441\\
3.15	16.3438873291016\\
3.2	16.0924205780029\\
3.25	15.8507280349731\\
3.3	15.6137351989746\\
3.35	15.3758687973022\\
3.4	15.1308002471924\\
3.45	14.8735771179199\\
3.5	14.6001043319702\\
3.55	14.3095102310181\\
3.6	14.0016632080078\\
3.65	13.6774864196777\\
3.7	13.3400993347168\\
3.75	12.9932823181152\\
3.8	12.6405792236328\\
3.85	12.2851848602295\\
3.9	11.9299745559692\\
3.95	11.5775585174561\\
4	11.2303218841553\\
4.05	10.8903932571411\\
4.1	10.5596008300781\\
4.15	10.2393970489502\\
4.2	9.93076610565186\\
4.25	9.63420486450195\\
4.3	9.34972095489502\\
4.35	9.07690906524658\\
4.4	8.8150691986084\\
4.45	8.60782051086426\\
4.5	8.42654991149902\\
4.55	8.22641372680664\\
4.6	8.0095853805542\\
4.65	7.77582454681396\\
4.7	7.53466653823853\\
4.75	7.28648805618286\\
4.8	7.03175354003906\\
4.85	6.77092027664185\\
4.9	6.51005363464355\\
4.95	6.19843673706055\\
5	5.87886095046997\\
5.05	5.5767765045166\\
5.1	5.29011821746826\\
5.15	5.04048109054565\\
5.2	4.78769540786743\\
5.25	4.55862426757812\\
5.3	4.34601068496704\\
5.35	4.14767694473267\\
5.4	3.96169233322144\\
5.45	3.7864305973053\\
5.5	3.62053370475769\\
5.55	3.46289300918579\\
5.6	3.31262135505676\\
5.65	3.16901135444641\\
5.7	3.03150677680969\\
5.75	2.89966249465942\\
5.8	2.77311372756958\\
5.85	2.65156650543213\\
5.9	2.53476548194885\\
5.95	2.4224910736084\\
6	2.31454563140869\\
6.05	2.21074986457825\\
6.1	2.11093664169312\\
6.15	2.01490592956543\\
6.2	1.92410528659821\\
6.25	1.82554364204407\\
6.3	1.73425698280334\\
6.35	1.63981473445892\\
6.4	1.55368435382843\\
6.45	1.47117912769318\\
6.5	1.41785323619843\\
6.55	1.36108958721161\\
6.6	1.31111311912537\\
6.65	1.25432121753693\\
6.7	1.20391070842743\\
6.75	1.1456151008606\\
6.8	0.893305778503418\\
6.85	0.255833238363266\\
6.9	0.00350037100724876\\
6.95	-0.00141458655707538\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.606184364060677\\
0.05	0.656359393232205\\
0.1	0.778879813302217\\
0.15	0.846557759626604\\
0.2	0.728121353558926\\
0.25	0.712368728121354\\
0.3	0.44049008168028\\
0.35	0.698366394399066\\
0.4	0.723453908984831\\
0.45	0.692532088681447\\
0.5	0.624270711785298\\
0.55	0.537922987164527\\
0.6	0.571178529754959\\
0.65	0.37514585764294\\
0.7	0.560093348891482\\
0.75	0.598016336056009\\
0.8	0.493582263710618\\
0.85	0.553092182030338\\
0.9	0.382730455075846\\
0.95	0.409568261376896\\
1	0.17852975495916\\
1.05	0.142357059509918\\
1.1	0.209451575262544\\
1.15	0.273045507584597\\
1.2	0.0834305717619603\\
1.25	0.159859976662777\\
1.3	0.0163360560093349\\
1.35	0.324970828471412\\
1.4	0.438739789964994\\
1.45	0.551341890315053\\
1.5	0.477246207701284\\
1.55	0.217036172695449\\
1.6	0.348891481913652\\
1.65	0.191365227537923\\
1.7	0.26779463243874\\
1.75	0.346557759626604\\
1.8	0.37514585764294\\
1.85	0.166861143523921\\
1.9	0.154025670945157\\
1.95	0.134772462077013\\
2	0.12193698949825\\
2.05	0.252042007001167\\
2.1	0.0775962660443408\\
2.15	0.212368728121354\\
2.2	0.394399066511085\\
2.25	0.373395565927655\\
2.3	0.289381563593932\\
2.35	0.147024504084014\\
2.4	0.0513418903150524\\
2.45	0.177946324387398\\
2.5	0.207701283547258\\
2.55	0.106184364060677\\
2.6	0.242123687281213\\
2.65	0.364644107351225\\
2.7	0.212368728121354\\
2.75	0.35705950991832\\
2.8	0.249124854142357\\
2.85	0.0775962660443408\\
2.9	0.0355892648774795\\
2.95	0.00350058343057171\\
3	0\\
3.05	0.127187864644107\\
3.1	0.116686114352392\\
3.15	0.0945157526254376\\
3.2	0.0612602100350058\\
3.25	0.116686114352392\\
3.3	0.261376896149358\\
3.35	0.336056009334889\\
3.4	0.231621936989498\\
3.45	0.212368728121354\\
3.5	0.226954492415403\\
3.55	0.0950991831971996\\
3.6	0.170361726954492\\
3.65	0.108518086347725\\
3.7	0.11026837806301\\
3.75	0.218786464410735\\
3.8	0.179113185530922\\
3.85	0.142357059509918\\
3.9	0.130688448074679\\
3.95	0.11026837806301\\
4	0.106184364060677\\
4.05	0.142357059509918\\
4.1	0.0373395565927655\\
4.15	0.0717619603267211\\
4.2	0.106184364060677\\
4.25	0.161026837806301\\
4.3	0.0758459743290548\\
4.35	0.209451575262544\\
4.4	0.113768961493582\\
4.45	0.0315052508751458\\
4.5	0.0239206534422404\\
4.55	0.014002333722287\\
4.6	0.015169194865811\\
4.65	0.015169194865811\\
4.7	0.00233372228704781\\
4.75	0.00700116686114356\\
4.8	0.00233372228704781\\
4.85	0.0157526254375729\\
4.9	0.0927654609101516\\
4.95	0.0805134189031506\\
5	0.960910151691949\\
5.05	0.990081680280047\\
5.1	0.979579929988331\\
5.15	0.990081680280047\\
5.2	0.924737456242707\\
5.25	0.960910151691949\\
5.3	0.958576429404901\\
5.35	0.949824970828472\\
5.4	0.90781796966161\\
5.45	0.908984830805134\\
5.5	0.778879813302217\\
5.55	0.834305717619603\\
5.6	0.795799299883314\\
5.65	0.707701283547258\\
5.7	0.887397899649942\\
5.75	0.84539089848308\\
5.8	0.768961493582264\\
5.85	0.860560093348891\\
5.9	0.82147024504084\\
5.95	0.730455075845974\\
6	0.820886814469078\\
6.05	0.779463243873979\\
6.1	0.817969661610268\\
6.15	0.856476079346558\\
6.2	0.826721120186698\\
6.25	0.759626604434072\\
6.3	0.837806301050175\\
6.35	0.665694282380397\\
6.4	0.822053675612602\\
6.45	0.77071178529755\\
6.5	0.808051341890315\\
6.55	0.84539089848308\\
6.6	0.768961493582264\\
6.65	0.742707117852975\\
6.7	0.822053675612602\\
6.75	0.842473745624271\\
6.8	0.834305717619603\\
6.85	0.795215869311552\\
6.9	0.599183197199533\\
6.95	0.716452742123687\\
%
0	0.640606767794633\\
0.05	0.731038506417736\\
0.1	0.839556592765461\\
0.15	0.844807467911318\\
0.2	0.775379229871645\\
0.25	0.658109684947491\\
0.3	0.271878646441074\\
0.35	0.68144690781797\\
0.4	0.600350058343057\\
0.45	0.745624270711785\\
0.5	0.616686114352392\\
0.55	0.487164527421237\\
0.6	0.422403733955659\\
0.65	0.49416569428238\\
0.7	0.439323220536756\\
0.75	0.642357059509918\\
0.8	0.532088681446908\\
0.85	0.453908984830805\\
0.9	0.186114352392065\\
0.95	0.170945157526254\\
1	0.191365227537923\\
1.05	0.11026837806301\\
1.1	0.0787631271878647\\
1.15	0.204784130688448\\
1.2	0.0612602100350058\\
1.25	0.189031505250875\\
1.3	0.0385064177362894\\
1.35	0.368144690781797\\
1.4	0.269544924154026\\
1.45	0.516336056009335\\
1.5	0.423570595099183\\
1.55	0.351808634772462\\
1.6	0.293465577596266\\
1.65	0.295215869311552\\
1.7	0.290548424737456\\
1.75	0.31855309218203\\
1.8	0.347141190198366\\
1.85	0.11026837806301\\
1.9	0.145274212368728\\
1.95	0.0799299883313886\\
2	0.0997666277712952\\
2.05	0.157526254375729\\
2.1	0.0495915985997667\\
2.15	0.130688448074679\\
2.2	0.373395565927655\\
2.25	0.330221703617269\\
2.3	0.32438739789965\\
2.35	0.282963827304551\\
2.4	0.11901983663944\\
2.45	0.166861143523921\\
2.5	0.137106184364061\\
2.55	0.293465577596266\\
2.6	0.314469078179697\\
2.65	0.423570595099183\\
2.7	0.316219369894983\\
2.75	0.257292882147025\\
2.8	0.292298716452742\\
2.85	0.127187864644107\\
2.9	0.0210035005834305\\
2.95	0.00583430571761966\\
3	0\\
3.05	0.129521586931155\\
3.1	0.12193698949825\\
3.15	0.0758459743290548\\
3.2	0.169778296382731\\
3.25	0.0974329054842474\\
3.3	0.194282380396733\\
3.35	0.254959159859977\\
3.4	0.18144690781797\\
3.45	0.191365227537923\\
3.5	0.17852975495916\\
3.55	0.0857642940490082\\
3.6	0.189031505250875\\
3.65	0.211785297549592\\
3.7	0.128354725787631\\
3.75	0.17852975495916\\
3.8	0.144107351225204\\
3.85	0.111435239206534\\
3.9	0.103267211201867\\
3.95	0.107934655775963\\
4	0.145274212368728\\
4.05	0.130688448074679\\
4.1	0.106767794632439\\
4.15	0.0834305717619603\\
4.2	0.0635939323220536\\
4.25	0.135939323220537\\
4.3	0.159859976662777\\
4.35	0.168028004667445\\
4.4	0.0869311551925321\\
4.45	0.0315052508751458\\
4.5	0.0169194865810968\\
4.55	0.0186697782963827\\
4.6	0.00875145857642934\\
4.65	0.00700116686114356\\
4.7	0.00700116686114356\\
4.75	0.014002333722287\\
4.8	0.00583430571761966\\
4.85	0.0128354725787631\\
4.9	0.072928821470245\\
4.95	0.106767794632439\\
5	0.960910151691949\\
5.05	0.999416569428238\\
5.1	0.97607934655776\\
5.15	0.990081680280047\\
5.2	0.987164527421237\\
5.25	0.915402567094516\\
5.3	0.835472578763127\\
5.35	0.934072345390898\\
5.4	0.883313885647608\\
5.45	0.795799299883314\\
5.5	0.634189031505251\\
5.55	0.813302217036173\\
5.6	0.830805134189032\\
5.65	0.886231038506418\\
5.7	0.839556592765461\\
5.75	0.873978996499416\\
5.8	0.828471411901984\\
5.85	0.716452742123687\\
5.9	0.830805134189032\\
5.95	0.897316219369895\\
6	0.863477246207701\\
6.05	0.780046674445741\\
6.1	0.762543757292882\\
6.15	0.826721120186698\\
6.2	0.759626604434072\\
6.25	0.83022170361727\\
6.3	0.873978996499416\\
6.35	0.834305717619603\\
6.4	0.762543757292882\\
6.45	0.803967327887981\\
6.5	0.822053675612602\\
6.55	0.834305717619603\\
6.6	0.826721120186698\\
6.65	0.720536756126021\\
6.7	0.76196032672112\\
6.75	0.843057176196033\\
6.8	0.822053675612602\\
6.85	0.88389731621937\\
6.9	0.626604434072345\\
6.95	0.611435239206534\\
%
0	0.599766627771295\\
0.05	0.620186697782964\\
0.1	0.790548424737456\\
0.15	0.839556592765461\\
0.2	0.784714119019837\\
0.25	0.725204200700117\\
0.3	0.58634772462077\\
0.35	0.728704784130688\\
0.4	0.634772462077013\\
0.45	0.692532088681447\\
0.5	0.605600933488915\\
0.55	0.515752625437573\\
0.6	0.515752625437573\\
0.65	0.515752625437573\\
0.7	0.585764294049008\\
0.75	0.591598599766628\\
0.8	0.530338389731622\\
0.85	0.502333722287048\\
0.9	0.320886814469078\\
0.95	0.431155192532089\\
1	0.218203033838973\\
1.05	0.124854142357059\\
1.1	0.147024504084014\\
1.15	0.309218203033839\\
1.2	0.0653442240373396\\
1.25	0.12193698949825\\
1.3	0.0280046674445741\\
1.35	0.438156359393232\\
1.4	0.484247374562427\\
1.45	0.593348891481914\\
1.5	0.438739789964994\\
1.55	0.336639439906651\\
1.6	0.412485414235706\\
1.65	0.35705950991832\\
1.7	0.144690781796966\\
1.75	0.403150525087515\\
1.8	0.308051341890315\\
1.85	0.161610268378063\\
1.9	0.161026837806301\\
1.95	0.0373395565927655\\
2	0.0245040840140024\\
2.05	0.224037339556593\\
2.1	0.0612602100350058\\
2.15	0.298716452742124\\
2.2	0.44049008168028\\
2.25	0.271295215869312\\
2.3	0.186114352392065\\
2.35	0.20828471411902\\
2.4	0.116686114352392\\
2.45	0.196616102683781\\
2.5	0.168028004667445\\
2.55	0.187864644107351\\
2.6	0.273045507584597\\
2.65	0.270128354725788\\
2.7	0.326721120186698\\
2.75	0.284130688448075\\
2.8	0.26779463243874\\
2.85	0.136522753792299\\
2.9	0.0186697782963827\\
2.95	0.00875145857642934\\
3	0\\
3.05	0.0565927654609102\\
3.1	0.0799299883313886\\
3.15	0.0758459743290548\\
3.2	0.170361726954492\\
3.25	0.142357059509918\\
3.3	0.206534422403734\\
3.35	0.242123687281213\\
3.4	0.132438739789965\\
3.45	0.159859976662777\\
3.5	0.208868144690782\\
3.55	0.106184364060677\\
3.6	0.0933488914819137\\
3.65	0.134772462077013\\
3.7	0.0653442240373396\\
3.75	0.136522753792299\\
3.8	0.156359393232205\\
3.85	0.11026837806301\\
3.9	0.172112018669778\\
3.95	0.11026837806301\\
4	0.151108518086348\\
4.05	0.129521586931155\\
4.1	0.0157526254375729\\
4.15	0.0250875145857643\\
4.2	0.100933488914819\\
4.25	0.170945157526254\\
4.3	0.137106184364061\\
4.35	0.0799299883313886\\
4.4	0.0915985997666277\\
4.45	0.0665110851808635\\
4.5	0.0495915985997667\\
4.55	0.015169194865811\\
4.6	0.0169194865810968\\
4.65	0.00875145857642934\\
4.7	0.00408401400233373\\
4.75	0.00700116686114356\\
4.8	0.00525087514585763\\
4.85	0.0157526254375729\\
4.9	0.11610268378063\\
4.95	0.0927654609101516\\
5	0.96732788798133\\
5.05	0.992998833138856\\
5.1	0.995915985997666\\
5.15	0.955659276546091\\
5.2	0.982497082847141\\
5.25	0.921820303383897\\
5.3	0.906651108518086\\
5.35	0.908984830805134\\
5.4	0.917736289381564\\
5.45	0.913068844807468\\
5.5	0.865810968494749\\
5.55	0.847724620770128\\
5.6	0.83022170361727\\
5.65	0.84539089848308\\
5.7	0.899649941656943\\
5.75	0.820886814469078\\
5.8	0.834305717619603\\
5.85	0.851808634772462\\
5.9	0.739789964994166\\
5.95	0.876312718786464\\
6	0.834305717619603\\
6.05	0.693115519253209\\
6.1	0.753208868144691\\
6.15	0.790548424737456\\
6.2	0.8512252042007\\
6.25	0.767211201866978\\
6.3	0.792882147024504\\
6.35	0.795799299883314\\
6.4	0.827887981330222\\
6.45	0.809218203033839\\
6.5	0.809218203033839\\
6.55	0.879813302217036\\
6.6	0.746791131855309\\
6.65	0.703617269544924\\
6.7	0.591598599766628\\
6.75	0.717036172695449\\
6.8	0.724620770128355\\
6.85	0.84539089848308\\
6.9	0.504667444574096\\
6.95	0.719953325554259\\
%
0	0.522170361726955\\
0.05	0.658693115519253\\
0.1	0.739789964994166\\
0.15	0.863477246207701\\
0.2	0.710618436406068\\
0.25	0.584597432905484\\
0.3	0.406067677946324\\
0.35	0.651108518086348\\
0.4	0.706534422403734\\
0.45	0.675029171528588\\
0.5	0.652858809801634\\
0.55	0.271295215869312\\
0.6	0.330805134189032\\
0.65	0.346557759626604\\
0.7	0.58343057176196\\
0.75	0.544340723453909\\
0.8	0.456242707117853\\
0.85	0.484247374562427\\
0.9	0.392648774795799\\
0.95	0.232788798133022\\
1	0.320886814469078\\
1.05	0.14585764294049\\
1.1	0.201866977829638\\
1.15	0.214119019836639\\
1.2	0.0927654609101516\\
1.25	0.137106184364061\\
1.3	0.0472578763127188\\
1.35	0.338389731621937\\
1.4	0.386231038506418\\
1.45	0.602683780630105\\
1.5	0.423570595099183\\
1.55	0.394399066511085\\
1.6	0.245624270711785\\
1.65	0.303967327887981\\
1.7	0.254959159859977\\
1.75	0.373395565927655\\
1.8	0.388564760793466\\
1.85	0.144107351225204\\
1.9	0.11026837806301\\
1.95	0.103267211201867\\
2	0.0974329054842474\\
2.05	0.186697782963827\\
2.1	0.0513418903150524\\
2.15	0.168028004667445\\
2.2	0.342473745624271\\
2.25	0.218203033838973\\
2.3	0.350641773628938\\
2.35	0.271295215869312\\
2.4	0.149358226371062\\
2.45	0.250291715285881\\
2.5	0.224620770128355\\
2.55	0.130688448074679\\
2.6	0.214119019836639\\
2.65	0.452742123687281\\
2.7	0.359393232205368\\
2.75	0.239789964994166\\
2.8	0.265460910151692\\
2.85	0.127771295215869\\
2.9	0.0320886814469078\\
2.95	0.00233372228704781\\
3	0\\
3.05	0.130105017502917\\
3.1	0.11026837806301\\
3.15	0.0945157526254376\\
3.2	0.130688448074679\\
3.25	0.132438739789965\\
3.3	0.281213535589265\\
3.35	0.282380396732789\\
3.4	0.11610268378063\\
3.45	0.162777129521587\\
3.5	0.149358226371062\\
3.55	0.0799299883313886\\
3.6	0.11901983663944\\
3.65	0.189031505250875\\
3.7	0.159276546091015\\
3.75	0.17269544924154\\
3.8	0.109101516919487\\
3.85	0.130688448074679\\
3.9	0.141773628938156\\
3.95	0.109101516919487\\
4	0.175029171528588\\
4.05	0.0600933488914819\\
4.1	0.106184364060677\\
4.15	0.0910151691948659\\
4.2	0.0495915985997667\\
4.25	0.175029171528588\\
4.3	0.107934655775963\\
4.35	0.206534422403734\\
4.4	0.0997666277712952\\
4.45	0.0472578763127188\\
4.5	0.0245040840140024\\
4.55	0.014002333722287\\
4.6	0.00350058343057171\\
4.65	0.00291715285880983\\
4.7	0.00350058343057171\\
4.75	0.00291715285880983\\
4.8	0.0011668611435239\\
4.85	0.0128354725787631\\
4.9	0.159859976662777\\
4.95	0.0612602100350058\\
5	0.971995332555426\\
5.05	0.971995332555426\\
5.1	0.969078179696616\\
5.15	0.936989498249708\\
5.2	0.990665110851809\\
5.25	0.928821470245041\\
5.3	0.945157526254376\\
5.35	0.949824970828472\\
5.4	0.799299883313886\\
5.45	0.84539089848308\\
5.5	0.786464410735123\\
5.55	0.715869311551925\\
5.6	0.847724620770128\\
5.65	0.884480746791132\\
5.7	0.861726954492415\\
5.75	0.885647607934656\\
5.8	0.900816802800467\\
5.85	0.802217036172695\\
5.9	0.859393232205367\\
5.95	0.796382730455076\\
6	0.792882147024504\\
6.05	0.847141190198366\\
6.1	0.756126021003501\\
6.15	0.84539089848308\\
6.2	0.835472578763127\\
6.25	0.750875145857643\\
6.3	0.839556592765461\\
6.35	0.826721120186698\\
6.4	0.85414235705951\\
6.45	0.795799299883314\\
6.5	0.803967327887981\\
6.55	0.833138856476079\\
6.6	0.724037339556593\\
6.65	0.689031505250875\\
6.7	0.844807467911318\\
6.75	0.825554259043174\\
6.8	0.786464410735123\\
6.85	0.786464410735123\\
6.9	0.600933488914819\\
6.95	0.724620770128355\\
%
0	0.537339556592765\\
0.05	0.621353558926488\\
0.1	0.777129521586931\\
0.15	0.876896149358226\\
0.2	0.746207701283547\\
0.25	0.680863477246208\\
0.3	0.320303383897316\\
0.35	0.665694282380397\\
0.4	0.544340723453909\\
0.45	0.502333722287048\\
0.5	0.579929988331389\\
0.55	0.607934655775963\\
0.6	0.390898483080513\\
0.65	0.448658109684948\\
0.7	0.504667444574096\\
0.75	0.643523920653442\\
0.8	0.544340723453909\\
0.85	0.412485414235706\\
0.9	0.423570595099183\\
0.95	0.389731621936989\\
1	0.26779463243874\\
1.05	0.144107351225204\\
1.1	0.165694282380397\\
1.15	0.164527421236873\\
1.2	0.11026837806301\\
1.25	0.231621936989498\\
1.3	0.0373395565927655\\
1.35	0.396732788798133\\
1.4	0.44340723453909\\
1.45	0.589848308051342\\
1.5	0.385647607934656\\
1.55	0.241540256709452\\
1.6	0.460326721120187\\
1.65	0.382730455075846\\
1.7	0.282963827304551\\
1.75	0.368728121353559\\
1.8	0.136522753792299\\
1.85	0.166861143523921\\
1.9	0.156359393232205\\
1.95	0.158693115519253\\
2	0.0245040840140024\\
2.05	0.238623103850642\\
2.1	0.0845974329054843\\
2.15	0.347724620770128\\
2.2	0.373978996499417\\
2.25	0.324970828471412\\
2.3	0.237456242707118\\
2.35	0.246791131855309\\
2.4	0.0980163360560093\\
2.45	0.130688448074679\\
2.5	0.191365227537923\\
2.55	0.0513418903150524\\
2.6	0.362310385064177\\
2.65	0.339556592765461\\
2.7	0.472578763127188\\
2.75	0.406067677946324\\
2.8	0.281796966161027\\
2.85	0.153442240373396\\
2.9	0.0338389731621938\\
2.95	0.0122520420070012\\
3	0\\
3.05	0.0612602100350058\\
3.1	0.0863477246207701\\
3.15	0.0799299883313886\\
3.2	0.133605600933489\\
3.25	0.169778296382731\\
3.3	0.301050175029171\\
3.35	0.284130688448075\\
3.4	0.147024504084014\\
3.45	0.136522753792299\\
3.5	0.144107351225204\\
3.55	0.0857642940490082\\
3.6	0.129521586931155\\
3.65	0.157526254375729\\
3.7	0.0857642940490082\\
3.75	0.185530921820303\\
3.8	0.177946324387398\\
3.85	0.144690781796966\\
3.9	0.174445740956826\\
3.95	0.0455075845974329\\
4	0.169778296382731\\
4.05	0.14294049008168\\
4.1	0.0787631271878647\\
4.15	0.0910151691948659\\
4.2	0.0665110851808635\\
4.25	0.154025670945157\\
4.3	0.162777129521587\\
4.35	0.131271878646441\\
4.4	0.107351225204201\\
4.45	0.0455075845974329\\
4.5	0.0449241540256709\\
4.55	0.0186697782963827\\
4.6	0.0180863477246207\\
4.65	0.00700116686114356\\
4.7	0.00875145857642934\\
4.75	0.0128354725787631\\
4.8	0.00583430571761966\\
4.85	0.015169194865811\\
4.9	0.0449241540256709\\
4.95	0.0519253208868145\\
5	0.992998833138856\\
5.05	0.966161026837806\\
5.1	0.959159859976663\\
5.15	0.991248541423571\\
5.2	0.97024504084014\\
5.25	0.918903150525088\\
5.3	0.949824970828472\\
5.35	0.900233372228705\\
5.4	0.777129521586931\\
5.45	0.91073512252042\\
5.5	0.9049008168028\\
5.55	0.857642940490082\\
5.6	0.863477246207701\\
5.65	0.87806301050175\\
5.7	0.872812135355893\\
5.75	0.834305717619603\\
5.8	0.809218203033839\\
5.85	0.887397899649942\\
5.9	0.874562427071178\\
5.95	0.883313885647608\\
6	0.780046674445741\\
6.05	0.883313885647608\\
6.1	0.834305717619603\\
6.15	0.834305717619603\\
6.2	0.843057176196033\\
6.25	0.795215869311552\\
6.3	0.734539089848308\\
6.35	0.81855309218203\\
6.4	0.847724620770128\\
6.45	0.756126021003501\\
6.5	0.83022170361727\\
6.55	0.839556592765461\\
6.6	0.834889148191365\\
6.65	0.704784130688448\\
6.7	0.723453908984831\\
6.75	0.781796966161027\\
6.8	0.817969661610268\\
6.85	0.808051341890315\\
6.9	0.728704784130688\\
6.95	0.677362893815636\\
%
0	0.65460910151692\\
0.05	0.693115519253209\\
0.1	0.777129521586931\\
0.15	0.889148191365227\\
0.2	0.67269544924154\\
0.25	0.746791131855309\\
0.3	0.253208868144691\\
0.35	0.584597432905484\\
0.4	0.488914819136523\\
0.45	0.739789964994166\\
0.5	0.631271878646441\\
0.55	0.560093348891482\\
0.6	0.502333722287048\\
0.65	0.495332555425904\\
0.7	0.461493582263711\\
0.75	0.533838973162194\\
0.8	0.428821470245041\\
0.85	0.374562427071179\\
0.9	0.422403733955659\\
0.95	0.31563593932322\\
1	0.191365227537923\\
1.05	0.129521586931155\\
1.1	0.212952158693115\\
1.15	0.24095682613769\\
1.2	0.0653442240373396\\
1.25	0.189031505250875\\
1.3	0.0420070011668611\\
1.35	0.382147024504084\\
1.4	0.362310385064177\\
1.45	0.542590431738623\\
1.5	0.452158693115519\\
1.55	0.422987164527421\\
1.6	0.177946324387398\\
1.65	0.266044340723454\\
1.7	0.278879813302217\\
1.75	0.373978996499417\\
1.8	0.31855309218203\\
1.85	0.127187864644107\\
1.9	0.0717619603267211\\
1.95	0.0717619603267211\\
2	0.0799299883313886\\
2.05	0.215869311551925\\
2.1	0.0513418903150524\\
2.15	0.144107351225204\\
2.2	0.409568261376896\\
2.25	0.462077012835473\\
2.3	0.18144690781797\\
2.35	0.253208868144691\\
2.4	0.142357059509918\\
2.45	0.142357059509918\\
2.5	0.213535589264878\\
2.55	0.191948658109685\\
2.6	0.338389731621937\\
2.65	0.275379229871645\\
2.7	0.459159859976663\\
2.75	0.350641773628938\\
2.8	0.345974329054843\\
2.85	0.124270711785298\\
2.9	0.0455075845974329\\
2.95	0.014002333722287\\
3	0\\
3.05	0.0612602100350058\\
3.1	0.0787631271878647\\
3.15	0.0857642940490082\\
3.2	0.17852975495916\\
3.25	0.216452742123687\\
3.3	0.215869311551925\\
3.35	0.206534422403734\\
3.4	0.206534422403734\\
3.45	0.136522753792299\\
3.5	0.222870478413069\\
3.55	0.075262543757293\\
3.6	0.141773628938156\\
3.65	0.123687281213536\\
3.7	0.141190198366394\\
3.75	0.087514585764294\\
3.8	0.134189031505251\\
3.85	0.128354725787631\\
3.9	0.088098016336056\\
3.95	0.0659276546091016\\
4	0.151108518086348\\
4.05	0.0933488914819137\\
4.1	0.0571761960326721\\
4.15	0.0770128354725787\\
4.2	0.0495915985997667\\
4.25	0.130688448074679\\
4.3	0.103267211201867\\
4.35	0.11901983663944\\
4.4	0.101516919486581\\
4.45	0.0600933488914819\\
4.5	0.0227537922987165\\
4.55	0.0175029171528588\\
4.6	0.00933488914819137\\
4.65	0.00758459743290544\\
4.7	0.0110851808634773\\
4.75	0.00525087514585763\\
4.8	0.0011668611435239\\
4.85	0.00875145857642934\\
4.9	0.107934655775963\\
4.95	0.103267211201867\\
5	0.977829638273046\\
5.05	0.978413068844807\\
5.1	0.990081680280047\\
5.15	0.922403733955659\\
5.2	0.90781796966161\\
5.25	0.906067677946324\\
5.3	0.958576429404901\\
5.35	0.925904317386231\\
5.4	0.885064177362894\\
5.45	0.908401400233372\\
5.5	0.808634772462077\\
5.55	0.856476079346558\\
5.6	0.817969661610268\\
5.65	0.8512252042007\\
5.7	0.8512252042007\\
5.75	0.883313885647608\\
5.8	0.891481913652275\\
5.85	0.83022170361727\\
5.9	0.856476079346558\\
5.95	0.679696616102684\\
6	0.861726954492415\\
6.05	0.830805134189032\\
6.1	0.67269544924154\\
6.15	0.8512252042007\\
6.2	0.750291715285881\\
6.25	0.74095682613769\\
6.3	0.833138856476079\\
6.35	0.831971995332555\\
6.4	0.863477246207701\\
6.45	0.803967327887981\\
6.5	0.737456242707118\\
6.55	0.829054842473746\\
6.6	0.865810968494749\\
6.65	0.651108518086348\\
6.7	0.803383897316219\\
6.75	0.826721120186698\\
6.8	0.817386231038506\\
6.85	0.843640606767795\\
6.9	0.608518086347725\\
6.95	0.58926487747958\\
%
0	0.663943990665111\\
0.05	0.7024504084014\\
0.1	0.752625437572929\\
0.15	0.878646441073512\\
0.2	0.802217036172695\\
0.25	0.683780630105017\\
0.3	0.35705950991832\\
0.35	0.714119019836639\\
0.4	0.712368728121354\\
0.45	0.646441073512252\\
0.5	0.623103850641774\\
0.55	0.549591598599767\\
0.6	0.453908984830805\\
0.65	0.400233372228705\\
0.7	0.516336056009335\\
0.75	0.507001166861143\\
0.8	0.553092182030338\\
0.85	0.519836639439907\\
0.9	0.347141190198366\\
0.95	0.397899649941657\\
1	0.309218203033839\\
1.05	0.1487747957993\\
1.1	0.191365227537923\\
1.15	0.254959159859977\\
1.2	0.0758459743290548\\
1.25	0.206534422403734\\
1.3	0.0431738623103851\\
1.35	0.275962660443407\\
1.4	0.293465577596266\\
1.45	0.585764294049008\\
1.5	0.49708284714119\\
1.55	0.352975495915986\\
1.6	0.322637106184364\\
1.65	0.272462077012836\\
1.7	0.214702450408401\\
1.75	0.439323220536756\\
1.8	0.373395565927655\\
1.85	0.242123687281213\\
1.9	0.162777129521587\\
1.95	0.144690781796966\\
2	0.0653442240373396\\
2.05	0.287631271878646\\
2.1	0.0799299883313886\\
2.15	0.324970828471412\\
2.2	0.38098016336056\\
2.25	0.320303383897316\\
2.3	0.241540256709452\\
2.35	0.221120186697783\\
2.4	0.11901983663944\\
2.45	0.206534422403734\\
2.5	0.152275379229872\\
2.55	0.0822637106184364\\
2.6	0.267211201866978\\
2.65	0.490665110851809\\
2.7	0.303383897316219\\
2.75	0.406067677946324\\
2.8	0.282380396732789\\
2.85	0.144690781796966\\
2.9	0.0210035005834305\\
2.95	0.00700116686114356\\
3	0\\
3.05	0.11901983663944\\
3.1	0.088098016336056\\
3.15	0.116686114352392\\
3.2	0.198366394399066\\
3.25	0.162777129521587\\
3.3	0.17852975495916\\
3.35	0.267211201866978\\
3.4	0.11026837806301\\
3.45	0.123103850641774\\
3.5	0.17852975495916\\
3.55	0.12193698949825\\
3.6	0.129521586931155\\
3.65	0.0857642940490082\\
3.7	0.191948658109685\\
3.75	0.146441073512252\\
3.8	0.162777129521587\\
3.85	0.158693115519253\\
3.9	0.11901983663944\\
3.95	0.0805134189031506\\
4	0.174445740956826\\
4.05	0.128354725787631\\
4.1	0.0239206534422404\\
4.15	0.0373395565927655\\
4.2	0.0997666277712952\\
4.25	0.11026837806301\\
4.3	0.0927654609101516\\
4.35	0.161026837806301\\
4.4	0.131271878646441\\
4.45	0.0280046674445741\\
4.5	0.0186697782963827\\
4.55	0.0157526254375729\\
4.6	0.015169194865811\\
4.65	0.00350058343057171\\
4.7	0.00700116686114356\\
4.75	0.00641773628938154\\
4.8	0.00700116686114356\\
4.85	0.0186697782963827\\
4.9	0.0834305717619603\\
4.95	0.0414235705950992\\
5	0.975495915985998\\
5.05	0.993582263710618\\
5.1	0.921236872812135\\
5.15	0.990081680280047\\
5.2	0.921236872812135\\
5.25	0.949241540256709\\
5.3	0.944574095682614\\
5.35	0.884480746791132\\
5.4	0.901983663943991\\
5.45	0.899066511085181\\
5.5	0.906067677946324\\
5.55	0.876896149358226\\
5.6	0.833138856476079\\
5.65	0.87806301050175\\
5.7	0.874562427071178\\
5.75	0.837806301050175\\
5.8	0.883313885647608\\
5.85	0.833138856476079\\
5.9	0.84539089848308\\
5.95	0.856476079346558\\
6	0.826721120186698\\
6.05	0.746207701283547\\
6.1	0.775379229871645\\
6.15	0.803383897316219\\
6.2	0.868144690781797\\
6.25	0.804550758459743\\
6.3	0.726954492415403\\
6.35	0.828471411901984\\
6.4	0.8512252042007\\
6.45	0.785880980163361\\
6.5	0.740373395565928\\
6.55	0.822053675612602\\
6.6	0.805717619603267\\
6.65	0.698366394399066\\
6.7	0.807467911318553\\
6.75	0.835472578763127\\
6.8	0.787631271878646\\
6.85	0.879813302217036\\
6.9	0.591598599766628\\
6.95	0.674445740956826\\
%
0	0.632438739789965\\
0.05	0.579346557759627\\
0.1	0.768961493582264\\
0.15	0.809801633605601\\
0.2	0.775379229871645\\
0.25	0.700116686114352\\
0.3	0.46732788798133\\
0.35	0.620186697782964\\
0.4	0.641190198366394\\
0.45	0.704784130688448\\
0.5	0.574095682613769\\
0.55	0.453908984830805\\
0.6	0.251458576429405\\
0.65	0.439906651108518\\
0.7	0.476662777129522\\
0.75	0.453325554259043\\
0.8	0.603850641773629\\
0.85	0.525087514585764\\
0.9	0.356476079346558\\
0.95	0.35705950991832\\
1	0.12193698949825\\
1.05	0.128354725787631\\
1.1	0.18144690781797\\
1.15	0.235705950991832\\
1.2	0.110851808634772\\
1.25	0.188448074679113\\
1.3	0.015169194865811\\
1.35	0.35997666277713\\
1.4	0.455659276546091\\
1.45	0.551925320886814\\
1.5	0.420070011668611\\
1.55	0.329638273045508\\
1.6	0.336639439906651\\
1.65	0.352392065344224\\
1.7	0.308051341890315\\
1.75	0.452742123687281\\
1.8	0.380396732788798\\
1.85	0.189031505250875\\
1.9	0.130688448074679\\
1.95	0.103267211201867\\
2	0.11026837806301\\
2.05	0.239789964994166\\
2.1	0.0186697782963827\\
2.15	0.222287047841307\\
2.2	0.252625437572929\\
2.25	0.322637106184364\\
2.3	0.310385064177363\\
2.35	0.206534422403734\\
2.4	0.157526254375729\\
2.45	0.242707117852975\\
2.5	0.128354725787631\\
2.55	0.206534422403734\\
2.6	0.308051341890315\\
2.65	0.271878646441074\\
2.7	0.474329054842474\\
2.75	0.348891481913652\\
2.8	0.271295215869312\\
2.85	0.191365227537923\\
2.9	0.0221703617269544\\
2.95	0.015169194865811\\
3	0\\
3.05	0.0997666277712952\\
3.1	0.107934655775963\\
3.15	0.058343057176196\\
3.2	0.196616102683781\\
3.25	0.170361726954492\\
3.3	0.308051341890315\\
3.35	0.198366394399066\\
3.4	0.209451575262544\\
3.45	0.134772462077013\\
3.5	0.194282380396733\\
3.55	0.107934655775963\\
3.6	0.0805134189031506\\
3.65	0.107934655775963\\
3.7	0.133605600933489\\
3.75	0.154025670945157\\
3.8	0.151108518086348\\
3.85	0.165694282380397\\
3.9	0.0787631271878647\\
3.95	0.0647607934655775\\
4	0.122520420070012\\
4.05	0.126021003500583\\
4.1	0.0770128354725787\\
4.15	0.0233372228704783\\
4.2	0.0950991831971996\\
4.25	0.162777129521587\\
4.3	0.184947491248541\\
4.35	0.17852975495916\\
4.4	0.0939323220536757\\
4.45	0.0373395565927655\\
4.5	0.0472578763127188\\
4.55	0.015169194865811\\
4.6	0.015169194865811\\
4.65	0.00641773628938154\\
4.7	0.00233372228704781\\
4.75	0.00641773628938154\\
4.8	0.00291715285880983\\
4.85	0.0157526254375729\\
4.9	0.127771295215869\\
4.95	0.0799299883313886\\
5	0.925904317386231\\
5.05	0.889148191365227\\
5.1	0.97024504084014\\
5.15	0.970828471411902\\
5.2	0.994749124854142\\
5.25	0.926487747957993\\
5.3	0.966161026837806\\
5.35	0.948658109684947\\
5.4	0.816802800466745\\
5.45	0.908401400233372\\
5.5	0.839556592765461\\
5.55	0.852392065344224\\
5.6	0.83022170361727\\
5.65	0.898483080513419\\
5.7	0.876312718786464\\
5.75	0.860560093348891\\
5.8	0.889148191365227\\
5.85	0.870478413068845\\
5.9	0.847724620770128\\
5.95	0.870478413068845\\
6	0.778879813302217\\
6.05	0.790548424737456\\
6.1	0.812718786464411\\
6.15	0.834889148191365\\
6.2	0.822053675612602\\
6.25	0.834305717619603\\
6.3	0.834305717619603\\
6.35	0.805134189031505\\
6.4	0.83022170361727\\
6.45	0.822053675612602\\
6.5	0.780046674445741\\
6.55	0.806884480746791\\
6.6	0.835472578763127\\
6.65	0.786464410735123\\
6.7	0.772462077012836\\
6.75	0.834305717619603\\
6.8	0.830805134189032\\
6.85	0.689031505250875\\
6.9	0.544340723453909\\
6.95	0.691948658109685\\
%
0	0.431738623103851\\
0.05	0.694282380396733\\
0.1	0.778879813302217\\
0.15	0.849474912485414\\
0.2	0.754959159859977\\
0.25	0.76196032672112\\
0.3	0.406067677946324\\
0.35	0.697782963827305\\
0.4	0.722870478413069\\
0.45	0.707701283547258\\
0.5	0.649941656942824\\
0.55	0.431155192532089\\
0.6	0.50291715285881\\
0.65	0.486581096849475\\
0.7	0.527421236872812\\
0.75	0.595099183197199\\
0.8	0.574679113185531\\
0.85	0.35705950991832\\
0.9	0.438739789964994\\
0.95	0.361143523920653\\
1	0.322637106184364\\
1.05	0.0717619603267211\\
1.1	0.194865810968495\\
1.15	0.18144690781797\\
1.2	0.135939323220537\\
1.25	0.247957992998833\\
1.3	0.0414235705950992\\
1.35	0.363477246207701\\
1.4	0.298716452742124\\
1.45	0.58926487747958\\
1.5	0.482497082847141\\
1.55	0.217036172695449\\
1.6	0.219953325554259\\
1.65	0.249708284714119\\
1.7	0.218203033838973\\
1.75	0.442240373395566\\
1.8	0.362310385064177\\
1.85	0.191365227537923\\
1.9	0.154025670945157\\
1.95	0.14294049008168\\
2	0.122520420070012\\
2.05	0.142357059509918\\
2.1	0.0857642940490082\\
2.15	0.293465577596266\\
2.2	0.252625437572929\\
2.25	0.282963827304551\\
2.3	0.298716452742124\\
2.35	0.17852975495916\\
2.4	0.151108518086348\\
2.45	0.162193698949825\\
2.5	0.184947491248541\\
2.55	0.246791131855309\\
2.6	0.281796966161027\\
2.65	0.326137689614936\\
2.7	0.445740956826138\\
2.75	0.35705950991832\\
2.8	0.222287047841307\\
2.85	0.183780630105017\\
2.9	0.0175029171528588\\
2.95	0.00875145857642934\\
3	0\\
3.05	0.0717619603267211\\
3.1	0.0565927654609102\\
3.15	0.0980163360560093\\
3.2	0.136522753792299\\
3.25	0.170361726954492\\
3.3	0.293465577596266\\
3.35	0.215285880980163\\
3.4	0.215285880980163\\
3.45	0.126021003500583\\
3.5	0.106767794632439\\
3.55	0.116686114352392\\
3.6	0.252042007001167\\
3.65	0.191365227537923\\
3.7	0.189031505250875\\
3.75	0.11026837806301\\
3.8	0.11610268378063\\
3.85	0.0513418903150524\\
3.9	0.158693115519253\\
3.95	0.105600933488915\\
4	0.169778296382731\\
4.05	0.133605600933489\\
4.1	0.0723453908984831\\
4.15	0.0624270711785297\\
4.2	0.0746791131855309\\
4.25	0.18144690781797\\
4.3	0.106184364060677\\
4.35	0.189031505250875\\
4.4	0.106767794632439\\
4.45	0.0612602100350058\\
4.5	0.0420070011668611\\
4.55	0.0192532088681448\\
4.6	0.0198366394399066\\
4.65	0.00233372228704781\\
4.7	0.00291715285880983\\
4.75	0.00233372228704781\\
4.8	0.00466744457409561\\
4.85	0.0186697782963827\\
4.9	0.100933488914819\\
4.95	0.130688448074679\\
5	0.965577596266044\\
5.05	0.990081680280047\\
5.1	0.988914819136523\\
5.15	0.990081680280047\\
5.2	0.985997666277713\\
5.25	0.953908984830805\\
5.3	0.9463243873979\\
5.35	0.836056009334889\\
5.4	0.884480746791132\\
5.45	0.863477246207701\\
5.5	0.833138856476079\\
5.55	0.879813302217036\\
5.6	0.900816802800467\\
5.65	0.88973162193699\\
5.7	0.703617269544924\\
5.75	0.878646441073512\\
5.8	0.84539089848308\\
5.85	0.76196032672112\\
5.9	0.758459743290548\\
5.95	0.768961493582264\\
6	0.839556592765461\\
6.05	0.85414235705951\\
6.1	0.852975495915986\\
6.15	0.856476079346558\\
6.2	0.721120186697783\\
6.25	0.652275379229872\\
6.3	0.8512252042007\\
6.35	0.841306884480747\\
6.4	0.712368728121354\\
6.45	0.817386231038506\\
6.5	0.777129521586931\\
6.55	0.843640606767795\\
6.6	0.83022170361727\\
6.65	0.719953325554259\\
6.7	0.768961493582264\\
6.75	0.768961493582264\\
6.8	0.809218203033839\\
6.85	0.817969661610268\\
6.9	0.745040840140023\\
6.95	0.714119019836639\\
%
0	0.607351225204201\\
0.05	0.409568261376896\\
0.1	0.693115519253209\\
0.15	0.854725787631272\\
0.2	0.796382730455076\\
0.25	0.70536756126021\\
0.3	0.52683780630105\\
0.35	0.64585764294049\\
0.4	0.73803967327888\\
0.45	0.707117852975496\\
0.5	0.585180863477246\\
0.55	0.567094515752625\\
0.6	0.168611435239207\\
0.65	0.533838973162194\\
0.7	0.511668611435239\\
0.75	0.52975495915986\\
0.8	0.507001166861143\\
0.85	0.497666277712952\\
0.9	0.37806301050175\\
0.95	0.279463243873979\\
1	0.218203033838973\\
1.05	0.142357059509918\\
1.1	0.186697782963827\\
1.15	0.189031505250875\\
1.2	0.113768961493582\\
1.25	0.122520420070012\\
1.3	0.0280046674445741\\
1.35	0.386231038506418\\
1.4	0.368144690781797\\
1.45	0.532088681446908\\
1.5	0.379813302217036\\
1.55	0.352392065344224\\
1.6	0.252042007001167\\
1.65	0.243873978996499\\
1.7	0.252625437572929\\
1.75	0.519253208868145\\
1.8	0.325554259043174\\
1.85	0.0997666277712952\\
1.9	0.114352392065344\\
1.95	0.0653442240373396\\
2	0.107934655775963\\
2.05	0.184947491248541\\
2.1	0.0670945157526255\\
2.15	0.109684947491249\\
2.2	0.439323220536756\\
2.25	0.35705950991832\\
2.3	0.317969661610268\\
2.35	0.168028004667445\\
2.4	0.0945157526254376\\
2.45	0.218203033838973\\
2.5	0.217036172695449\\
2.55	0.189031505250875\\
2.6	0.122520420070012\\
2.65	0.44049008168028\\
2.7	0.346557759626604\\
2.75	0.334305717619603\\
2.8	0.295215869311552\\
2.85	0.144690781796966\\
2.9	0.0163360560093349\\
2.95	0.00641773628938154\\
3	0\\
3.05	0.0787631271878647\\
3.1	0.0653442240373396\\
3.15	0.0630105017502918\\
3.2	0.170361726954492\\
3.25	0.149358226371062\\
3.3	0.222287047841307\\
3.35	0.283547257876313\\
3.4	0.18144690781797\\
3.45	0.144107351225204\\
3.5	0.252042007001167\\
3.55	0.0857642940490082\\
3.6	0.127771295215869\\
3.65	0.218203033838973\\
3.7	0.161026837806301\\
3.75	0.184947491248541\\
3.8	0.130688448074679\\
3.85	0.0653442240373396\\
3.9	0.146441073512252\\
3.95	0.0927654609101516\\
4	0.159276546091015\\
4.05	0.128354725787631\\
4.1	0.0974329054842474\\
4.15	0.058926487747958\\
4.2	0.106767794632439\\
4.25	0.147024504084014\\
4.3	0.21120186697783\\
4.35	0.0945157526254376\\
4.4	0.108518086347725\\
4.45	0.0280046674445741\\
4.5	0.0250875145857643\\
4.55	0.0210035005834305\\
4.6	0.0134189031505251\\
4.65	0.0134189031505251\\
4.7	0.00641773628938154\\
4.75	0.00291715285880983\\
4.8	0.00700116686114356\\
4.85	0.0011668611435239\\
4.9	0.112602100350058\\
4.95	0.0472578763127188\\
5	0.991248541423571\\
5.05	0.919486581096849\\
5.1	0.981913652275379\\
5.15	0.990081680280047\\
5.2	0.921236872812135\\
5.25	0.97024504084014\\
5.3	0.854725787631272\\
5.35	0.929404900816803\\
5.4	0.902567094515753\\
5.45	0.815052508751459\\
5.5	0.883313885647608\\
5.55	0.885064177362894\\
5.6	0.847724620770128\\
5.65	0.84830805134189\\
5.7	0.860560093348891\\
5.75	0.887397899649942\\
5.8	0.891481913652275\\
5.85	0.9049008168028\\
5.9	0.83022170361727\\
5.95	0.830805134189032\\
6	0.841306884480747\\
6.05	0.875729288214702\\
6.1	0.747374562427071\\
6.15	0.807467911318553\\
6.2	0.662777129521587\\
6.25	0.831388564760794\\
6.3	0.867561260210035\\
6.35	0.858226371061844\\
6.4	0.784714119019837\\
6.45	0.834305717619603\\
6.5	0.731038506417736\\
6.55	0.856476079346558\\
6.6	0.805134189031505\\
6.65	0.627187864644107\\
6.7	0.81855309218203\\
6.75	0.754959159859977\\
6.8	0.82147024504084\\
6.85	0.798133022170362\\
6.9	0.743290548424737\\
6.95	0.690198366394399\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=220.0,
xticklabels={,,},
ytick = {0, 50, 100, 150, 200},
ylabel={$S$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0\\
0.6	0\\
0.65	0\\
0.7	0\\
0.75	0\\
0.8	0\\
0.85	0\\
0.9	0\\
0.95	0\\
1	0\\
1.05	0\\
1.1	0\\
1.15	0\\
1.2	0\\
1.25	0\\
1.3	3.47272023947407\\
1.35	0\\
1.4	0\\
1.45	0\\
1.5	0\\
1.55	0\\
1.6	0\\
1.65	0\\
1.7	0\\
1.75	0\\
1.8	0\\
1.85	0\\
1.9	0\\
1.95	0\\
2	0\\
2.05	0\\
2.1	0.784056696375486\\
2.15	0\\
2.2	0\\
2.25	0\\
2.3	0\\
2.35	0\\
2.4	0\\
2.45	0\\
2.5	0\\
2.55	0\\
2.6	0\\
2.65	0\\
2.7	0\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	6.26175550800962\\
2.95	20.7856416689792\\
3	39.2035096710439\\
3.05	37.8636424985762\\
3.1	36.0241142129962\\
3.15	34.0868637368097\\
3.2	29.0362502357667\\
3.25	25.3823207275126\\
3.3	20.1551927103532\\
3.35	13.784555996383\\
3.4	8.54422366819814\\
3.45	4.6278896144937\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0.624301029038412\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	3.94073434103583\\
4.5	10.134768238539\\
4.55	19.5012419627396\\
4.6	31.3104628753589\\
4.65	44.5346453220883\\
4.7	58.9204511804138\\
4.75	74.8600207816793\\
4.8	91.9320368075657\\
4.85	102.382724409687\\
4.9	98.8911587066732\\
4.95	98.212313300124\\
5	89.8530889165313\\
5.05	81.4811814940364\\
5.1	73.1167621017349\\
5.15	64.7349167987232\\
5.2	56.3558005553636\\
5.25	48.0076781928066\\
5.3	39.6587404236682\\
5.35	31.3295326736523\\
5.4	23.0633108414091\\
5.45	14.7835590096383\\
5.5	6.49988217311388\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
6.3	0\\
6.35	0\\
6.4	0\\
6.45	0\\
6.5	0\\
6.55	0\\
6.6	0\\
6.65	0\\
6.7	0\\
6.75	0\\
6.8	0\\
6.85	0\\
6.9	0\\
6.95	0\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(SVDD)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.767211201866978\\
0.05	0.799299883313886\\
0.1	0.616686114352392\\
0.15	0.798716452742124\\
0.2	0.164527421236873\\
0.25	0.948658109684947\\
0.3	0.805717619603267\\
0.35	0.323803967327888\\
0.4	0.659276546091015\\
0.45	0.156942823803967\\
0.5	0.622520420070012\\
0.55	0.541423570595099\\
0.6	0.616686114352392\\
0.65	0.467911318553092\\
0.7	0.521003500583431\\
0.75	0.766627771295216\\
0.8	0.568261376896149\\
0.85	0.836639439906651\\
0.9	0.482497082847141\\
0.95	0.593348891481914\\
1	0.856476079346558\\
1.05	0.371061843640607\\
1.1	0.0700116686114352\\
1.15	0.356476079346558\\
1.2	0.591598599766628\\
1.25	0.485997666277713\\
1.3	0.0653442240373396\\
1.35	0.64294049008168\\
1.4	0.591598599766628\\
1.45	0.78879813302217\\
1.5	0.805717619603267\\
1.55	0.312135355892649\\
1.6	0.698949824970828\\
1.65	0.719369894982497\\
1.7	0.296382730455076\\
1.75	0.198949824970828\\
1.8	0.306884480746791\\
1.85	0.780630105017503\\
1.9	0.481913652275379\\
1.95	0.622520420070012\\
2	0.186697782963827\\
2.05	0.243873978996499\\
2.1	0.333722287047841\\
2.15	0.763710618436406\\
2.2	0.146441073512252\\
2.25	0.806884480746791\\
2.3	0.216452742123687\\
2.35	0.5\\
2.4	0.265460910151692\\
2.45	0.160443407234539\\
2.5	0.58634772462077\\
2.55	0.718786464410735\\
2.6	0.191948658109685\\
2.65	0.524504084014002\\
2.7	0.628354725787631\\
2.75	0.726371061843641\\
2.8	0.11026837806301\\
2.85	0.164527421236873\\
2.9	0.640606767794633\\
2.95	0.0186697782963827\\
3	0.17852975495916\\
3.05	0.250291715285881\\
3.1	0.649941656942824\\
3.15	0.310968494749125\\
3.2	0.569428238039673\\
3.25	0.826137689614936\\
3.3	0.194282380396733\\
3.35	0.239789964994166\\
3.4	0.309218203033839\\
3.45	0.196616102683781\\
3.5	0.106184364060677\\
3.55	0.459159859976663\\
3.6	0.0857642940490082\\
3.65	0.77071178529755\\
3.7	0.575262543757293\\
3.75	0.176196032672112\\
3.8	0.250291715285881\\
3.85	0.0711785297549592\\
3.9	0.161610268378063\\
3.95	0.594515752625438\\
4	0.207117852975496\\
4.05	0.37806301050175\\
4.1	0.59218203033839\\
4.15	0.627771295215869\\
4.2	0.0344224037339556\\
4.25	0.301050175029171\\
4.3	0.323220536756126\\
4.35	0.0180863477246207\\
4.4	0.0723453908984831\\
4.45	0.0723453908984831\\
4.5	0.109101516919487\\
4.55	0.196616102683781\\
4.6	0.460910151691949\\
4.65	0.366394399066511\\
4.7	0.272462077012836\\
4.75	0.194282380396733\\
4.8	0.616686114352392\\
4.85	0.133022170361727\\
4.9	0.291131855309218\\
4.95	0.0507584597432906\\
5	0.376896149358226\\
5.05	0.708868144690782\\
5.1	0.197782963827305\\
5.15	0.519253208868145\\
5.2	0.141190198366394\\
5.25	0.317386231038506\\
5.3	0.648191365227538\\
5.35	0.458576429404901\\
5.4	0.00700116686114356\\
5.45	0.532088681446908\\
5.5	0.774795799299883\\
5.55	0.628354725787631\\
5.6	0.00991831971995339\\
5.65	0.150525087514586\\
5.7	0.0536756126021004\\
5.75	0.323220536756126\\
5.8	0.833722287047841\\
5.85	0.767211201866978\\
5.9	0.648191365227538\\
5.95	0.0810968494749125\\
6	0.123103850641774\\
6.05	0.481913652275379\\
6.1	0.736289381563594\\
6.15	0.453908984830805\\
6.2	0.693115519253209\\
6.25	0.612018669778296\\
6.3	0.899066511085181\\
6.35	0.484830805134189\\
6.4	0.823220536756126\\
6.45	0.859976662777129\\
6.5	0.602683780630105\\
6.55	0.564760793465578\\
6.6	0.850641773628938\\
6.65	0.693115519253209\\
6.7	0.763127187864644\\
6.75	0.861143523920653\\
6.8	0.492415402567094\\
6.85	0.198949824970828\\
6.9	0.3512252042007\\
6.95	0.073512252042007\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(SVDD)},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.602842962013294\\
0.05	-0.971753518736334\\
0.1	-1.1784878109528\\
0.15	-1.39470862771329\\
0.2	-1.2817282924582\\
0.25	-1.49763268035976\\
0.3	-1.65393934620041\\
0.35	-1.65983624593508\\
0.4	-1.76555513005901\\
0.45	-1.66699778319191\\
0.5	-1.63651327833635\\
0.55	-1.57805404451742\\
0.6	-1.57805404451742\\
0.65	-1.49416597837787\\
0.7	-1.66980195425528\\
0.75	-1.63877597904218\\
0.8	-1.58655493660915\\
0.85	-1.72460569936872\\
0.9	-1.68056083189148\\
0.95	-1.85971516460662\\
1	-1.89957757949517\\
1.05	-1.85224617774715\\
1.1	-1.5453521536017\\
1.15	-1.50235107275856\\
1.2	-1.52257991878275\\
1.25	-1.44884796100414\\
1.3	-1.05007727495144\\
1.35	-0.995399363272159\\
1.4	-1.03785111789492\\
1.45	-1.09571740068751\\
1.5	-1.08343944858002\\
1.55	-1.04827639787618\\
1.6	-1.47008405202307\\
1.65	-1.58093333045331\\
1.7	-1.47186835464989\\
1.75	-1.31960385213259\\
1.8	-1.57519645642853\\
1.85	-1.60464184662383\\
1.9	-1.57350870436191\\
1.95	-1.53679805131623\\
2	-1.29030667726995\\
2.05	-1.24509097388252\\
2.1	-1.10280353265468\\
2.15	-1.1147097861263\\
2.2	-0.969746769478793\\
2.25	-1.24799003920908\\
2.3	-1.18220659462861\\
2.35	-1.09486566557002\\
2.4	-0.971712909656601\\
2.45	-0.662979361354444\\
2.5	-0.926261231242169\\
2.55	-1.14888760464431\\
2.6	-1.03797448788871\\
2.65	-0.95905671234563\\
2.7	-1.24915158606439\\
2.75	-1.22959519206138\\
2.8	-1.09912903549559\\
2.85	-0.86400849668613\\
2.9	-1.05247333232842\\
2.95	-0.561680099991514\\
3	-0.242945192387892\\
3.05	0.07070856412192\\
3.1	-0.28925455261684\\
3.15	-0.139824229170344\\
3.2	-0.110867192797833\\
3.25	-0.148661484439271\\
3.3	-0.309791133231846\\
3.35	-0.412338630935778\\
3.4	-0.210735714940306\\
3.45	-0.814766240573196\\
3.5	-0.693037515383342\\
3.55	-0.834589246979961\\
3.6	-0.327630454504102\\
3.65	-0.567147332705735\\
3.7	-0.569720856917509\\
3.75	-0.14971976760038\\
3.8	-0.222800440252262\\
3.85	0.14324325526955\\
3.9	0.355252192530945\\
3.95	0.000654747539318535\\
4	-0.197367179090325\\
4.05	-0.140996278303833\\
4.1	-0.658309335107952\\
4.15	-0.607809409300595\\
4.2	0.193684377439067\\
4.25	0.025044967765723\\
4.3	-0.052704889429342\\
4.35	0.38470586653739\\
4.4	0.665414986521011\\
4.45	1.48534256510409\\
4.5	1.7584421966473\\
4.55	2.04784220569594\\
4.6	2.16160289394117\\
4.65	2.41119853583372\\
4.7	1.4916530873447\\
4.75	1.67726424038717\\
4.8	1.40524109923215\\
4.85	0.635947338196821\\
4.9	0.164174654575126\\
4.95	0.279165152816209\\
5	-0.108122655218298\\
5.05	-0.465671114975392\\
5.1	-0.23459915025608\\
5.15	-0.332062218352545\\
5.2	-0.14564866876523\\
5.25	-0.285893160932331\\
5.3	-0.299777789329248\\
5.35	-0.624434045071547\\
5.4	0.475573809661204\\
5.45	-0.260500244800751\\
5.5	-0.456779767218388\\
5.55	-0.424864838431739\\
5.6	0.490451609954974\\
5.65	0.940964401705866\\
5.7	1.32211343975482\\
5.75	1.31470130680686\\
5.8	1.21318662593748\\
5.85	1.01097121692827\\
5.9	-0.45517688487578\\
5.95	0.0861755116987925\\
6	0.708346765383686\\
6.05	0.805820828265455\\
6.1	-0.538466477464497\\
6.15	-0.805700299603737\\
6.2	-1.32341937305419\\
6.25	-1.43337713233666\\
6.3	-1.44592376250775\\
6.35	-1.36815541437355\\
6.4	-1.4090956818612\\
6.45	-1.76658357979245\\
6.5	-1.96662982167601\\
6.55	-1.9851146691845\\
6.6	-2.00171949504705\\
6.65	-2.04924908407898\\
6.7	-2.05981985973786\\
6.75	-2.09665934871328\\
6.8	-2.03100145852396\\
6.85	-1.92750514851175\\
6.9	-1.82069470950082\\
6.95	-1.46071923769901\\
};
\end{groupplot}
\end{tikzpicture}%

==> figures/OutDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=1.70cm,
	%major grid style={dotted, gray}
}
\begin{groupplot}[
group style={
	group size = 1 by 7,
	%x descriptions at = edge bottom,
	vertical sep=1.5pt,
},		
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={font=\footnotesize},
y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
%xlabel={Time($\SI{}{\second}$)},
]
\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0, ymax=100,
xtick = {0,1,2,3,4,5,6 },
xticklabels = {0, 20, 40, 60, 80, 100, 120},
ytick = {0, 20, 40, 60, 80, 100},
xticklabel pos=top,
xlabel={Simulation step},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
	0	98.0303186178207\\
	0.05	96.6836694478989\\
	0.1	95.3396753072739\\
	0.15	93.9994195699692\\
	0.2	92.6637872457504\\
	0.25	91.3332818746567\\
	0.3	90.0083001852036\\
	0.35	88.6891778707504\\
	0.4	87.3735040426254\\
	0.45	86.0590966939926\\
	0.5	84.7459863424301\\
	0.55	83.4341424703598\\
	0.6	82.1235650777817\\
	0.65	80.8143457174301\\
	0.7	79.5065301656723\\
	0.75	78.200301527977\\
	0.8	76.8962701559067\\
	0.85	75.5956414937973\\
	0.9	74.3042749166489\\
	0.95	73.0261987447739\\
	1	71.7624810934067\\
	1.05	70.5136102437973\\
	1.1	69.2790063619614\\
	1.15	68.0577386617661\\
	1.2	66.8493798971176\\
	1.25	65.6528009176254\\
	1.3	64.467147231102\\
	1.35	63.2918237447739\\
	1.4	62.1264642477036\\
	1.45	60.9707788228989\\
	1.5	59.8243707418442\\
	1.55	58.6872400045395\\
	1.6	57.559432387352\\
	1.65	56.4409936666489\\
	1.7	55.3320153951645\\
	1.75	54.233016371727\\
	1.8	53.1443017721176\\
	1.85	52.0658715963364\\
	1.9	50.998397231102\\
	1.95	49.9414514303207\\
	2	48.894149184227\\
	2.05	47.8557580709457\\
	2.1	46.8259729146957\\
	2.15	45.8048852682114\\
	2.2	44.792342543602\\
	2.25	43.788680434227\\
	2.3	42.7942041158676\\
	2.35	41.8085778951645\\
	2.4	40.8317712545395\\
	2.45	39.8614953756332\\
	2.5	38.8949121236801\\
	2.55	37.9329370260239\\
	2.6	36.9773706197739\\
	2.65	36.0290368795395\\
	2.7	35.0883020162582\\
	2.75	34.156844496727\\
	2.8	33.2363427877426\\
	2.85	32.3264917135239\\
	2.9	31.4245446920395\\
	2.95	30.5357202291489\\
	3	29.662459731102\\
	3.05	28.804305434227\\
	3.1	27.9604028463364\\
	3.15	27.130233168602\\
	3.2	26.3125451803207\\
	3.25	25.5064233541489\\
	3.3	24.7115930318832\\
	3.35	23.928817152977\\
	3.4	23.158065199852\\
	3.45	22.3999780416489\\
	3.5	21.6545556783676\\
	3.55	20.9221032857895\\
	3.6	20.2050927877426\\
	3.65	19.5038293600082\\
	3.7	18.8178247213364\\
	3.75	18.1477502584457\\
	3.8	17.4926294088364\\
	3.85	16.8546594381332\\
	3.9	16.234481215477\\
	3.95	15.6322168111801\\
	4	15.0459131002426\\
	4.05	14.4743493795395\\
	4.1	13.9166711568832\\
	4.15	13.3734582662582\\
	4.2	12.8444360494614\\
	4.25	12.3295129537582\\
	4.3	11.8235315084457\\
	4.35	11.3245996236801\\
	4.4	10.8324121236801\\
	4.45	10.3444665670395\\
	4.5	9.85822999477386\\
	4.55	9.37480103969574\\
	4.6	8.89448487758636\\
	4.65	8.41895997524261\\
	4.7	7.94868409633636\\
	4.75	7.48438966274261\\
	4.8	7.03181397914886\\
	4.85	6.59327638149261\\
	4.9	6.16541993618011\\
	4.95	5.75355470180511\\
	5	5.35914552211761\\
	5.05	4.98133790493011\\
	5.1	4.62004029750824\\
	5.15	4.27458131313324\\
	5.2	3.94505250453949\\
	5.25	3.63145387172699\\
	5.3	3.33338868618011\\
	5.35	3.05155885219574\\
	5.4	2.78559815883636\\
	5.45	2.53443849086761\\
	5.5	2.29725587368011\\
	5.55	2.07408082485199\\
	5.6	1.86482179164886\\
	5.65	1.66816651821136\\
	5.7	1.48384034633636\\
	5.75	1.30900514125824\\
	5.8	1.13954102993011\\
	5.85	0.974196791648865\\
	5.9	0.81242311000824\\
	5.95	0.65367066860199\\
	6	0.497878432273865\\
	6.05	0.34483277797699\\
	6.1	0.194411635398865\\
	6.15	0.0465539693832397\\
	6.2	-0.0988317728042603\\
	6.25	-0.24183714389801\\
};\addlegendentry{Ground truth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	97.6302947998047\\
	0.05	96.2842025756836\\
	0.1	95.3668746948242\\
	0.15	93.741455078125\\
	0.2	92.6565704345703\\
	0.25	90.9685745239258\\
	0.3	90.0722351074219\\
	0.35	88.1897811889648\\
	0.4	86.3915863037109\\
	0.45	85.3908462524414\\
	0.5	84.4540252685547\\
	0.55	83.1769104003906\\
	0.6	82.0354309082031\\
	0.65	80.5614852905273\\
	0.7	79.2645874023438\\
	0.75	77.8768157958984\\
	0.8	76.6802368164063\\
	0.85	75.5920562744141\\
	0.9	73.9940338134766\\
	0.95	72.6961212158203\\
	1	71.687141418457\\
	1.05	69.9798049926758\\
	1.1	68.9844589233398\\
	1.15	67.846549987793\\
	1.2	66.8219604492188\\
	1.25	65.4789505004883\\
	1.3	64.3490905761719\\
	1.35	63.5141716003418\\
	1.4	62.1794929504395\\
	1.45	61.0600242614746\\
	1.5	59.8016815185547\\
	1.55	58.8162727355957\\
	1.6	57.4173965454102\\
	1.65	55.9770698547363\\
	1.7	55.2089385986328\\
	1.75	53.5015907287598\\
	1.8	52.530818939209\\
	1.85	51.7900886535645\\
	1.9	51.1701927185059\\
	1.95	50.2396278381348\\
	2	48.7612800598145\\
	2.05	48.1565055847168\\
	2.1	46.7366981506348\\
	2.15	45.4097099304199\\
	2.2	44.7150840759277\\
	2.25	43.7893867492676\\
	2.3	41.769847869873\\
	2.35	42.205078125\\
	2.4	40.9193725585938\\
	2.45	39.6014213562012\\
	2.5	38.7719688415527\\
	2.55	38.3107299804688\\
	2.6	37.2479400634766\\
	2.65	36.036979675293\\
	2.7	35.0187950134277\\
	2.75	34.9971885681152\\
	2.8	34.2396278381348\\
	2.85	33.401309967041\\
	2.9	32.314281463623\\
	2.95	31.2825679779053\\
	3	30.0217609405518\\
	3.05	29.4586448669434\\
	3.1	28.8938465118408\\
	3.15	28.1905899047852\\
	3.2	26.5897388458252\\
	3.25	26.1870403289795\\
	3.3	25.1964740753174\\
	3.35	24.5826206207275\\
	3.4	24.1007671356201\\
	3.45	22.4470081329346\\
	3.5	22.0042304992676\\
	3.55	21.9721641540527\\
	3.6	20.8791656494141\\
	3.65	20.9035873413086\\
	3.7	19.0209636688232\\
	3.75	18.91135597229\\
	3.8	17.9812164306641\\
	3.85	18.087329864502\\
	3.9	17.5932750701904\\
	3.95	17.3104362487793\\
	4	16.340404510498\\
	4.05	16.0018749237061\\
	4.1	15.0999441146851\\
	4.15	16.5069751739502\\
	4.2	16.6338920593262\\
	4.25	16.0409164428711\\
	4.3	15.4155044555664\\
	4.35	15.3334560394287\\
	4.4	14.3970794677734\\
	4.45	14.4378690719604\\
	4.5	13.9114894866943\\
	4.55	13.4942398071289\\
	4.6	13.4943599700928\\
	4.65	12.235424041748\\
	4.7	10.8545751571655\\
	4.75	12.0803775787354\\
	4.8	10.7740631103516\\
	4.85	10.426775932312\\
	4.9	10.3157949447632\\
	4.95	9.64987850189209\\
	5	9.24484920501709\\
	5.05	8.80792236328125\\
	5.1	8.18818283081055\\
	5.15	7.90233135223389\\
	5.2	7.34507751464844\\
	5.25	6.56746625900269\\
	5.3	6.74037885665894\\
	5.35	6.02427911758423\\
	5.4	6.08344888687134\\
	5.45	4.95951509475708\\
	5.5	5.45519208908081\\
	5.55	4.69171190261841\\
	5.6	4.64011573791504\\
	5.65	5.22821044921875\\
	5.7	6.32528495788574\\
	5.75	5.62868356704712\\
	5.8	7.37225151062012\\
	5.85	7.72587871551514\\
	5.9	6.50567436218262\\
	5.95	6.97989845275879\\
	6	8.72259140014648\\
	6.05	9.58004760742188\\
	6.1	8.48920917510986\\
	6.15	9.980544090271\\
	6.2	11.4283561706543\\
	6.25	10.5956974029541\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,110) };
\addlegendentry{Predicted distance}

\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0, ymax=12,
ytick = {0, 5, 10},
ylabel={\replaced{Error}{Prediction error}($\SI{}{\meter}$)},
xticklabels={,,},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.400023818016052\\
0.05	0.399466872215271\\
0.1	0.027199387550354\\
0.15	0.257964491844177\\
0.2	0.00721681118011475\\
0.25	0.364707350730896\\
0.3	0.0639349222183228\\
0.35	0.499396681785583\\
0.4	0.98191773891449\\
0.45	0.668250441551208\\
0.5	0.291961073875427\\
0.55	0.257232069969177\\
0.6	0.0881341695785522\\
0.65	0.252860426902771\\
0.7	0.241942763328552\\
0.75	0.323485732078552\\
0.8	0.216033339500427\\
0.85	0.00358521938323975\\
0.9	0.310241103172302\\
0.95	0.330077528953552\\
1	0.075339674949646\\
1.05	0.533805251121521\\
1.1	0.294547438621521\\
1.15	0.211188673973083\\
1.2	0.0274194478988647\\
1.25	0.173850417137146\\
1.3	0.118056654930115\\
1.35	0.222347855567932\\
1.4	0.0530287027359009\\
1.45	0.0892454385757446\\
1.5	0.0226892232894897\\
1.55	0.129032731056213\\
1.6	0.142035841941833\\
1.65	0.463923811912537\\
1.7	0.123076796531677\\
1.75	0.731425642967224\\
1.8	0.61348283290863\\
1.85	0.275782942771912\\
1.9	0.17179548740387\\
1.95	0.298176407814026\\
2	0.132869124412537\\
2.05	0.300747513771057\\
2.1	0.0892747640609741\\
2.15	0.395175337791443\\
2.2	0.0772584676742554\\
2.25	0.000706315040588379\\
2.3	1.02435624599457\\
2.35	0.39650022983551\\
2.4	0.0876013040542603\\
2.45	0.260074019432068\\
2.5	0.12294328212738\\
2.55	0.377792954444885\\
2.6	0.270569443702698\\
2.65	0.007942795753479\\
2.7	0.0695070028305054\\
2.75	0.840344071388245\\
2.8	1.00328505039215\\
2.85	1.07481825351715\\
2.9	0.889736771583557\\
2.95	0.746847748756409\\
3	0.359301209449768\\
3.05	0.65433943271637\\
3.1	0.933443665504456\\
3.15	1.06035673618317\\
3.2	0.277193665504456\\
3.25	0.680616974830627\\
3.3	0.484881043434143\\
3.35	0.653803467750549\\
3.4	0.942701935768127\\
3.45	0.0470300912857056\\
3.5	0.349674820899963\\
3.55	1.05006086826324\\
3.6	0.674072861671448\\
3.65	1.39975798130035\\
3.7	0.203138947486877\\
3.75	0.763605713844299\\
3.8	0.488587021827698\\
3.85	1.23267042636871\\
3.9	1.35879385471344\\
3.95	1.67821943759918\\
4	1.29449141025543\\
4.05	1.52752554416656\\
4.1	1.18327295780182\\
4.15	3.13351690769196\\
4.2	3.78945600986481\\
4.25	3.71140348911285\\
4.3	3.59197294712067\\
4.35	4.0088564157486\\
4.4	3.56466734409332\\
4.45	4.09340250492096\\
4.5	4.05325949192047\\
4.55	4.11943876743317\\
4.6	4.59987509250641\\
4.65	3.81646406650543\\
4.7	2.90589106082916\\
4.75	4.59598791599274\\
4.8	3.7422491312027\\
4.85	3.8334995508194\\
4.9	4.15037500858307\\
4.95	3.89632380008698\\
5	3.88570368289948\\
5.05	3.82658445835114\\
5.1	3.56814253330231\\
5.15	3.62775003910065\\
5.2	3.40002501010895\\
5.25	2.9360123872757\\
5.3	3.40699017047882\\
5.35	2.97272026538849\\
5.4	3.29785072803497\\
5.45	2.42507660388947\\
5.5	3.1579362154007\\
5.55	2.61763107776642\\
5.6	2.77529394626617\\
5.65	3.56004393100739\\
5.7	4.84144461154938\\
5.75	4.31967842578888\\
5.8	6.23271048069\\
5.85	6.75168192386627\\
5.9	5.69325125217438\\
5.95	6.3262277841568\\
6	8.22471296787262\\
6.05	9.23521482944489\\
6.1	8.294797539711\\
6.15	9.93399012088776\\
6.2	11.5271879434586\\
6.25	10.8375345468521\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,11) };


% start the second plot
\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
xticklabels={,,},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	26.9591979980469\\
	0.05	26.9243545532227\\
	0.1	26.8640213012695\\
	0.15	26.7825794219971\\
	0.2	26.6863861083984\\
	0.25	26.5799598693848\\
	0.3	26.4664764404297\\
	0.35	26.3481750488281\\
	0.4	26.3040027618408\\
	0.45	26.2776947021484\\
	0.5	26.2522964477539\\
	0.55	26.2267971038818\\
	0.6	26.2010097503662\\
	0.65	26.1743869781494\\
	0.7	26.1457920074463\\
	0.75	26.1113033294678\\
	0.8	26.0626411437988\\
	0.85	25.9842700958252\\
	0.9	25.7524490356445\\
	0.95	25.4811477661133\\
	1	25.1882419586182\\
	1.05	24.8912467956543\\
	1.1	24.6107978820801\\
	1.15	24.3433742523193\\
	1.2	24.0905323028564\\
	1.25	23.8583908081055\\
	1.3	23.6434020996094\\
	1.35	23.4387760162354\\
	1.4	23.2400550842285\\
	1.45	23.0502700805664\\
	1.5	22.8647632598877\\
	1.55	22.6795482635498\\
	1.6	22.4927158355713\\
	1.65	22.305606842041\\
	1.7	22.1143283843994\\
	1.75	21.9113502502441\\
	1.8	21.7077140808105\\
	1.85	21.496301651001\\
	1.9	21.2789611816406\\
	1.95	21.0727977752686\\
	2	20.88454246521\\
	2.05	20.7097244262695\\
	2.1	20.534875869751\\
	2.15	20.3636779785156\\
	2.2	20.191967010498\\
	2.25	20.0104885101318\\
	2.3	19.8293952941895\\
	2.35	19.6537685394287\\
	2.4	19.4797229766846\\
	2.45	19.3756828308105\\
	2.5	19.2995491027832\\
	2.55	19.1961784362793\\
	2.6	19.061954498291\\
	2.65	18.9187831878662\\
	2.7	18.7586059570313\\
	2.75	18.562650680542\\
	2.8	18.3372058868408\\
	2.85	18.1427822113037\\
	2.9	17.9905757904053\\
	2.95	17.6782913208008\\
	3	17.369571685791\\
	3.05	17.0731143951416\\
	3.1	16.7878665924072\\
	3.15	16.5201950073242\\
	3.2	16.2756061553955\\
	3.25	16.0480785369873\\
	3.3	15.8147087097168\\
	3.35	15.5767660140991\\
	3.4	15.3317108154297\\
	3.45	15.0776777267456\\
	3.5	14.8251924514771\\
	3.55	14.5552864074707\\
	3.6	14.2367725372314\\
	3.65	13.9296464920044\\
	3.7	13.6145277023315\\
	3.75	13.3060827255249\\
	3.8	12.9956731796265\\
	3.85	12.6466102600098\\
	3.9	12.2843637466431\\
	3.95	11.9395017623901\\
	4	11.624005317688\\
	4.05	11.3393487930298\\
	4.1	11.0533809661865\\
	4.15	10.771092414856\\
	4.2	10.4791822433472\\
	4.25	10.2203302383423\\
	4.3	10.0633878707886\\
	4.35	9.92440319061279\\
	4.4	9.79137325286865\\
	4.45	9.73795223236084\\
	4.5	9.69633007049561\\
	4.55	9.64252185821533\\
	4.6	9.57406806945801\\
	4.65	9.4707088470459\\
	4.7	9.37081813812256\\
	4.75	9.22729873657227\\
	4.8	8.9617338180542\\
	4.85	8.71353340148926\\
	4.9	8.47319889068604\\
	4.95	8.12736988067627\\
	5	7.78683137893677\\
	5.05	7.45190525054932\\
	5.1	7.12548160552979\\
	5.15	6.80815029144287\\
	5.2	6.48611545562744\\
	5.25	6.1716742515564\\
	5.3	5.85861110687256\\
	5.35	5.52595853805542\\
	5.4	5.22524166107178\\
	5.45	4.91728162765503\\
	5.5	4.65511322021484\\
	5.55	4.36108064651489\\
	5.6	4.10306644439697\\
	5.65	3.84282970428467\\
	5.7	3.60673403739929\\
	5.75	3.44342732429504\\
	5.8	3.35298418998718\\
	5.85	3.26964735984802\\
	5.9	3.20482516288757\\
	5.95	3.14642024040222\\
	6	3.08951687812805\\
	6.05	3.03604030609131\\
	6.1	2.98534321784973\\
	6.15	2.93615436553955\\
	6.2	2.8880443572998\\
	6.25	2.84095788002014\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,35) };

\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.650525087514586\\
0.05	0.745624270711785\\
0.1	0.832555425904317\\
0.15	0.878646441073512\\
0.2	0.773045507584597\\
0.25	0.596849474912485\\
0.3	0.527421236872812\\
0.35	0.666277712952159\\
0.4	0.785880980163361\\
0.45	0.773045507584597\\
0.5	0.609684947491248\\
0.55	0.623687281213536\\
0.6	0.53267211201867\\
0.65	0.539673278879813\\
0.7	0.574095682613769\\
0.75	0.635355892648775\\
0.8	0.338973162193699\\
0.85	0.539089848308051\\
0.9	0.364060676779463\\
0.95	0.170945157526254\\
1	0.320303383897316\\
1.05	0.173862310385064\\
1.1	0.238623103850642\\
1.15	0.179113185530922\\
1.2	0.0915985997666277\\
1.25	0.190198366394399\\
1.3	0.107934655775963\\
1.35	0.168611435239207\\
1.4	0.337806301050175\\
1.45	0.450991831971995\\
1.5	0.268961493582264\\
1.55	0.156359393232205\\
1.6	0.0962660443407235\\
1.65	0.239206534422404\\
1.7	0.128354725787631\\
1.75	0.249124854142357\\
1.8	0.0962660443407235\\
1.85	0.0910151691948659\\
1.9	0.0910151691948659\\
1.95	0.0536756126021004\\
2	0.0910151691948659\\
2.05	0.128938156359393\\
2.1	0.0385064177362894\\
2.15	0.179113185530922\\
2.2	0.183780630105017\\
2.25	0.127771295215869\\
2.3	0.130688448074679\\
2.35	0.0571761960326721\\
2.4	0.0186697782963827\\
2.45	0.0280046674445741\\
2.5	0.0192532088681448\\
2.55	0.0186697782963827\\
2.6	0.00466744457409561\\
2.65	0.00641773628938154\\
2.7	0.0011668611435239\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0.000583430571762023\\
3.15	0.000583430571762023\\
3.2	0.00525087514585763\\
3.25	0.0110851808634773\\
3.3	0.0186697782963827\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0.000583430571762023\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.584597432905484\\
0.05	0.666861143523921\\
0.1	0.774795799299883\\
0.15	0.851808634772462\\
0.2	0.802217036172695\\
0.25	0.710035005834306\\
0.3	0.372812135355893\\
0.35	0.731621936989498\\
0.4	0.777712952158693\\
0.45	0.789964994165694\\
0.5	0.582263710618436\\
0.55	0.568261376896149\\
0.6	0.558343057176196\\
0.65	0.52975495915986\\
0.7	0.602100350058343\\
0.75	0.657526254375729\\
0.8	0.545507584597433\\
0.85	0.571178529754959\\
0.9	0.431155192532089\\
0.95	0.376312718786464\\
1	0.287631271878646\\
1.05	0.130105017502917\\
1.1	0.241540256709452\\
1.15	0.273045507584597\\
1.2	0.0542590431738623\\
1.25	0.177362893815636\\
1.3	0.226954492415403\\
1.35	0.238623103850642\\
1.4	0.31563593932322\\
1.45	0.439906651108518\\
1.5	0.274212368728121\\
1.55	0.212952158693115\\
1.6	0.21120186697783\\
1.65	0.176196032672112\\
1.7	0.0618436406067678\\
1.75	0.189031505250875\\
1.8	0.0962660443407235\\
1.85	0.0694282380396733\\
1.9	0.107934655775963\\
1.95	0.0740956826137689\\
2	0.073512252042007\\
2.05	0.151108518086348\\
2.1	0.0431738623103851\\
2.15	0.109684947491249\\
2.2	0.19953325554259\\
2.25	0.131271878646441\\
2.3	0.0950991831971996\\
2.35	0.058926487747958\\
2.4	0.0227537922987165\\
2.45	0.0390898483080514\\
2.5	0.015169194865811\\
2.55	0.00758459743290544\\
2.6	0.0110851808634773\\
2.65	0.0011668611435239\\
2.7	0.00525087514585763\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0.000583430571762023\\
3.15	0.00525087514585763\\
3.2	0.0110851808634773\\
3.25	0.00408401400233373\\
3.3	0.00233372228704781\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0.000583430571762023\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.584597432905484\\
0.05	0.785880980163361\\
0.1	0.825554259043174\\
0.15	0.880396732788798\\
0.2	0.743873978996499\\
0.25	0.748541423570595\\
0.3	0.539673278879813\\
0.35	0.763710618436406\\
0.4	0.790548424737456\\
0.45	0.744457409568261\\
0.5	0.62193698949825\\
0.55	0.498249708284714\\
0.6	0.492998833138857\\
0.65	0.544340723453909\\
0.7	0.466161026837806\\
0.75	0.630105017502917\\
0.8	0.573512252042007\\
0.85	0.572345390898483\\
0.9	0.314469078179697\\
0.95	0.37806301050175\\
1	0.221120186697783\\
1.05	0.201866977829638\\
1.1	0.176196032672112\\
1.15	0.100933488914819\\
1.2	0.0834305717619603\\
1.25	0.102100350058343\\
1.3	0.152858809801634\\
1.35	0.280046674445741\\
1.4	0.282380396732789\\
1.45	0.439323220536756\\
1.5	0.330805134189032\\
1.55	0.20828471411902\\
1.6	0.212368728121354\\
1.65	0.126604434072345\\
1.7	0.0968494749124854\\
1.75	0.113768961493582\\
1.8	0.135355892648775\\
1.85	0.058926487747958\\
1.9	0.075262543757293\\
1.95	0.044340723453909\\
2	0.0676779463243874\\
2.05	0.114935822637106\\
2.1	0.0449241540256709\\
2.15	0.126021003500583\\
2.2	0.168611435239207\\
2.25	0.126021003500583\\
2.3	0.0962660443407235\\
2.35	0.0915985997666277\\
2.4	0.0186697782963827\\
2.45	0.0227537922987165\\
2.5	0.0227537922987165\\
2.55	0.00991831971995339\\
2.6	0.00350058343057171\\
2.65	0.0011668611435239\\
2.7	0.0011668611435239\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0\\
3.15	0.00466744457409561\\
3.2	0.0105017502917153\\
3.25	0.0110851808634773\\
3.3	0.0110851808634773\\
3.35	0.000583430571762023\\
3.4	0\\
3.45	0\\
3.5	0.000583430571762023\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.548424737456243\\
0.05	0.731621936989498\\
0.1	0.76487747957993\\
0.15	0.826137689614936\\
0.2	0.684364060676779\\
0.25	0.771295215869312\\
0.3	0.593932322053676\\
0.35	0.710035005834306\\
0.4	0.700700116686114\\
0.45	0.717036172695449\\
0.5	0.690781796966161\\
0.55	0.255542590431739\\
0.6	0.568261376896149\\
0.65	0.371061843640607\\
0.7	0.570011668611435\\
0.75	0.652275379229872\\
0.8	0.550758459743291\\
0.85	0.567677946324387\\
0.9	0.233372228704784\\
0.95	0.281796966161027\\
1	0.32147024504084\\
1.05	0.17269544924154\\
1.1	0.176196032672112\\
1.15	0.159276546091015\\
1.2	0.0845974329054843\\
1.25	0.191365227537923\\
1.3	0.26779463243874\\
1.35	0.290548424737456\\
1.4	0.446907817969662\\
1.45	0.449824970828471\\
1.5	0.231621936989498\\
1.55	0.118436406067678\\
1.6	0.176196032672112\\
1.65	0.174445740956826\\
1.7	0.127771295215869\\
1.75	0.228704784130688\\
1.8	0.114352392065344\\
1.85	0.0624270711785297\\
1.9	0.073512252042007\\
1.95	0.0799299883313886\\
2	0.0845974329054843\\
2.05	0.128354725787631\\
2.1	0.0373395565927655\\
2.15	0.14294049008168\\
2.2	0.163943990665111\\
2.25	0.0915985997666277\\
2.3	0.0921820303383897\\
2.35	0.0542590431738623\\
2.4	0.0274212368728121\\
2.45	0.0250875145857643\\
2.5	0.014002333722287\\
2.55	0.0110851808634773\\
2.6	0.0011668611435239\\
2.65	0.0011668611435239\\
2.7	0.00641773628938154\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0.000583430571762023\\
3.1	0\\
3.15	0.0011668611435239\\
3.2	0.00991831971995339\\
3.25	0.0110851808634773\\
3.3	0.0134189031505251\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.591015169194866\\
0.05	0.742707117852975\\
0.1	0.78879813302217\\
0.15	0.799299883313886\\
0.2	0.812718786464411\\
0.25	0.735705950991832\\
0.3	0.50291715285881\\
0.35	0.666861143523921\\
0.4	0.731621936989498\\
0.45	0.780046674445741\\
0.5	0.649941656942824\\
0.55	0.568261376896149\\
0.6	0.602100350058343\\
0.65	0.402567094515753\\
0.7	0.59218203033839\\
0.75	0.635355892648775\\
0.8	0.558343057176196\\
0.85	0.56534422403734\\
0.9	0.287631271878646\\
0.95	0.429988331388565\\
1	0.182030338389732\\
1.05	0.177362893815636\\
1.1	0.20828471411902\\
1.15	0.253208868144691\\
1.2	0.11901983663944\\
1.25	0.190781796966161\\
1.3	0.287631271878646\\
1.35	0.337806301050175\\
1.4	0.287047841306885\\
1.45	0.449241540256709\\
1.5	0.145274212368728\\
1.55	0.254375729288215\\
1.6	0.236872812135356\\
1.65	0.0939323220536757\\
1.7	0.11901983663944\\
1.75	0.176196032672112\\
1.8	0.0962660443407235\\
1.85	0.0542590431738623\\
1.9	0.0303383897316219\\
1.95	0.0361726954492416\\
2	0.0694282380396733\\
2.05	0.0694282380396733\\
2.1	0.0268378063010502\\
2.15	0.131271878646441\\
2.2	0.26487747957993\\
2.25	0.0653442240373396\\
2.3	0.117852975495916\\
2.35	0.0834305717619603\\
2.4	0.0338389731621938\\
2.45	0.0431738623103851\\
2.5	0.015169194865811\\
2.55	0\\
2.6	0.0175029171528588\\
2.65	0.00525087514585763\\
2.7	0.00758459743290544\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0.000583430571762023\\
3.15	0.00233372228704781\\
3.2	0.015169194865811\\
3.25	0.0011668611435239\\
3.3	0.015169194865811\\
3.35	0\\
3.4	0\\
3.45	0\\
3.5	0.000583430571762023\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.656359393232205\\
0.05	0.684947491248541\\
0.1	0.837806301050175\\
0.15	0.852975495915986\\
0.2	0.788214702450408\\
0.25	0.763710618436406\\
0.3	0.519836639439907\\
0.35	0.802217036172695\\
0.4	0.73512252042007\\
0.45	0.530921820303384\\
0.5	0.710035005834306\\
0.55	0.348891481913652\\
0.6	0.534422403733956\\
0.65	0.477246207701284\\
0.7	0.505250875145858\\
0.75	0.661026837806301\\
0.8	0.509918319719953\\
0.85	0.569428238039673\\
0.9	0.429404900816803\\
0.95	0.324970828471412\\
1	0.286464410735123\\
1.05	0.159859976662777\\
1.1	0.179113185530922\\
1.15	0.128354725787631\\
1.2	0.0659276546091016\\
1.25	0.159276546091015\\
1.3	0.219369894982497\\
1.35	0.23512252042007\\
1.4	0.306884480746791\\
1.45	0.421820303383897\\
1.5	0.282380396732789\\
1.55	0.162193698949825\\
1.6	0.201866977829638\\
1.65	0.173278879813302\\
1.7	0.154609101516919\\
1.75	0.1487747957993\\
1.8	0.183780630105017\\
1.85	0.0799299883313886\\
1.9	0.0822637106184364\\
1.95	0.075262543757293\\
2	0.120186697782964\\
2.05	0.0956826137689615\\
2.1	0.0361726954492416\\
2.15	0.170361726954492\\
2.2	0.283547257876313\\
2.25	0.118436406067678\\
2.3	0.100933488914819\\
2.35	0.0688448074679113\\
2.4	0.0110851808634773\\
2.45	0.015169194865811\\
2.5	0.0186697782963827\\
2.55	0.00933488914819137\\
2.6	0.00233372228704781\\
2.65	0\\
2.7	0.00933488914819137\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0\\
3.15	0.0011668611435239\\
3.2	0.000583430571762023\\
3.25	0.00933488914819137\\
3.3	0.0110851808634773\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.59218203033839\\
0.05	0.744457409568261\\
0.1	0.852975495915986\\
0.15	0.896149358226371\\
0.2	0.771295215869312\\
0.25	0.774795799299883\\
0.3	0.62193698949825\\
0.35	0.670945157526254\\
0.4	0.684364060676779\\
0.45	0.789381563593932\\
0.5	0.666277712952159\\
0.55	0.618436406067678\\
0.6	0.420653442240373\\
0.65	0.525670945157526\\
0.7	0.56242707117853\\
0.75	0.585764294049008\\
0.8	0.595682613768961\\
0.85	0.554259043173862\\
0.9	0.512252042007001\\
0.95	0.362893815635939\\
1	0.288214702450408\\
1.05	0.176196032672112\\
1.1	0.257292882147025\\
1.15	0.215285880980163\\
1.2	0.0542590431738623\\
1.25	0.219953325554259\\
1.3	0.287631271878646\\
1.35	0.118436406067678\\
1.4	0.382730455075846\\
1.45	0.520420070011669\\
1.5	0.294049008168028\\
1.55	0.217619603267211\\
1.6	0.141190198366394\\
1.65	0.126604434072345\\
1.7	0.0927654609101516\\
1.75	0.170361726954492\\
1.8	0.168028004667445\\
1.85	0.0361726954492416\\
1.9	0.0635939323220536\\
1.95	0.0192532088681448\\
2	0.0904317386231038\\
2.05	0.159276546091015\\
2.1	0.0373395565927655\\
2.15	0.188448074679113\\
2.2	0.19953325554259\\
2.25	0.151108518086348\\
2.3	0.108518086347725\\
2.35	0.0915985997666277\\
2.4	0.0256709451575263\\
2.45	0.0233372228704783\\
2.5	0.0210035005834305\\
2.55	0.00875145857642934\\
2.6	0.00525087514585763\\
2.65	0.00233372228704781\\
2.7	0.000583430571762023\\
2.75	0.000583430571762023\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0\\
3.15	0.00525087514585763\\
3.2	0.015169194865811\\
3.25	0.0110851808634773\\
3.3	0.0110851808634773\\
3.35	0.000583430571762023\\
3.4	0\\
3.45	0\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.677362893815636\\
0.05	0.677362893815636\\
0.1	0.811551925320887\\
0.15	0.900233372228705\\
0.2	0.694282380396733\\
0.25	0.750875145857643\\
0.3	0.539673278879813\\
0.35	0.802217036172695\\
0.4	0.79463243873979\\
0.45	0.7975495915986\\
0.5	0.620186697782964\\
0.55	0.646441073512252\\
0.6	0.477246207701284\\
0.65	0.533838973162194\\
0.7	0.584014002333722\\
0.75	0.666861143523921\\
0.8	0.585180863477246\\
0.85	0.366394399066511\\
0.9	0.421820303383897\\
0.95	0.352975495915986\\
1	0.273045507584597\\
1.05	0.152858809801634\\
1.1	0.208868144690782\\
1.15	0.219953325554259\\
1.2	0.126604434072345\\
1.25	0.267211201866978\\
1.3	0.215869311551925\\
1.35	0.289381563593932\\
1.4	0.307467911318553\\
1.45	0.452742123687281\\
1.5	0.274795799299883\\
1.55	0.260793465577596\\
1.6	0.200700116686114\\
1.65	0.165694282380397\\
1.7	0.153442240373396\\
1.75	0.201866977829638\\
1.8	0.126021003500583\\
1.85	0.0670945157526255\\
1.9	0.0845974329054843\\
1.95	0.0472578763127188\\
2	0.100933488914819\\
2.05	0.138273045507585\\
2.1	0.02975495915986\\
2.15	0.190781796966161\\
2.2	0.241540256709452\\
2.25	0.151108518086348\\
2.3	0.0915985997666277\\
2.35	0.0472578763127188\\
2.4	0.0250875145857643\\
2.45	0.0303383897316219\\
2.5	0.0110851808634773\\
2.55	0.00816802800466746\\
2.6	0.00233372228704781\\
2.65	0.000583430571762023\\
2.7	0.000583430571762023\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0.000583430571762023\\
3.1	0.000583430571762023\\
3.15	0.0011668611435239\\
3.2	0.014002333722287\\
3.25	0.00466744457409561\\
3.3	0.0134189031505251\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.666277712952159\\
0.05	0.717036172695449\\
0.1	0.789381563593932\\
0.15	0.827887981330222\\
0.2	0.812718786464411\\
0.25	0.780630105017503\\
0.3	0.628354725787631\\
0.35	0.802217036172695\\
0.4	0.771295215869312\\
0.45	0.747374562427071\\
0.5	0.680280046674446\\
0.55	0.527421236872812\\
0.6	0.449824970828471\\
0.65	0.58634772462077\\
0.7	0.571178529754959\\
0.75	0.602683780630105\\
0.8	0.502333722287048\\
0.85	0.333138856476079\\
0.9	0.389731621936989\\
0.95	0.357642940490082\\
1	0.339556592765461\\
1.05	0.0670945157526255\\
1.1	0.201283547257876\\
1.15	0.228704784130688\\
1.2	0.0915985997666277\\
1.25	0.208868144690782\\
1.3	0.257876312718787\\
1.35	0.306884480746791\\
1.4	0.376312718786464\\
1.45	0.428238039673279\\
1.5	0.361726954492415\\
1.55	0.238623103850642\\
1.6	0.162193698949825\\
1.65	0.136522753792299\\
1.7	0.102100350058343\\
1.75	0.165694282380397\\
1.8	0.107934655775963\\
1.85	0.073512252042007\\
1.9	0.0980163360560093\\
1.95	0.072928821470245\\
2	0.117269544924154\\
2.05	0.087514585764294\\
2.1	0.0472578763127188\\
2.15	0.0910151691948659\\
2.2	0.193115519253209\\
2.25	0.0653442240373396\\
2.3	0.0933488914819137\\
2.35	0.0606767794632438\\
2.4	0.0250875145857643\\
2.45	0.0355892648774795\\
2.5	0\\
2.55	0.00525087514585763\\
2.6	0.00408401400233373\\
2.65	0.000583430571762023\\
2.7	0.00700116686114356\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0.000583430571762023\\
3.15	0.000583430571762023\\
3.2	0.0110851808634773\\
3.25	0.0110851808634773\\
3.3	0.0116686114352392\\
3.35	0.000583430571762023\\
3.4	0\\
3.45	0\\
3.5	0.000583430571762023\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
	%
0	0.624854142357059\\
0.05	0.782963827304551\\
0.1	0.782963827304551\\
0.15	0.883313885647608\\
0.2	0.861726954492415\\
0.25	0.707701283547258\\
0.3	0.491248541423571\\
0.35	0.8512252042007\\
0.4	0.707701283547258\\
0.45	0.777712952158693\\
0.5	0.69953325554259\\
0.55	0.492415402567094\\
0.6	0.554259043173862\\
0.65	0.40781796966161\\
0.7	0.480746791131855\\
0.75	0.679113185530922\\
0.8	0.600933488914819\\
0.85	0.520420070011669\\
0.9	0.35705950991832\\
0.95	0.361726954492415\\
1	0.26487747957993\\
1.05	0.159276546091015\\
1.1	0.100933488914819\\
1.15	0.247374562427071\\
1.2	0.117852975495916\\
1.25	0.0845974329054843\\
1.3	0.19953325554259\\
1.35	0.287631271878646\\
1.4	0.352975495915986\\
1.45	0.369311551925321\\
1.5	0.35705950991832\\
1.55	0.233372228704784\\
1.6	0.176779463243874\\
1.65	0.159276546091015\\
1.7	0.154025670945157\\
1.75	0.130688448074679\\
1.8	0.123687281213536\\
1.85	0.0466744457409568\\
1.9	0.0495915985997667\\
1.95	0.0886814469078179\\
2	0.0472578763127188\\
2.05	0.100933488914819\\
2.1	0.0250875145857643\\
2.15	0.0915985997666277\\
2.2	0.163943990665111\\
2.25	0.152858809801634\\
2.3	0.0536756126021004\\
2.35	0.0507584597432906\\
2.4	0.0245040840140024\\
2.45	0.044340723453909\\
2.5	0.0280046674445741\\
2.55	0.00875145857642934\\
2.6	0.00466744457409561\\
2.65	0.00350058343057171\\
2.7	0.00408401400233373\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0.000583430571762023\\
3.1	0.000583430571762023\\
3.15	0.000583430571762023\\
3.2	0.0163360560093349\\
3.25	0.0110851808634773\\
3.3	0.014002333722287\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,1.1) };

\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0.0, ymax=220.0,
xticklabels={,,},
ytick = {0, 50, 100, 150, 200},
ylabel={$S$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0\\
0.6	0\\
0.65	0\\
0.7	0\\
0.75	0\\
0.8	0\\
0.85	0\\
0.9	0\\
0.95	0\\
1	0\\
1.05	0\\
1.1	0\\
1.15	0\\
1.2	0\\
1.25	0\\
1.3	0\\
1.35	0\\
1.4	0\\
1.45	0\\
1.5	0\\
1.55	0\\
1.6	0\\
1.65	0\\
1.7	0\\
1.75	0\\
1.8	0\\
1.85	0\\
1.9	0.283595647022648\\
1.95	0.411877862564602\\
2	0.169872852221514\\
2.05	0\\
2.1	4.86273376989783\\
2.15	0.619439375487196\\
2.2	0\\
2.25	0\\
2.3	0\\
2.35	0\\
2.4	8.00890784407625\\
2.45	14.5104881406104\\
2.5	23.36469399523\\
2.55	36.3661467219916\\
2.6	53.1139778153627\\
2.65	71.5318458174275\\
2.7	88.4233863257859\\
2.75	106.841254327851\\
2.8	125.259122329915\\
2.85	143.67699033198\\
2.9	162.094858334045\\
2.95	18.4178680020648\\
3	36.8357360041295\\
3.05	55.2536040061943\\
3.1	73.671472008259\\
3.15	92.0893400103238\\
3.2	105.459567970261\\
3.25	118.716460330798\\
3.3	128.96288029953\\
3.35	147.380748301594\\
3.4	165.798616303659\\
3.45	18.4178680020648\\
3.5	36.8357360041295\\
3.55	55.2536040061943\\
3.6	73.671472008259\\
3.65	92.0893400103238\\
3.7	110.507208012389\\
3.75	128.925076014453\\
3.8	147.342944016518\\
3.85	165.760812018583\\
3.9	18.4178680020648\\
3.95	36.8357360041295\\
4	55.2536040061943\\
4.05	73.671472008259\\
4.1	92.0893400103238\\
4.15	110.507208012389\\
4.2	128.925076014453\\
4.25	147.342944016518\\
4.3	165.760812018583\\
4.35	18.4178680020648\\
4.4	36.8357360041295\\
4.45	55.2536040061943\\
4.5	73.671472008259\\
4.55	92.0893400103238\\
4.6	110.507208012389\\
4.65	128.925076014453\\
4.7	147.342944016518\\
4.75	165.760812018583\\
4.8	18.4178680020648\\
4.85	36.8357360041295\\
4.9	55.2536040061943\\
4.95	73.671472008259\\
5	92.0893400103238\\
5.05	110.507208012389\\
5.1	128.925076014453\\
5.15	147.342944016518\\
5.2	165.760812018583\\
5.25	18.4178680020648\\
5.3	36.8357360041295\\
5.35	55.2536040061943\\
5.4	73.671472008259\\
5.45	92.0893400103238\\
5.5	110.507208012389\\
5.55	128.925076014453\\
5.6	147.342944016518\\
5.65	165.760812018583\\
5.7	18.4178680020648\\
5.75	36.8357360041295\\
5.8	55.2536040061943\\
5.85	73.671472008259\\
5.9	92.0893400103238\\
5.95	110.507208012389\\
6	128.925076014453\\
6.05	147.342944016518\\
6.1	165.760812018583\\
6.15	18.4178680020648\\
6.2	36.8357360041295\\
6.25	55.2536040061943\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,220) };

\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(SVDD)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.626604434072345\\
0.05	0.250291715285881\\
0.1	0.843057176196033\\
0.15	0.900816802800467\\
0.2	0.718786464410735\\
0.25	0.701866977829638\\
0.3	0.588098016336056\\
0.35	0.0157526254375729\\
0.4	0.64294049008168\\
0.45	0.746207701283547\\
0.5	0.64294049008168\\
0.55	0.769544924154026\\
0.6	0.749708284714119\\
0.65	0.884480746791132\\
0.7	0.25904317386231\\
0.75	0.759626604434072\\
0.8	0.228704784130688\\
0.85	0.0991831971995333\\
0.9	0.240373395565928\\
0.95	0.614935822637106\\
1	0.630688448074679\\
1.05	0.449824970828471\\
1.1	0.497666277712952\\
1.15	0.126021003500583\\
1.2	0.0554259043173862\\
1.25	0.308051341890315\\
1.3	0.487164527421237\\
1.35	0.317386231038506\\
1.4	0.0840140023337223\\
1.45	0.441073512252042\\
1.5	0.0618436406067678\\
1.55	0.00583430571761966\\
1.6	0.272462077012836\\
1.65	0.173862310385064\\
1.7	0.285297549591599\\
1.75	0.0857642940490082\\
1.8	0.162777129521587\\
1.85	0.0011668611435239\\
1.9	0.256126021003501\\
1.95	0.00175029171528593\\
2	0.000583430571762023\\
2.05	0\\
2.1	0.172112018669778\\
2.15	0.0011668611435239\\
2.2	0\\
2.25	0.254959159859977\\
2.3	0.0192532088681448\\
2.35	0.147607934655776\\
2.4	0.170361726954492\\
2.45	0.106184364060677\\
2.5	0.104434072345391\\
2.55	0.0571761960326721\\
2.6	0.000583430571762023\\
2.65	0\\
2.7	0\\
2.75	0\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0.00175029171528593\\
3.05	0.000583430571762023\\
3.1	0.00700116686114356\\
3.15	0.014585764294049\\
3.2	0.0676779463243874\\
3.25	0.073512252042007\\
3.3	0.0402567094515753\\
3.35	0.0011668611435239\\
3.4	0\\
3.45	0\\
3.5	0.00175029171528593\\
3.55	0.00233372228704781\\
3.6	0\\
3.65	0.0390898483080514\\
3.7	0\\
3.75	0\\
3.8	0.014002333722287\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0.00233372228704781\\
4.05	0.000583430571762023\\
4.1	0.00583430571761966\\
4.15	0\\
4.2	0.000583430571762023\\
4.25	0\\
4.3	0\\
4.35	0\\
4.4	0\\
4.45	0\\
4.5	0\\
4.55	0\\
4.6	0\\
4.65	0\\
4.7	0\\
4.75	0\\
4.8	0\\
4.85	0\\
4.9	0\\
4.95	0\\
5	0\\
5.05	0\\
5.1	0\\
5.15	0\\
5.2	0\\
5.25	0\\
5.3	0\\
5.35	0\\
5.4	0\\
5.45	0\\
5.5	0\\
5.55	0\\
5.6	0\\
5.65	0\\
5.7	0\\
5.75	0\\
5.8	0\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,0)(2.0,1.1) };

\nextgroupplot[
xmin = 0, xmax=6.5,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(SVDD)},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.531142380231594\\
0.05	-0.564570935523718\\
0.1	-0.920469854913421\\
0.15	-1.20421051651529\\
0.2	-1.38779785603277\\
0.25	-1.53882220361898\\
0.3	-1.64289577894905\\
0.35	-1.11546545236725\\
0.4	-1.26569134004893\\
0.45	-1.4238007490055\\
0.5	-1.42811463101135\\
0.55	-1.60625154329966\\
0.6	-1.5885279637069\\
0.65	-1.58574597842358\\
0.7	-1.42257309033062\\
0.75	-1.43580361641082\\
0.8	-1.27086601735397\\
0.85	-1.57873397919472\\
0.9	-1.42101457503563\\
0.95	-1.38817904295116\\
1	-1.38487966073223\\
1.05	-1.29023212215284\\
1.1	-1.21454073077784\\
1.15	-0.809109431098629\\
1.2	-0.428148622052192\\
1.25	-0.177667837894112\\
1.3	-0.388948466785337\\
1.35	-0.685732040016036\\
1.4	-0.418972633771674\\
1.45	-0.328907680095738\\
1.5	0.382229766916725\\
1.55	2.10799067827384\\
1.6	2.38598688726137\\
1.65	2.23638941440475\\
1.7	1.51459203477009\\
1.75	2.07209831063386\\
1.8	2.5823306514624\\
1.85	4.75022126921561\\
1.9	4.13475306902113\\
1.95	6.73168985589438\\
2	8.31540548322965\\
2.05	8.41506079274833\\
2.1	8.71329192123214\\
2.15	11.0910051930683\\
2.2	13.9368300088122\\
2.25	13.1575209998765\\
2.3	14.6924556720146\\
2.35	12.2742357645153\\
2.4	12.5609125805552\\
2.45	10.4466827503276\\
2.5	8.43138923859605\\
2.55	6.8904557872712\\
2.6	9.1510494583252\\
2.65	9.1510494583252\\
2.7	9.1510494583252\\
2.75	11.8176404599102\\
2.8	12.7635275940568\\
2.85	15.1988934485509\\
2.9	17.817614759304\\
2.95	20.1420382705379\\
3	22.4990614165777\\
3.05	24.4178680020648\\
3.1	24.1513427050336\\
3.15	23.3067339436521\\
3.2	21.271594529311\\
3.25	19.2045780815938\\
3.3	17.6259996855858\\
3.35	17.6259996855858\\
3.4	17.6259996855858\\
3.45	17.6259996855858\\
3.5	17.6259996855858\\
3.55	17.6259996855858\\
3.6	17.8791710056069\\
3.65	17.1395921517611\\
3.7	19.1057516256231\\
3.75	21.171071483546\\
3.8	21.9918137933623\\
3.85	21.9918137933623\\
3.9	21.9918137933623\\
3.95	21.9918137933623\\
4	21.9918137933623\\
4.05	21.9918137933623\\
4.1	21.8715690744797\\
4.15	23.482388586598\\
4.2	23.482388586598\\
4.25	23.482388586598\\
4.3	24.2956356922781\\
4.35	24.2956356922781\\
4.4	24.2956356922781\\
4.45	24.2956356922781\\
4.5	24.2956356922781\\
4.55	24.2956356922781\\
4.6	24.4178680020648\\
4.65	24.4178680020648\\
4.7	24.4178680020648\\
4.75	24.4178680020648\\
4.8	24.4178680020648\\
4.85	24.4178680020648\\
4.9	24.4178680020648\\
4.95	24.4178680020648\\
5	24.4178680020648\\
5.05	24.4178680020648\\
5.1	24.4178680020648\\
5.15	24.4178680020648\\
5.2	24.4178680020648\\
5.25	24.4178680020648\\
5.3	24.4178680020648\\
5.35	24.4178680020648\\
5.4	24.4178680020648\\
5.45	24.4178680020648\\
5.5	24.4178680020648\\
5.55	24.4178680020648\\
5.6	24.4178680020648\\
5.65	24.4178680020648\\
5.7	24.4178680020648\\
5.75	24.4178680020648\\
5.8	24.4178680020648\\
5.85	24.4178680020648\\
5.9	24.4178680020648\\
5.95	24.4178680020648\\
6	24.4178680020648\\
6.05	24.4178680020648\\
6.1	24.4178680020648\\
6.15	24.4178680020648\\
6.2	24.4178680020648\\
6.25	24.4178680020648\\
};\addplot [red,dashed,line width=1pt]  coordinates { (2.0,-5)(2.0,30) };
\end{groupplot}
\end{tikzpicture}%

%\addplot [red,dashed,line width=1pt]  coordinates { (1.6,-5)(1.6,30) };

==> figures/SDEC_architecture.tex <==
\begin{tikzpicture}
\node [](Env) at (0.75, 2.0) {\includegraphics[width=.08\textwidth]{./figures/CARLA.png}};

\node [draw, rectangle, fill=cyan!20, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (3.45,2.0)(RL){End-to-end\\Control};
\node [draw, rectangle, fill=blue!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.0,2.0)(Vehicle){Vehicle};
%
\draw [->, line width=0.3mm, >=latex]($(Env.east)+(-0.1,0)$) -- ($(RL.west) + (-0.0, 0) $) node[pos=0.45, above, font=\scriptsize]{Camera};
\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{Acceleration, Brake} node[midway, below, font=\scriptsize]{Steering angle};
\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.6) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{Velocity};
\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.5) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
%\draw[help lines](0,0) grid (9,3);

\end{tikzpicture}

==> figures/attackPerception.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 7,
		x descriptions at=edge bottom,
		vertical sep=2pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize, at={(0.75,1.5)}, anchor=north},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	xlabel={Time($\SI{}{\second}$)},
	]

\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = 0, ymax=120,
xtick = {0, 1, 2, 3, 4},
ytick = {0, 30, 60, 90, 120},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
0	98.0303\\
0.05	96.6837\\
0.1	95.3397\\
0.15	93.9994\\
0.2	92.6638\\
0.25	91.3333\\
0.3	90.0083\\
0.35	88.6892\\
0.4	87.3735\\
0.45	86.0591\\
0.5	84.746\\
0.55	83.4341\\
0.6	82.1235\\
0.65	80.8143\\
0.7	79.5064\\
0.75	78.2002\\
0.8	76.896\\
0.85	75.595\\
0.9	74.3034\\
0.95	73.0254\\
1	71.7618\\
1.05	70.513\\
1.1	69.2781\\
1.15	68.0562\\
1.2	66.8468\\
1.25	65.6489\\
1.3	64.4616\\
1.35	63.2848\\
1.4	62.1181\\
1.45	60.9616\\
1.5	59.815\\
1.55	58.6784\\
1.6	57.5516\\
1.65	56.4345\\
1.7	55.3266\\
1.75	54.2261\\
1.8	53.1326\\
1.85	52.0459\\
1.9	50.9658\\
1.95	49.8921\\
2	48.8248\\
2.05	47.7638\\
2.1	46.7089\\
2.15	45.6602\\
2.2	44.6176\\
2.25	43.581\\
2.3	42.5504\\
2.35	41.5257\\
2.4	40.5065\\
2.45	39.4888\\
2.5	38.4721\\
2.55	37.4563\\
2.6	36.4414\\
2.65	35.4274\\
2.7	34.4144\\
2.75	33.4024\\
2.8	32.3913\\
2.85	31.381\\
2.9	30.3717\\
2.95	29.3719\\
3	28.3851\\
3.05	27.4099\\
3.1	26.4456\\
3.15	25.4915\\
3.2	24.5472\\
3.25	23.6123\\
3.3	22.6865\\
3.35	21.7697\\
3.4	20.8616\\
3.45	19.962\\
3.5	19.0708\\
3.55	18.1879\\
3.6	17.3132\\
3.65	16.4466\\
3.7	15.5881\\
3.75	14.7374\\
3.8	13.8947\\
3.85	13.0596\\
3.9	12.2324\\
3.95	11.4127\\
4	10.6007\\
4.05	9.7961\\
4.1	8.999\\
4.15	8.2093\\
4.2	7.4269\\
4.25	6.6518\\
4.3	5.8839\\
};\addlegendentry{Groundtruth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
0	97.678\\
0.05	96.9372\\
0.1	95.6187\\
0.15	93.9114\\
0.2	92.7166\\
0.25	91.1515\\
0.3	90.4872\\
0.35	88.5766\\
0.4	86.9766\\
0.45	85.7381\\
0.5	84.6776\\
0.55	83.3073\\
0.6	82.0276\\
0.65	80.8158\\
0.7	79.3977\\
0.75	77.8236\\
0.8	76.551\\
0.85	75.5394\\
0.9	74.0834\\
0.95	72.8252\\
1	71.8881\\
1.05	70.0716\\
1.1	69.2251\\
1.15	68.1039\\
1.2	66.8602\\
1.25	65.4104\\
1.3	64.3817\\
1.35	62.964\\
1.4	62.0512\\
1.45	60.7141\\
1.5	59.7004\\
1.55	58.4974\\
1.6	111.1054\\
1.65	111.0682\\
1.7	95.9799\\
1.75	109.2836\\
1.8	59.2258\\
1.85	59.2258\\
1.9	59.2258\\
1.95	59.2258\\
2	59.2258\\
2.05	59.2258\\
2.1	59.2258\\
2.15	102.0809\\
2.2	102.0757\\
2.25	100.6107\\
2.3	101.1392\\
2.35	59.2258\\
2.4	59.2258\\
2.45	59.2258\\
2.5	59.2258\\
2.55	59.2258\\
2.6	59.2258\\
2.65	110.3835\\
2.7	59.2258\\
2.75	59.2258\\
2.8	113.6492\\
2.85	108.1501\\
2.9	59.2258\\
2.95	59.2258\\
3	59.2258\\
3.05	59.2258\\
3.1	114.7317\\
3.15	59.2258\\
3.2	59.2258\\
3.25	59.2258\\
3.3	106.9599\\
3.35	99.9751\\
3.4	104.7774\\
3.45	106.8091\\
3.5	116.0187\\
3.55	108.5553\\
3.6	114.8452\\
3.65	109.3854\\
3.7	114.4049\\
3.75	114.6897\\
3.8	113.9223\\
3.85	113.7023\\
3.9	114.5019\\
3.95	111.6859\\
4	113.6549\\
4.05	113.3835\\
4.1	110.702\\
4.15	114.6169\\
4.2	113.946\\
4.25	116.0672\\
4.3	114.3142\\
};
\addlegendentry{Predicted distance}
\addplot [red,dashed,line width=1pt]  coordinates { (1.6,0)(1.6,120) };
\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = 0, ymax=110,
ytick = {0, 30, 60, 90},
ylabel={Prediction error($\SI{}{\meter}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.3523\\
0.05	0.253500000000003\\
0.1	0.279000000000011\\
0.15	0.0879999999999939\\
0.2	0.0528000000000048\\
0.25	0.181799999999996\\
0.3	0.478899999999996\\
0.35	0.1126\\
0.4	0.396900000000002\\
0.45	0.320999999999998\\
0.5	0.0683999999999969\\
0.55	0.126800000000003\\
0.6	0.0959000000000003\\
0.65	0.00149999999999295\\
0.7	0.108699999999999\\
0.75	0.376599999999996\\
0.8	0.344999999999999\\
0.85	0.0555999999999983\\
0.9	0.219999999999999\\
0.95	0.200200000000009\\
1	0.126300000000001\\
1.05	0.441400000000002\\
1.1	0.0529999999999973\\
1.15	0.0476999999999919\\
1.2	0.0134000000000043\\
1.25	0.238500000000002\\
1.3	0.0799000000000092\\
1.35	0.320799999999998\\
1.4	0.0668999999999969\\
1.45	0.247499999999995\\
1.5	0.114599999999996\\
1.55	0.181000000000004\\
1.6	53.5538\\
1.65	54.6337\\
1.7	40.6533\\
1.75	55.0575\\
1.8	6.0932\\
1.85	7.1799\\
1.9	8.26\\
1.95	9.3337\\
2	10.401\\
2.05	11.462\\
2.1	12.5169\\
2.15	56.4207\\
2.2	57.4581\\
2.25	57.0297\\
2.3	58.5888\\
2.35	17.7001\\
2.4	18.7193\\
2.45	19.737\\
2.5	20.7537\\
2.55	21.7695\\
2.6	22.7844\\
2.65	74.9561\\
2.7	24.8114\\
2.75	25.8234\\
2.8	81.2579\\
2.85	76.7691\\
2.9	28.8541\\
2.95	29.8539\\
3	30.8407\\
3.05	31.8159\\
3.1	88.2861\\
3.15	33.7343\\
3.2	34.6786\\
3.25	35.6135\\
3.3	84.2734\\
3.35	78.2054\\
3.4	83.9158\\
3.45	86.8471\\
3.5	96.9479\\
3.55	90.3674\\
3.6	97.532\\
3.65	92.9388\\
3.7	98.8168\\
3.75	99.9523\\
3.8	100.0276\\
3.85	100.6427\\
3.9	102.2695\\
3.95	100.2732\\
4	103.0542\\
4.05	103.5874\\
4.1	101.703\\
4.15	106.4076\\
4.2	106.5191\\
4.25	109.4154\\
4.3	108.4303\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.6,0)(1.6,110) };

% start the second plot
\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	26.304\\
	0.05	26.2777\\
	0.1	26.2524\\
	0.15	26.227\\
	0.2	26.2013\\
	0.25	26.1749\\
	0.3	26.1464\\
	0.35	26.1131\\
	0.4	26.0672\\
	0.45	25.9906\\
	0.5	25.7561\\
	0.55	25.479\\
	0.6	25.1848\\
	0.65	24.8915\\
	0.7	24.6185\\
	0.75	24.358\\
	0.8	24.1121\\
	0.85	23.8875\\
	0.9	23.6757\\
	0.95	23.4683\\
	1	23.2652\\
	1.05	23.0633\\
	1.1	22.8643\\
	1.15	22.6669\\
	1.2	22.4705\\
	1.25	22.2752\\
	1.3	22.1036\\
	1.35	21.9591\\
	1.4	21.8208\\
	1.45	21.6869\\
	1.5	21.5563\\
	1.55	21.428\\
	1.6	21.3018\\
	1.65	21.1773\\
	1.7	21.0542\\
	1.75	20.9322\\
	1.8	20.8112\\
	1.85	20.6909\\
	1.9	20.5715\\
	1.95	20.4529\\
	2	20.3612\\
	2.05	20.3413\\
	2.1	20.3231\\
	2.15	20.305\\
	2.2	20.2869\\
	2.25	20.2688\\
	2.3	20.2507\\
	2.35	20.2326\\
	2.4	20.2146\\
	2.45	20.1966\\
	2.5	20.1786\\
	2.55	19.9159\\
	2.6	19.668\\
	2.65	19.4386\\
	2.7	19.224\\
	2.75	19.0207\\
	2.8	18.8257\\
	2.85	18.6387\\
	2.9	18.4566\\
	2.95	18.2793\\
	3	18.1057\\
	3.05	17.9353\\
	3.1	17.7677\\
	3.15	17.6023\\
	3.2	17.439\\
	3.25	17.2776\\
	3.3	17.1179\\
	3.35	16.9598\\
	3.4	16.8031\\
	3.45	16.6479\\
	3.5	16.4941\\
	3.55	16.3417\\
	3.6	16.1905\\
	3.65	16.0407\\
	3.7	15.8921\\
	3.75	15.7447\\
	3.8	15.5986\\
	3.85	15.4538\\
	3.9	15.3101\\
	3.95	15.1677\\
	4	15.0264\\
	4.05	14.9738\\
	4.1	14.9613\\
	4.15	14.9489\\
	4.2	14.9364\\
	4.25	14.924\\
	4.3	14.9116\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.6,0)(1.6,35) };


\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.6949\\
0.05	0.7713\\
0.1	0.8308\\
0.15	0.8279\\
0.2	0.7853\\
0.25	0.7777\\
0.3	0.4971\\
0.35	0.783\\
0.4	0.7503\\
0.45	0.7993\\
0.5	0.6873\\
0.55	0.5502\\
0.6	0.5566\\
0.65	0.3862\\
0.7	0.5665\\
0.75	0.6552\\
0.8	0.6628\\
0.85	0.4831\\
0.9	0.3926\\
0.95	0.4533\\
1	0.2118\\
1.05	0.1494\\
1.1	0.2415\\
1.15	0.1832\\
1.2	0.1307\\
1.25	0.2777\\
1.3	0.3034\\
1.35	0.4644\\
1.4	0.4084\\
1.45	0.6126\\
1.5	0.5023\\
1.55	0.4166\\
1.6	0.1639\\
1.65	0.29\\
1.7	0.1669\\
1.75	0.29\\
1.8	0.3355\\
1.85	0.1989\\
1.9	0.112\\
1.95	0.0863\\
2	0.105\\
2.05	0.0502\\
2.1	0.1319\\
2.15	0.1575\\
2.2	0.2089\\
2.25	0.1009\\
2.3	0.0939\\
2.35	0.1488\\
2.4	0.2707\\
2.45	0.2001\\
2.5	0.1429\\
2.55	0.1231\\
2.6	0.0613\\
2.65	0.0082\\
2.7	0.0006\\
2.75	0.0012\\
2.8	0\\
2.85	0\\
2.9	0\\
2.95	0\\
3	0\\
3.05	0\\
3.1	0\\
3.15	0.0006\\
3.2	0.0163\\
3.25	0.0239\\
3.3	0\\
3.35	0.007\\
3.4	0.0047\\
3.45	0.0006\\
3.5	0.0006\\
3.55	0\\
3.6	0\\
3.65	0\\
3.7	0\\
3.75	0\\
3.8	0\\
3.85	0\\
3.9	0\\
3.95	0\\
4	0\\
4.05	0\\
4.1	0\\
4.15	0\\
4.2	0\\
4.25	0\\
4.3	0\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.6,0)(1.6,1.1) };
\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0,  15.0, 25.0},
ylabel={$\log M$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.5681\\
0.05	-0.9351\\
0.1	-1.2153\\
0.15	-1.4327\\
0.2	-1.6021\\
0.25	-1.745\\
0.3	-1.8097\\
0.35	-1.9266\\
0.4	-2.0264\\
0.45	-2.1236\\
0.5	-2.1975\\
0.55	-2.2456\\
0.6	-2.2922\\
0.65	-2.3049\\
0.7	-2.3497\\
0.75	-2.4042\\
0.8	-2.4567\\
0.85	-2.4831\\
0.9	-2.4936\\
0.95	-2.5143\\
1	-2.4258\\
1.05	-2.2923\\
1.1	-2.1822\\
1.15	-2.0346\\
1.2	-1.8373\\
1.25	-1.7116\\
1.3	-1.6478\\
1.35	-1.5776\\
1.4	-1.4922\\
1.45	-1.4535\\
1.5	-1.407\\
1.55	-1.3646\\
1.6	-1.1673\\
1.65	-1.1182\\
1.7	-0.896\\
1.75	-0.7355\\
1.8	-0.5934\\
1.85	-0.397\\
1.9	-0.0963\\
1.95	0.3444\\
2	0.546\\
2.05	0.8776\\
2.1	1.0711\\
2.15	1.1204\\
2.2	0.9686\\
2.25	1.3013\\
2.3	1.7099\\
2.35	2.13\\
2.4	2.2872\\
2.45	2.7294\\
2.5	3.2503\\
2.55	3.7787\\
2.6	4.2212\\
2.65	5.0445\\
2.7	5.632\\
2.75	6.5202\\
2.8	7.5209\\
2.85	8.2704\\
2.9	8.7168\\
2.95	9.0226\\
3	9.4423\\
3.05	9.4443\\
3.1	10\\
3.15	10.6681\\
3.2	11.5152\\
3.25	11.9373\\
3.3	12.3193\\
3.35	12.9868\\
3.4	14.037\\
3.45	14.9135\\
3.5	15.5854\\
3.55	16.1671\\
3.6	16.2989\\
3.65	16.2989\\
3.7	16.2989\\
3.75	16.2989\\
3.8	16.2989\\
3.85	16.2989\\
3.9	16.2989\\
3.95	16.2989\\
4	16.2989\\
4.05	16.2989\\
4.1	16.2989\\
4.15	16.2989\\
4.2	16.2989\\
4.25	16.2989\\
4.3	16.2989\\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.6,-5)(1.6,30) };


\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value\\(Deep SVDD)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.6791\\
	0.05	0.8407\\
	0.1	0.9166\\
	0.15	0.9358\\
	0.2	0.8909\\
	0.25	0.5881\\
	0.3	0.9277\\
	0.35	0.4358\\
	0.4	0.2147\\
	0.45	0.8471\\
	0.5	0.6482\\
	0.55	0.7888\\
	0.6	0.8565\\
	0.65	0.7561\\
	0.7	0.7853\\
	0.75	0.6867\\
	0.8	0.8506\\
	0.85	0.9638\\
	0.9	0.2456\\
	0.95	0.9102\\
	1	0.8565\\
	1.05	0.881\\
	1.1	0.084\\
	1.15	0.7363\\
	1.2	0.703\\
	1.25	0.6762\\
	1.3	0.1698\\
	1.35	0.3903\\
	1.4	0.4271\\
	1.45	0.9697\\
	1.5	0.1249\\
	1.55	0.9049\\
	1.6	0.1371\\
	1.65	0.1505\\
	1.7	0.0263\\
	1.75	0.0251\\
	1.8	0.3821\\
	1.85	0.4907\\
	1.9	0.1068\\
	1.95	0.4224\\
	2	0.0321\\
	2.05	0.1062\\
	2.1	0.2835\\
	2.15	0.014\\
	2.2	0.0117\\
	2.25	0.0041\\
	2.3	0.0263\\
	2.35	0.1132\\
	2.4	0.0408\\
	2.45	0.2719\\
	2.5	0\\
	2.55	0.0006\\
	2.6	0\\
	2.65	0\\
	2.7	0.0391\\
	2.75	0\\
	2.8	0\\
	2.85	0\\
	2.9	0\\
	2.95	0\\
	3	0.0175\\
	3.05	0\\
	3.1	0.007\\
	3.15	0\\
	3.2	0.0023\\
	3.25	0.0058\\
	3.3	0\\
	3.35	0\\
	3.4	0\\
	3.45	0\\
	3.5	0.0018\\
	3.55	0.0018\\
	3.6	0.0006\\
	3.65	0.0018\\
	3.7	0.0041\\
	3.75	0.0006\\
	3.8	0.0023\\
	3.85	0\\
	3.9	0\\
	3.95	0\\
	4	0\\
	4.05	0\\
	4.1	0\\
	4.15	0\\
	4.2	0\\
	4.25	0\\
	4.3	0\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.6,0)(1.6,1.1) };
\nextgroupplot[
xmin = 0, xmax=4.5,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0,  15.0, 25.0},
ylabel={$\log M$\\(Deep SVDD)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.5599\\
0.05	-0.9524\\
0.1	-1.251\\
0.15	-1.4852\\
0.2	-1.6678\\
0.25	-1.7638\\
0.3	-1.9091\\
0.35	-1.9473\\
0.4	-1.8977\\
0.45	-2.0122\\
0.5	-2.0874\\
0.55	-2.1765\\
0.6	-2.266\\
0.65	-2.3378\\
0.7	-2.4078\\
0.75	-2.4631\\
0.8	-2.531\\
0.85	-2.6031\\
0.9	-2.5805\\
0.95	-2.6453\\
1	-2.6602\\
1.05	-2.6631\\
1.1	-2.5006\\
1.15	-2.4831\\
1.2	-2.4655\\
1.25	-2.4759\\
1.3	-2.3432\\
1.35	-2.334\\
1.4	-2.3899\\
1.45	-2.4005\\
1.5	-2.2639\\
1.55	-2.2758\\
1.6	-2.107\\
1.65	-1.9394\\
1.7	-1.6036\\
1.75	-1.2108\\
1.8	-1.0738\\
1.85	-0.9512\\
1.9	-0.7908\\
1.95	-0.6335\\
2	0.0342\\
2.05	0.6252\\
2.1	0.2754\\
2.15	1.0855\\
2.2	2.0106\\
2.25	3.0402\\
2.3	3.5609\\
2.35	4.1108\\
2.4	5.1139\\
2.45	5.7367\\
2.5	6.1969\\
2.55	7.7148\\
2.6	8.264\\
2.65	8.8752\\
2.7	8.8752\\
2.75	8.8752\\
2.8	10.0323\\
2.85	11.3733\\
2.9	11.828\\
2.95	13.1296\\
3	13.1296\\
3.05	13.5967\\
3.1	14.6874\\
3.15	14.6874\\
3.2	14.6874\\
3.25	14.6874\\
3.3	14.6874\\
3.35	15.2076\\
3.4	15.2076\\
3.45	16.2989\\
3.5	16.2989\\
3.55	16.2989\\
3.6	16.2989\\
3.65	16.2989\\
3.7	16.2989\\
3.75	16.2989\\
3.8	16.2989\\
3.85	16.2989\\
3.9	16.2989\\
3.95	16.2989\\
4	16.2989\\
4.05	16.2989\\
4.1	16.2989\\
4.15	16.2989\\
4.2	16.2989\\
4.25	16.2989\\
4.3	16.2989\\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.6,-5)(1.6,30) };
\end{groupplot}
\end{tikzpicture}%

==> figures/cps.tex <==
	\begin{tikzpicture}
	\node [draw, rectangle, minimum width=1.6cm, minimum height = 0.8cm,font=\scriptsize, fill=green!40](Env) at (0.8, 2.0) {Environment};
	\node [draw, dashed, rectangle, fill=gray!20, minimum width=4.4cm, minimum height = 1.8cm, font=\scriptsize, align=center, opacity=0.5] at (4.35,2.1)(e2e){};
	\node [font=\footnotesize] at (4.35, 2.70) {End-to-end control};
	\node [draw, rectangle, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, fill=yellow!40] at (3.2,2.0) (perception){Perception};
	\node [draw, rectangle, fill=cyan!20, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (5.5,2.0)(RL){Control};
	\node [draw, rectangle, fill=blue!20, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.8,2.0)(Vehicle){Physical \\ Plant};
	
	\draw [->, line width=0.3mm, >=latex](Env) -- (perception) node[pos=0.45, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](perception)--(RL) node[midway, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.5) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{};
	\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.2) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
	%\draw[help lines](0,0) grid (8.5,3);
	\end{tikzpicture}

==> figures/illustration_svdd.tex <==
\begin{tikzpicture}
%\draw[help lines](0,0) grid (8,3);
\node[] at (1.25, 1.5)(source){
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=2.3cm,
	height=2.3cm,
	xtick style={draw=none},
	ytick style={draw=none}
			}
\begin{axis}[
	axis lines=left,
	xticklabels={,,},
	yticklabels={,,},
	]% coordinates
\addplot coordinates {};
\end{axis}
\end{tikzpicture}
};

\node[] at (4.0, 1.5)(nn){
nn
}

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
\end{tikzpicture}
};

\node[] at (6.75, 1.5)(target){
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=2.3cm,
	height=2.3cm,
	xtick style={draw=none},
	ytick style={draw=none}
}
\begin{axis}[
axis lines=left,
xticklabels={,,},
yticklabels={,,},
]% coordinates
\addplot coordinates {};
\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}

==> figures/physical_in.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
\begin{groupplot}[
group style={
	group size = 1 by 4,
	%x descriptions at = edge bottom,
	vertical sep=2pt,
},		
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={font=\footnotesize},
y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
%xlabel={Time($\SI{}{\second}$)},
]

\nextgroupplot[
xmin = 0, xmax=12.0,
xtick = {0,2,4,6,8,10,12},
xticklabels = {0, 20, 40, 60, 80, 100, 120},
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabel pos=top,
xlabel={Simulation step},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.984251968503937\\
0.1	0.165354330708661\\
0.2	0.84251968503937\\
0.3	0.881889763779528\\
0.4	0.834645669291339\\
0.5	0.574803149606299\\
0.6	0.724409448818898\\
0.7	0.771653543307087\\
0.8	0.740157480314961\\
0.9	0.968503937007874\\
1	0.716535433070866\\
1.1	0.598425196850394\\
1.2	0.047244094488189\\
1.3	0.716535433070866\\
1.4	0.165354330708661\\
1.5	0.283464566929134\\
1.6	0.763779527559055\\
1.7	0.645669291338583\\
1.8	0.503937007874016\\
1.9	0.913385826771653\\
2	0.37007874015748\\
2.1	0.732283464566929\\
2.2	0.425196850393701\\
2.3	0.464566929133858\\
2.4	0.37007874015748\\
2.5	0.850393700787402\\
2.6	0.244094488188976\\
2.7	0.913385826771653\\
2.8	0.0393700787401575\\
2.9	0.133858267716535\\
3	0.377952755905512\\
3.1	0.330708661417323\\
3.2	0.259842519685039\\
3.3	0.0236220472440945\\
3.4	0.401574803149606\\
3.5	0.952755905511811\\
3.6	0.905511811023622\\
3.7	0.653543307086614\\
3.8	0.543307086614173\\
3.9	0.724409448818898\\
4	0.763779527559055\\
4.1	0.456692913385827\\
4.2	0.102362204724409\\
4.3	0.771653543307087\\
4.4	0.84251968503937\\
4.5	0.897637795275591\\
4.6	0.236220472440945\\
4.7	0.866141732283465\\
4.8	0.598425196850394\\
4.9	0.771653543307087\\
5	0.464566929133858\\
5.1	0.677165354330709\\
5.2	0.968503937007874\\
5.3	0.708661417322835\\
5.4	0.52755905511811\\
5.5	0.779527559055118\\
5.6	0.779527559055118\\
5.7	0.393700787401575\\
5.8	0.732283464566929\\
5.9	0.771653543307087\\
6	0.740157480314961\\
6.1	0.614173228346457\\
6.2	0.47244094488189\\
6.3	0.574803149606299\\
6.4	0.874015748031496\\
6.5	0.52755905511811\\
6.6	0.464566929133858\\
6.7	0.850393700787402\\
6.8	0.968503937007874\\
6.9	0.0944881889763779\\
7	0.551181102362205\\
7.1	0.52755905511811\\
7.2	0.921259842519685\\
7.3	0.94488188976378\\
7.4	0.362204724409449\\
7.5	0.834645669291339\\
7.6	0.881889763779528\\
7.7	0.637795275590551\\
7.8	0.94488188976378\\
7.9	0.874015748031496\\
8	0.724409448818898\\
8.1	0.102362204724409\\
8.2	0.771653543307087\\
8.3	0.440944881889764\\
8.4	0.740157480314961\\
8.5	0.984251968503937\\
8.6	0.661417322834646\\
8.7	0.866141732283465\\
8.8	0.692913385826772\\
8.9	0.732283464566929\\
9	0.984251968503937\\
9.1	0.968503937007874\\
9.2	0.716535433070866\\
9.3	0.748031496062992\\
9.4	0.566929133858268\\
9.5	0.677165354330709\\
9.6	0.559055118110236\\
9.7	0.992125984251968\\
9.8	0.165354330708661\\
9.9	0.464566929133858\\
10	0.881889763779528\\
10.1	0.503937007874016\\
10.2	0.047244094488189\\
10.3	0.196850393700787\\
10.4	0.196850393700787\\
10.5	0.102362204724409\\
10.6	0.700787401574803\\
10.7	0.574803149606299\\
10.8	0.393700787401575\\
10.9	0.52755905511811\\
11	0.771653543307087\\
11.1	0.708661417322835\\
11.2	0.102362204724409\\
11.3	0.551181102362205\\
	%
0	0.984251968503937\\
0.1	0.338582677165354\\
0.2	0.84251968503937\\
0.3	0.763779527559055\\
0.4	0.850393700787402\\
0.5	0.551181102362205\\
0.6	0.826771653543307\\
0.7	0.834645669291339\\
0.8	0.637795275590551\\
0.9	0.984251968503937\\
1	0.732283464566929\\
1.1	0.78740157480315\\
1.2	0.0551181102362204\\
1.3	0.677165354330709\\
1.4	0.0944881889763779\\
1.5	0.393700787401575\\
1.6	0.763779527559055\\
1.7	0.771653543307087\\
1.8	0.519685039370079\\
1.9	0.874015748031496\\
2	0.275590551181102\\
2.1	0.732283464566929\\
2.2	0.417322834645669\\
2.3	0.519685039370079\\
2.4	0.37007874015748\\
2.5	0.866141732283465\\
2.6	0.275590551181102\\
2.7	0.913385826771653\\
2.8	0.0393700787401575\\
2.9	0.0944881889763779\\
3	0.259842519685039\\
3.1	0.480314960629921\\
3.2	0.37007874015748\\
3.3	0.0236220472440945\\
3.4	0.251968503937008\\
3.5	0.968503937007874\\
3.6	0.866141732283465\\
3.7	0.590551181102362\\
3.8	0.850393700787402\\
3.9	0.763779527559055\\
4	0.779527559055118\\
4.1	0.519685039370079\\
4.2	0.181102362204724\\
4.3	0.677165354330709\\
4.4	0.818897637795276\\
4.5	0.889763779527559\\
4.6	0.236220472440945\\
4.7	0.874015748031496\\
4.8	0.598425196850394\\
4.9	0.889763779527559\\
5	0.417322834645669\\
5.1	0.645669291338583\\
5.2	0.992125984251968\\
5.3	0.519685039370079\\
5.4	0.598425196850394\\
5.5	0.677165354330709\\
5.6	0.881889763779528\\
5.7	0.307086614173228\\
5.8	0.653543307086614\\
5.9	0.897637795275591\\
6	0.574803149606299\\
6.1	0.614173228346457\\
6.2	0.598425196850394\\
6.3	0.291338582677165\\
6.4	0.913385826771653\\
6.5	0.425196850393701\\
6.6	0.590551181102362\\
6.7	0.763779527559055\\
6.8	0.992125984251968\\
6.9	0.141732283464567\\
7	0.574803149606299\\
7.1	0.559055118110236\\
7.2	0.897637795275591\\
7.3	0.905511811023622\\
7.4	0.338582677165354\\
7.5	0.874015748031496\\
7.6	0.850393700787402\\
7.7	0.566929133858268\\
7.8	0.984251968503937\\
7.9	0.803149606299213\\
8	0.771653543307087\\
8.1	0.196850393700787\\
8.2	0.874015748031496\\
8.3	0.417322834645669\\
8.4	0.724409448818898\\
8.5	0.968503937007874\\
8.6	0.590551181102362\\
8.7	0.763779527559055\\
8.8	0.551181102362205\\
8.9	0.779527559055118\\
9	0.992125984251968\\
9.1	1\\
9.2	0.724409448818898\\
9.3	0.724409448818898\\
9.4	0.559055118110236\\
9.5	0.598425196850394\\
9.6	0.724409448818898\\
9.7	0.992125984251968\\
9.8	0.0866141732283465\\
9.9	0.425196850393701\\
10	0.874015748031496\\
10.1	0.417322834645669\\
10.2	0.047244094488189\\
10.3	0.204724409448819\\
10.4	0.196850393700787\\
10.5	0.110236220472441\\
10.6	0.716535433070866\\
10.7	0.551181102362205\\
10.8	0.598425196850394\\
10.9	0.716535433070866\\
11	0.834645669291339\\
11.1	0.834645669291339\\
11.2	0.078740157480315\\
11.3	0.598425196850394\\
	%
0	0.968503937007874\\
0.1	0.259842519685039\\
0.2	0.637795275590551\\
0.3	0.94488188976378\\
0.4	0.866141732283465\\
0.5	0.543307086614173\\
0.6	0.700787401574803\\
0.7	0.724409448818898\\
0.8	0.645669291338583\\
0.9	0.94488188976378\\
1	0.551181102362205\\
1.1	0.606299212598425\\
1.2	0.078740157480315\\
1.3	0.574803149606299\\
1.4	0.338582677165354\\
1.5	0.267716535433071\\
1.6	0.677165354330709\\
1.7	0.519685039370079\\
1.8	0.377952755905512\\
1.9	0.913385826771653\\
2	0.330708661417323\\
2.1	0.645669291338583\\
2.2	0.417322834645669\\
2.3	0.425196850393701\\
2.4	0.417322834645669\\
2.5	0.874015748031496\\
2.6	0.275590551181102\\
2.7	0.881889763779528\\
2.8	0.0866141732283465\\
2.9	0.0866141732283465\\
3	0.425196850393701\\
3.1	0.204724409448819\\
3.2	0.283464566929134\\
3.3	0.0236220472440945\\
3.4	0.37007874015748\\
3.5	0.992125984251968\\
3.6	0.897637795275591\\
3.7	0.598425196850394\\
3.8	0.503937007874016\\
3.9	0.748031496062992\\
4	0.52755905511811\\
4.1	0.535433070866142\\
4.2	0.181102362204724\\
4.3	0.763779527559055\\
4.4	0.834645669291339\\
4.5	0.937007874015748\\
4.6	0.149606299212598\\
4.7	0.732283464566929\\
4.8	0.598425196850394\\
4.9	0.803149606299213\\
5	0.590551181102362\\
5.1	0.677165354330709\\
5.2	0.992125984251968\\
5.3	0.637795275590551\\
5.4	0.614173228346457\\
5.5	0.574803149606299\\
5.6	0.889763779527559\\
5.7	0.409448818897638\\
5.8	0.598425196850394\\
5.9	0.881889763779528\\
6	0.692913385826772\\
6.1	0.590551181102362\\
6.2	0.614173228346457\\
6.3	0.543307086614173\\
6.4	0.897637795275591\\
6.5	0.417322834645669\\
6.6	0.574803149606299\\
6.7	0.866141732283465\\
6.8	0.968503937007874\\
6.9	0.0866141732283465\\
7	0.559055118110236\\
7.1	0.519685039370079\\
7.2	0.881889763779528\\
7.3	0.897637795275591\\
7.4	0.464566929133858\\
7.5	0.771653543307087\\
7.6	0.866141732283465\\
7.7	0.566929133858268\\
7.8	0.968503937007874\\
7.9	0.692913385826772\\
8	0.748031496062992\\
8.1	0.078740157480315\\
8.2	0.874015748031496\\
8.3	0.417322834645669\\
8.4	0.771653543307087\\
8.5	0.992125984251968\\
8.6	0.677165354330709\\
8.7	0.755905511811024\\
8.8	0.677165354330709\\
8.9	0.590551181102362\\
9	0.968503937007874\\
9.1	0.984251968503937\\
9.2	0.84251968503937\\
9.3	0.763779527559055\\
9.4	0.590551181102362\\
9.5	0.677165354330709\\
9.6	0.771653543307087\\
9.7	0.992125984251968\\
9.8	0.0944881889763779\\
9.9	0.47244094488189\\
10	0.874015748031496\\
10.1	0.511811023622047\\
10.2	0.047244094488189\\
10.3	0.133858267716535\\
10.4	0.102362204724409\\
10.5	0.102362204724409\\
10.6	0.716535433070866\\
10.7	0.503937007874016\\
10.8	0.590551181102362\\
10.9	0.716535433070866\\
11	0.755905511811024\\
11.1	0.803149606299213\\
11.2	0.0944881889763779\\
11.3	0.590551181102362\\
	%
0	0.968503937007874\\
0.1	0.204724409448819\\
0.2	0.755905511811024\\
0.3	0.897637795275591\\
0.4	0.771653543307087\\
0.5	0.559055118110236\\
0.6	0.84251968503937\\
0.7	0.598425196850394\\
0.8	0.677165354330709\\
0.9	0.968503937007874\\
1	0.779527559055118\\
1.1	0.606299212598425\\
1.2	0.047244094488189\\
1.3	0.677165354330709\\
1.4	0.259842519685039\\
1.5	0.503937007874016\\
1.6	0.637795275590551\\
1.7	0.826771653543307\\
1.8	0.464566929133858\\
1.9	0.889763779527559\\
2	0.464566929133858\\
2.1	0.590551181102362\\
2.2	0.393700787401575\\
2.3	0.496062992125984\\
2.4	0.488188976377953\\
2.5	0.850393700787402\\
2.6	0.259842519685039\\
2.7	0.84251968503937\\
2.8	0.0393700787401575\\
2.9	0.125984251968504\\
3	0.133858267716535\\
3.1	0.196850393700787\\
3.2	0.196850393700787\\
3.3	0.0236220472440945\\
3.4	0.291338582677165\\
3.5	0.952755905511811\\
3.6	0.850393700787402\\
3.7	0.763779527559055\\
3.8	0.834645669291339\\
3.9	0.826771653543307\\
4	0.755905511811024\\
4.1	0.417322834645669\\
4.2	0.196850393700787\\
4.3	0.645669291338583\\
4.4	0.763779527559055\\
4.5	0.874015748031496\\
4.6	0.078740157480315\\
4.7	0.763779527559055\\
4.8	0.566929133858268\\
4.9	0.850393700787402\\
5	0.511811023622047\\
5.1	0.669291338582677\\
5.2	0.952755905511811\\
5.3	0.614173228346457\\
5.4	0.574803149606299\\
5.5	0.614173228346457\\
5.6	0.78740157480315\\
5.7	0.456692913385827\\
5.8	0.346456692913386\\
5.9	0.94488188976378\\
6	0.677165354330709\\
6.1	0.598425196850394\\
6.2	0.377952755905512\\
6.3	0.574803149606299\\
6.4	0.889763779527559\\
6.5	0.456692913385827\\
6.6	0.519685039370079\\
6.7	0.834645669291339\\
6.8	0.992125984251968\\
6.9	0.047244094488189\\
7	0.37007874015748\\
7.1	0.519685039370079\\
7.2	0.913385826771653\\
7.3	0.874015748031496\\
7.4	0.204724409448819\\
7.5	0.771653543307087\\
7.6	0.881889763779528\\
7.7	0.543307086614173\\
7.8	0.952755905511811\\
7.9	0.874015748031496\\
8	0.716535433070866\\
8.1	0.102362204724409\\
8.2	0.897637795275591\\
8.3	0.401574803149606\\
8.4	0.748031496062992\\
8.5	0.992125984251968\\
8.6	0.614173228346457\\
8.7	0.700787401574803\\
8.8	0.748031496062992\\
8.9	0.850393700787402\\
9	0.952755905511811\\
9.1	0.984251968503937\\
9.2	0.677165354330709\\
9.3	0.724409448818898\\
9.4	0.559055118110236\\
9.5	0.637795275590551\\
9.6	0.645669291338583\\
9.7	0.968503937007874\\
9.8	0.133858267716535\\
9.9	0.519685039370079\\
10	0.874015748031496\\
10.1	0.433070866141732\\
10.2	0.047244094488189\\
10.3	0.244094488188976\\
10.4	0.196850393700787\\
10.5	0.0944881889763779\\
10.6	0.614173228346457\\
10.7	0.543307086614173\\
10.8	0.677165354330709\\
10.9	0.724409448818898\\
11	0.78740157480315\\
11.1	0.881889763779528\\
11.2	0.173228346456693\\
11.3	0.574803149606299\\
	%
0	0.968503937007874\\
0.1	0.220472440944882\\
0.2	0.614173228346457\\
0.3	0.881889763779528\\
0.4	0.826771653543307\\
0.5	0.574803149606299\\
0.6	0.614173228346457\\
0.7	0.78740157480315\\
0.8	0.574803149606299\\
0.9	0.984251968503937\\
1	0.677165354330709\\
1.1	0.763779527559055\\
1.2	0.047244094488189\\
1.3	0.590551181102362\\
1.4	0.181102362204724\\
1.5	0.173228346456693\\
1.6	0.732283464566929\\
1.7	0.818897637795276\\
1.8	0.503937007874016\\
1.9	0.929133858267717\\
2	0.37007874015748\\
2.1	0.716535433070866\\
2.2	0.425196850393701\\
2.3	0.52755905511811\\
2.4	0.204724409448819\\
2.5	0.834645669291339\\
2.6	0.307086614173228\\
2.7	0.881889763779528\\
2.8	0.0393700787401575\\
2.9	0.196850393700787\\
3	0.425196850393701\\
3.1	0.385826771653543\\
3.2	0.165354330708661\\
3.3	0.0236220472440945\\
3.4	0.440944881889764\\
3.5	0.992125984251968\\
3.6	0.881889763779528\\
3.7	0.700787401574803\\
3.8	0.866141732283465\\
3.9	0.763779527559055\\
4	0.590551181102362\\
4.1	0.496062992125984\\
4.2	0.196850393700787\\
4.3	0.740157480314961\\
4.4	0.84251968503937\\
4.5	0.874015748031496\\
4.6	0.0944881889763779\\
4.7	0.881889763779528\\
4.8	0.677165354330709\\
4.9	0.834645669291339\\
5	0.464566929133858\\
5.1	0.724409448818898\\
5.2	0.968503937007874\\
5.3	0.653543307086614\\
5.4	0.37007874015748\\
5.5	0.724409448818898\\
5.6	0.889763779527559\\
5.7	0.196850393700787\\
5.8	0.614173228346457\\
5.9	0.874015748031496\\
6	0.740157480314961\\
6.1	0.574803149606299\\
6.2	0.677165354330709\\
6.3	0.519685039370079\\
6.4	0.834645669291339\\
6.5	0.574803149606299\\
6.6	0.590551181102362\\
6.7	0.84251968503937\\
6.8	0.984251968503937\\
6.9	0.149606299212598\\
7	0.425196850393701\\
7.1	0.456692913385827\\
7.2	0.897637795275591\\
7.3	0.874015748031496\\
7.4	0.417322834645669\\
7.5	0.834645669291339\\
7.6	0.866141732283465\\
7.7	0.551181102362205\\
7.8	0.984251968503937\\
7.9	0.84251968503937\\
8	0.755905511811024\\
8.1	0.196850393700787\\
8.2	0.881889763779528\\
8.3	0.543307086614173\\
8.4	0.740157480314961\\
8.5	0.984251968503937\\
8.6	0.543307086614173\\
8.7	0.724409448818898\\
8.8	0.763779527559055\\
8.9	0.771653543307087\\
9	0.992125984251968\\
9.1	0.992125984251968\\
9.2	0.566929133858268\\
9.3	0.763779527559055\\
9.4	0.677165354330709\\
9.5	0.590551181102362\\
9.6	0.740157480314961\\
9.7	0.992125984251968\\
9.8	0.133858267716535\\
9.9	0.456692913385827\\
10	0.881889763779528\\
10.1	0.417322834645669\\
10.2	0.062992125984252\\
10.3	0.346456692913386\\
10.4	0.102362204724409\\
10.5	0.102362204724409\\
10.6	0.677165354330709\\
10.7	0.503937007874016\\
10.8	0.677165354330709\\
10.9	0.590551181102362\\
11	0.748031496062992\\
11.1	0.732283464566929\\
11.2	0.0944881889763779\\
11.3	0.543307086614173\\
	%
0	0.992125984251968\\
0.1	0.181102362204724\\
0.2	0.834645669291339\\
0.3	0.889763779527559\\
0.4	0.850393700787402\\
0.5	0.464566929133858\\
0.6	0.740157480314961\\
0.7	0.574803149606299\\
0.8	0.661417322834646\\
0.9	0.94488188976378\\
1	0.724409448818898\\
1.1	0.740157480314961\\
1.2	0.078740157480315\\
1.3	0.614173228346457\\
1.4	0.196850393700787\\
1.5	0.417322834645669\\
1.6	0.84251968503937\\
1.7	0.771653543307087\\
1.8	0.52755905511811\\
1.9	0.913385826771653\\
2	0.244094488188976\\
2.1	0.724409448818898\\
2.2	0.409448818897638\\
2.3	0.417322834645669\\
2.4	0.244094488188976\\
2.5	0.803149606299213\\
2.6	0.275590551181102\\
2.7	0.897637795275591\\
2.8	0.0393700787401575\\
2.9	0.165354330708661\\
3	0.275590551181102\\
3.1	0.307086614173228\\
3.2	0.204724409448819\\
3.3	0.0236220472440945\\
3.4	0.464566929133858\\
3.5	0.968503937007874\\
3.6	0.834645669291339\\
3.7	0.763779527559055\\
3.8	0.771653543307087\\
3.9	0.732283464566929\\
4	0.763779527559055\\
4.1	0.551181102362205\\
4.2	0.196850393700787\\
4.3	0.677165354330709\\
4.4	0.763779527559055\\
4.5	0.913385826771653\\
4.6	0.181102362204724\\
4.7	0.866141732283465\\
4.8	0.677165354330709\\
4.9	0.755905511811024\\
5	0.362204724409449\\
5.1	0.700787401574803\\
5.2	0.992125984251968\\
5.3	0.661417322834646\\
5.4	0.503937007874016\\
5.5	0.598425196850394\\
5.6	0.850393700787402\\
5.7	0.417322834645669\\
5.8	0.637795275590551\\
5.9	0.748031496062992\\
6	0.748031496062992\\
6.1	0.330708661417323\\
6.2	0.724409448818898\\
6.3	0.574803149606299\\
6.4	0.889763779527559\\
6.5	0.52755905511811\\
6.6	0.574803149606299\\
6.7	0.771653543307087\\
6.8	0.952755905511811\\
6.9	0.102362204724409\\
7	0.551181102362205\\
7.1	0.519685039370079\\
7.2	0.897637795275591\\
7.3	0.913385826771653\\
7.4	0.496062992125984\\
7.5	0.78740157480315\\
7.6	0.834645669291339\\
7.7	0.653543307086614\\
7.8	0.952755905511811\\
7.9	0.590551181102362\\
8	0.763779527559055\\
8.1	0.173228346456693\\
8.2	0.771653543307087\\
8.3	0.464566929133858\\
8.4	0.755905511811024\\
8.5	0.992125984251968\\
8.6	0.598425196850394\\
8.7	0.653543307086614\\
8.8	0.645669291338583\\
8.9	0.78740157480315\\
9	0.992125984251968\\
9.1	0.984251968503937\\
9.2	0.708661417322835\\
9.3	0.598425196850394\\
9.4	0.614173228346457\\
9.5	0.574803149606299\\
9.6	0.68503937007874\\
9.7	0.992125984251968\\
9.8	0.0944881889763779\\
9.9	0.551181102362205\\
10	0.811023622047244\\
10.1	0.401574803149606\\
10.2	0.0393700787401575\\
10.3	0.204724409448819\\
10.4	0.133858267716535\\
10.5	0.0866141732283465\\
10.6	0.543307086614173\\
10.7	0.346456692913386\\
10.8	0.692913385826772\\
10.9	0.598425196850394\\
11	0.732283464566929\\
11.1	0.850393700787402\\
11.2	0.196850393700787\\
11.3	0.598425196850394\\
	%
0	0.984251968503937\\
0.1	0.236220472440945\\
0.2	0.763779527559055\\
0.3	0.78740157480315\\
0.4	0.850393700787402\\
0.5	0.551181102362205\\
0.6	0.677165354330709\\
0.7	0.834645669291339\\
0.8	0.598425196850394\\
0.9	0.968503937007874\\
1	0.645669291338583\\
1.1	0.692913385826772\\
1.2	0.047244094488189\\
1.3	0.598425196850394\\
1.4	0.15748031496063\\
1.5	0.275590551181102\\
1.6	0.78740157480315\\
1.7	0.732283464566929\\
1.8	0.393700787401575\\
1.9	0.708661417322835\\
2	0.37007874015748\\
2.1	0.590551181102362\\
2.2	0.503937007874016\\
2.3	0.47244094488189\\
2.4	0.519685039370079\\
2.5	0.732283464566929\\
2.6	0.244094488188976\\
2.7	0.84251968503937\\
2.8	0.0393700787401575\\
2.9	0.133858267716535\\
3	0.204724409448819\\
3.1	0.417322834645669\\
3.2	0.244094488188976\\
3.3	0.0236220472440945\\
3.4	0.37007874015748\\
3.5	0.984251968503937\\
3.6	0.850393700787402\\
3.7	0.763779527559055\\
3.8	0.78740157480315\\
3.9	0.755905511811024\\
4	0.677165354330709\\
4.1	0.52755905511811\\
4.2	0.196850393700787\\
4.3	0.724409448818898\\
4.4	0.850393700787402\\
4.5	0.834645669291339\\
4.6	0.102362204724409\\
4.7	0.881889763779528\\
4.8	0.763779527559055\\
4.9	0.866141732283465\\
5	0.37007874015748\\
5.1	0.661417322834646\\
5.2	0.968503937007874\\
5.3	0.566929133858268\\
5.4	0.519685039370079\\
5.5	0.763779527559055\\
5.6	0.889763779527559\\
5.7	0.307086614173228\\
5.8	0.677165354330709\\
5.9	0.897637795275591\\
6	0.590551181102362\\
6.1	0.598425196850394\\
6.2	0.614173228346457\\
6.3	0.559055118110236\\
6.4	0.881889763779528\\
6.5	0.566929133858268\\
6.6	0.551181102362205\\
6.7	0.62992125984252\\
6.8	0.952755905511811\\
6.9	0.165354330708661\\
7	0.574803149606299\\
7.1	0.519685039370079\\
7.2	0.78740157480315\\
7.3	0.850393700787402\\
7.4	0.551181102362205\\
7.5	0.740157480314961\\
7.6	0.850393700787402\\
7.7	0.724409448818898\\
7.8	0.984251968503937\\
7.9	0.834645669291339\\
8	0.740157480314961\\
8.1	0.133858267716535\\
8.2	0.771653543307087\\
8.3	0.503937007874016\\
8.4	0.748031496062992\\
8.5	0.992125984251968\\
8.6	0.677165354330709\\
8.7	0.716535433070866\\
8.8	0.771653543307087\\
8.9	0.692913385826772\\
9	0.984251968503937\\
9.1	0.984251968503937\\
9.2	0.763779527559055\\
9.3	0.614173228346457\\
9.4	0.574803149606299\\
9.5	0.614173228346457\\
9.6	0.519685039370079\\
9.7	0.992125984251968\\
9.8	0.133858267716535\\
9.9	0.503937007874016\\
10	0.874015748031496\\
10.1	0.425196850393701\\
10.2	0.0393700787401575\\
10.3	0.21259842519685\\
10.4	0.133858267716535\\
10.5	0.133858267716535\\
10.6	0.677165354330709\\
10.7	0.519685039370079\\
10.8	0.755905511811024\\
10.9	0.614173228346457\\
11	0.803149606299213\\
11.1	0.834645669291339\\
11.2	0.0866141732283465\\
11.3	0.614173228346457\\
	%
0	0.968503937007874\\
0.1	0.275590551181102\\
0.2	0.803149606299213\\
0.3	0.897637795275591\\
0.4	0.740157480314961\\
0.5	0.566929133858268\\
0.6	0.740157480314961\\
0.7	0.763779527559055\\
0.8	0.519685039370079\\
0.9	0.992125984251968\\
1	0.740157480314961\\
1.1	0.700787401574803\\
1.2	0.047244094488189\\
1.3	0.590551181102362\\
1.4	0.204724409448819\\
1.5	0.417322834645669\\
1.6	0.834645669291339\\
1.7	0.677165354330709\\
1.8	0.464566929133858\\
1.9	0.881889763779528\\
2	0.362204724409449\\
2.1	0.590551181102362\\
2.2	0.425196850393701\\
2.3	0.519685039370079\\
2.4	0.393700787401575\\
2.5	0.866141732283465\\
2.6	0.0944881889763779\\
2.7	0.881889763779528\\
2.8	0.0393700787401575\\
2.9	0.0866141732283465\\
3	0.275590551181102\\
3.1	0.37007874015748\\
3.2	0.173228346456693\\
3.3	0.0236220472440945\\
3.4	0.393700787401575\\
3.5	0.984251968503937\\
3.6	0.881889763779528\\
3.7	0.779527559055118\\
3.8	0.771653543307087\\
3.9	0.78740157480315\\
4	0.598425196850394\\
4.1	0.574803149606299\\
4.2	0.204724409448819\\
4.3	0.771653543307087\\
4.4	0.771653543307087\\
4.5	0.921259842519685\\
4.6	0.181102362204724\\
4.7	0.850393700787402\\
4.8	0.559055118110236\\
4.9	0.881889763779528\\
5	0.519685039370079\\
5.1	0.748031496062992\\
5.2	0.952755905511811\\
5.3	0.598425196850394\\
5.4	0.559055118110236\\
5.5	0.803149606299213\\
5.6	0.881889763779528\\
5.7	0.425196850393701\\
5.8	0.677165354330709\\
5.9	0.858267716535433\\
6	0.771653543307087\\
6.1	0.574803149606299\\
6.2	0.614173228346457\\
6.3	0.125984251968504\\
6.4	0.834645669291339\\
6.5	0.519685039370079\\
6.6	0.598425196850394\\
6.7	0.740157480314961\\
6.8	0.992125984251968\\
6.9	0.110236220472441\\
7	0.598425196850394\\
7.1	0.244094488188976\\
7.2	0.913385826771653\\
7.3	0.94488188976378\\
7.4	0.496062992125984\\
7.5	0.78740157480315\\
7.6	0.84251968503937\\
7.7	0.740157480314961\\
7.8	0.94488188976378\\
7.9	0.771653543307087\\
8	0.645669291338583\\
8.1	0.204724409448819\\
8.2	0.881889763779528\\
8.3	0.417322834645669\\
8.4	0.708661417322835\\
8.5	0.992125984251968\\
8.6	0.590551181102362\\
8.7	0.826771653543307\\
8.8	0.645669291338583\\
8.9	0.84251968503937\\
9	0.992125984251968\\
9.1	0.984251968503937\\
9.2	0.740157480314961\\
9.3	0.598425196850394\\
9.4	0.574803149606299\\
9.5	0.574803149606299\\
9.6	0.582677165354331\\
9.7	0.968503937007874\\
9.8	0.0866141732283465\\
9.9	0.496062992125984\\
10	0.84251968503937\\
10.1	0.409448818897638\\
10.2	0.047244094488189\\
10.3	0.165354330708661\\
10.4	0.133858267716535\\
10.5	0.173228346456693\\
10.6	0.724409448818898\\
10.7	0.535433070866142\\
10.8	0.748031496062992\\
10.9	0.677165354330709\\
11	0.763779527559055\\
11.1	0.850393700787402\\
11.2	0.133858267716535\\
11.3	0.574803149606299\\
	%
0	0.992125984251968\\
0.1	0.291338582677165\\
0.2	0.78740157480315\\
0.3	0.937007874015748\\
0.4	0.850393700787402\\
0.5	0.551181102362205\\
0.6	0.771653543307087\\
0.7	0.78740157480315\\
0.8	0.677165354330709\\
0.9	0.992125984251968\\
1	0.748031496062992\\
1.1	0.614173228346457\\
1.2	0.047244094488189\\
1.3	0.417322834645669\\
1.4	0.401574803149606\\
1.5	0.448818897637795\\
1.6	0.582677165354331\\
1.7	0.763779527559055\\
1.8	0.543307086614173\\
1.9	0.897637795275591\\
2	0.291338582677165\\
2.1	0.732283464566929\\
2.2	0.409448818897638\\
2.3	0.543307086614173\\
2.4	0.417322834645669\\
2.5	0.574803149606299\\
2.6	0.338582677165354\\
2.7	0.732283464566929\\
2.8	0.0551181102362204\\
2.9	0.133858267716535\\
3	0.37007874015748\\
3.1	0.307086614173228\\
3.2	0.196850393700787\\
3.3	0.0236220472440945\\
3.4	0.338582677165354\\
3.5	0.992125984251968\\
3.6	0.889763779527559\\
3.7	0.732283464566929\\
3.8	0.78740157480315\\
3.9	0.763779527559055\\
4	0.724409448818898\\
4.1	0.551181102362205\\
4.2	0.181102362204724\\
4.3	0.763779527559055\\
4.4	0.850393700787402\\
4.5	0.850393700787402\\
4.6	0.102362204724409\\
4.7	0.874015748031496\\
4.8	0.637795275590551\\
4.9	0.866141732283465\\
5	0.52755905511811\\
5.1	0.677165354330709\\
5.2	0.984251968503937\\
5.3	0.590551181102362\\
5.4	0.574803149606299\\
5.5	0.677165354330709\\
5.6	0.866141732283465\\
5.7	0.244094488188976\\
5.8	0.645669291338583\\
5.9	0.771653543307087\\
6	0.661417322834646\\
6.1	0.574803149606299\\
6.2	0.598425196850394\\
6.3	0.464566929133858\\
6.4	0.897637795275591\\
6.5	0.503937007874016\\
6.6	0.362204724409449\\
6.7	0.464566929133858\\
6.8	0.984251968503937\\
6.9	0.0866141732283465\\
7	0.519685039370079\\
7.1	0.409448818897638\\
7.2	0.889763779527559\\
7.3	0.94488188976378\\
7.4	0.433070866141732\\
7.5	0.850393700787402\\
7.6	0.850393700787402\\
7.7	0.732283464566929\\
7.8	0.94488188976378\\
7.9	0.850393700787402\\
8	0.645669291338583\\
8.1	0.259842519685039\\
8.2	0.881889763779528\\
8.3	0.566929133858268\\
8.4	0.740157480314961\\
8.5	0.984251968503937\\
8.6	0.700787401574803\\
8.7	0.78740157480315\\
8.8	0.677165354330709\\
8.9	0.84251968503937\\
9	0.94488188976378\\
9.1	0.984251968503937\\
9.2	0.614173228346457\\
9.3	0.716535433070866\\
9.4	0.598425196850394\\
9.5	0.574803149606299\\
9.6	0.771653543307087\\
9.7	0.984251968503937\\
9.8	0.133858267716535\\
9.9	0.503937007874016\\
10	0.897637795275591\\
10.1	0.37007874015748\\
10.2	0.047244094488189\\
10.3	0.259842519685039\\
10.4	0.0944881889763779\\
10.5	0.133858267716535\\
10.6	0.645669291338583\\
10.7	0.519685039370079\\
10.8	0.590551181102362\\
10.9	0.677165354330709\\
11	0.732283464566929\\
11.1	0.850393700787402\\
11.2	0.165354330708661\\
11.3	0.598425196850394\\
	%
0	0.968503937007874\\
0.1	0.204724409448819\\
0.2	0.826771653543307\\
0.3	0.889763779527559\\
0.4	0.771653543307087\\
0.5	0.503937007874016\\
0.6	0.763779527559055\\
0.7	0.771653543307087\\
0.8	0.566929133858268\\
0.9	0.992125984251968\\
1	0.637795275590551\\
1.1	0.669291338582677\\
1.2	0.062992125984252\\
1.3	0.464566929133858\\
1.4	0.275590551181102\\
1.5	0.37007874015748\\
1.6	0.614173228346457\\
1.7	0.763779527559055\\
1.8	0.535433070866142\\
1.9	0.913385826771653\\
2	0.433070866141732\\
2.1	0.645669291338583\\
2.2	0.37007874015748\\
2.3	0.52755905511811\\
2.4	0.448818897637795\\
2.5	0.763779527559055\\
2.6	0.267716535433071\\
2.7	0.874015748031496\\
2.8	0.0236220472440945\\
2.9	0.0944881889763779\\
3	0.37007874015748\\
3.1	0.37007874015748\\
3.2	0.196850393700787\\
3.3	0.0236220472440945\\
3.4	0.425196850393701\\
3.5	0.968503937007874\\
3.6	0.889763779527559\\
3.7	0.834645669291339\\
3.8	0.763779527559055\\
3.9	0.606299212598425\\
4	0.614173228346457\\
4.1	0.503937007874016\\
4.2	0.196850393700787\\
4.3	0.763779527559055\\
4.4	0.834645669291339\\
4.5	0.897637795275591\\
4.6	0.0866141732283465\\
4.7	0.866141732283465\\
4.8	0.598425196850394\\
4.9	0.771653543307087\\
5	0.574803149606299\\
5.1	0.748031496062992\\
5.2	0.992125984251968\\
5.3	0.677165354330709\\
5.4	0.574803149606299\\
5.5	0.716535433070866\\
5.6	0.881889763779528\\
5.7	0.283464566929134\\
5.8	0.677165354330709\\
5.9	0.874015748031496\\
6	0.598425196850394\\
6.1	0.574803149606299\\
6.2	0.598425196850394\\
6.3	0.566929133858268\\
6.4	0.850393700787402\\
6.5	0.37007874015748\\
6.6	0.574803149606299\\
6.7	0.834645669291339\\
6.8	0.984251968503937\\
6.9	0.133858267716535\\
7	0.551181102362205\\
7.1	0.519685039370079\\
7.2	0.84251968503937\\
7.3	0.748031496062992\\
7.4	0.488188976377953\\
7.5	0.771653543307087\\
7.6	0.834645669291339\\
7.7	0.661417322834646\\
7.8	0.968503937007874\\
7.9	0.763779527559055\\
8	0.724409448818898\\
8.1	0.133858267716535\\
8.2	0.803149606299213\\
8.3	0.464566929133858\\
8.4	0.763779527559055\\
8.5	0.952755905511811\\
8.6	0.716535433070866\\
8.7	0.771653543307087\\
8.8	0.677165354330709\\
8.9	0.834645669291339\\
9	0.968503937007874\\
9.1	0.952755905511811\\
9.2	0.590551181102362\\
9.3	0.677165354330709\\
9.4	0.677165354330709\\
9.5	0.574803149606299\\
9.6	0.456692913385827\\
9.7	0.968503937007874\\
9.8	0.173228346456693\\
9.9	0.204724409448819\\
10	0.881889763779528\\
10.1	0.433070866141732\\
10.2	0.078740157480315\\
10.3	0.267716535433071\\
10.4	0.181102362204724\\
10.5	0.102362204724409\\
10.6	0.645669291338583\\
10.7	0.519685039370079\\
10.8	0.637795275590551\\
10.9	0.574803149606299\\
11	0.84251968503937\\
11.1	0.834645669291339\\
11.2	0.125984251968504\\
11.3	0.574803149606299\\
};

\nextgroupplot[
xmin = 0, xmax=12.0,
ymin = 0.0, ymax=48.0,
xticklabels={,,},
ytick = {0, 10, 20, 30, 40},
ylabel={$S$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	6.10187345997561\\
1.3	3.25734041375856\\
1.4	2.63142946342992\\
1.5	0.695113793533713\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	7.80673052531606\\
2.9	9.48281814028455\\
3	7.87447569714574\\
3.1	6.03676283200023\\
3.2	5.23536785460572\\
3.3	16.9407662917191\\
3.4	14.8355869654841\\
3.5	11.4585632041246\\
3.6	8.17797714999538\\
3.7	5.09944934469736\\
3.8	1.98653876589332\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	1.19021458367599\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	2.32894345901617\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0.72279094952214\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	1.70859642208602\\
9.9	0\\
10	0\\
10.1	0\\
10.2	6.74853088891314\\
10.3	6.0335037006484\\
10.4	6.96481575686924\\
10.5	9.01548409668876\\
10.6	6.01767445153897\\
10.7	3.36689767577742\\
10.8	0.435902380576225\\
10.9	0\\
11	0\\
11.1	0\\
11.2	1.72728285340344\\
11.3	0\\
};

\nextgroupplot[
xmin = 0, xmax=12.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(SVDD)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0	0.984251968503937\\
0.1	0.937007874015748\\
0.2	0.937007874015748\\
0.3	0.937007874015748\\
0.4	0.921259842519685\\
0.5	0.937007874015748\\
0.6	0.37007874015748\\
0.7	0.921259842519685\\
0.8	0.937007874015748\\
0.9	1\\
1	0.937007874015748\\
1.1	0.937007874015748\\
1.2	0\\
1.3	0.937007874015748\\
1.4	0.937007874015748\\
1.5	0.125984251968504\\
1.6	0.748031496062992\\
1.7	0.21259842519685\\
1.8	0.937007874015748\\
1.9	0.937007874015748\\
2	0.937007874015748\\
2.1	0.913385826771653\\
2.2	0.937007874015748\\
2.3	0.937007874015748\\
2.4	0.0944881889763779\\
2.5	0.937007874015748\\
2.6	0.913385826771653\\
2.7	0.566929133858268\\
2.8	0.0393700787401575\\
2.9	0.0236220472440945\\
3	0.937007874015748\\
3.1	0.937007874015748\\
3.2	0.062992125984252\\
3.3	0.00787401574803155\\
3.4	0.937007874015748\\
3.5	1\\
3.6	0.937007874015748\\
3.7	0.937007874015748\\
3.8	0.937007874015748\\
3.9	0.716535433070866\\
4	0.937007874015748\\
4.1	0.937007874015748\\
4.2	0.937007874015748\\
4.3	0.929133858267717\\
4.4	0.937007874015748\\
4.5	0.889763779527559\\
4.6	0.141732283464567\\
4.7	0.921259842519685\\
4.8	0.937007874015748\\
4.9	0.921259842519685\\
5	0.952755905511811\\
5.1	0.937007874015748\\
5.2	0.992125984251968\\
5.3	0.937007874015748\\
5.4	0.937007874015748\\
5.5	0.354330708661417\\
5.6	0.921259842519685\\
5.7	0.52755905511811\\
5.8	0.937007874015748\\
5.9	0.834645669291339\\
6	0.31496062992126\\
6.1	0.937007874015748\\
6.2	0.937007874015748\\
6.3	0.952755905511811\\
6.4	0.921259842519685\\
6.5	0.937007874015748\\
6.6	0.937007874015748\\
6.7	0.937007874015748\\
6.8	0.976377952755905\\
6.9	0.464566929133858\\
7	0.519685039370079\\
7.1	0.937007874015748\\
7.2	0.937007874015748\\
7.3	0.937007874015748\\
7.4	0.937007874015748\\
7.5	0.858267716535433\\
7.6	0.937007874015748\\
7.7	0.937007874015748\\
7.8	0.937007874015748\\
7.9	0.409448818897638\\
8	0.937007874015748\\
8.1	0.937007874015748\\
8.2	0.937007874015748\\
8.3	0.937007874015748\\
8.4	0.937007874015748\\
8.5	1\\
8.6	0.897637795275591\\
8.7	0.921259842519685\\
8.8	0.283464566929134\\
8.9	0.937007874015748\\
9	0.984251968503937\\
9.1	0.984251968503937\\
9.2	0.937007874015748\\
9.3	0.937007874015748\\
9.4	0.937007874015748\\
9.5	0.385826771653543\\
9.6	0.937007874015748\\
9.7	0.976377952755905\\
9.8	0.937007874015748\\
9.9	0.937007874015748\\
10	0.881889763779528\\
10.1	0.937007874015748\\
10.2	0.0551181102362204\\
10.3	0.228346456692913\\
10.4	0.937007874015748\\
10.5	0.937007874015748\\
10.6	0.937007874015748\\
10.7	0.937007874015748\\
10.8	0.937007874015748\\
10.9	0.858267716535433\\
11	0.937007874015748\\
11.1	0.921259842519685\\
11.2	0.299212598425197\\
11.3	0.937007874015748\\
};

\nextgroupplot[
xmin = 0, xmax=12.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(SVDD)},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.687849060263623\\
0.1	-1.0782546732424\\
0.2	-1.35680765808587\\
0.3	-1.57381339136508\\
0.4	-1.7492236214287\\
0.5	-1.90034899417107\\
0.6	-1.9195626248417\\
0.7	-2.04482297397864\\
0.8	-2.15803287987272\\
0.9	-2.26593762734353\\
1	-2.26135486678674\\
1.1	-2.26135486678674\\
1.2	-1.65029221552897\\
1.3	-1.65029221552897\\
1.4	-1.65276505807189\\
1.5	-1.33014702673173\\
1.6	-1.45051865333282\\
1.7	-1.18989861667318\\
1.8	-1.18989861667318\\
1.9	-1.17743337258259\\
2	-1.17743337258259\\
2.1	-1.17251943513163\\
2.2	-1.9636221602061\\
2.3	-1.9636221602061\\
2.4	-1.6642817422994\\
2.5	-1.92937029637771\\
2.6	-1.95323922254771\\
2.7	-2.06470354928508\\
2.8	-1.66679613113693\\
2.9	-1.02782738935273\\
3	-1.02782738935273\\
3.1	-1.03310951815689\\
3.2	-0.393847970293923\\
3.3	1.19989210054856\\
3.4	0.356679623138775\\
3.5	0.334889139367373\\
3.6	0.326369755578483\\
3.7	0.162379867483372\\
3.8	-0.717550615257232\\
3.9	-1.40615012604026\\
4	-1.40615012604026\\
4.1	-1.40615012604026\\
4.2	-1.80934758249181\\
4.3	-2.32377734791756\\
4.4	-2.32377734791756\\
4.5	-2.31337590064959\\
4.6	-2.13168095216469\\
4.7	-2.12992529340517\\
4.8	-2.12992529340517\\
4.9	-2.15571260320944\\
5	-2.1574044829892\\
5.1	-2.1574044829892\\
5.2	-2.16318958439567\\
5.3	-2.16404146468138\\
5.4	-2.16404146468137\\
5.5	-2.06758402154955\\
5.6	-2.25652233778052\\
5.7	-2.20314792112727\\
5.8	-2.20314792112727\\
5.9	-2.19345162725696\\
6	-2.07935089306123\\
6.1	-2.07935089306123\\
6.2	-2.07317523104646\\
6.3	-2.07497903707532\\
6.4	-2.07314463513255\\
6.5	-2.17439003710124\\
6.6	-2.17608539306444\\
6.7	-2.23222783174288\\
6.8	-2.23615498325656\\
6.9	-2.17904934452103\\
7	-2.22801874730782\\
7.1	-2.22801874730782\\
7.2	-2.22801874730782\\
7.3	-2.2264194704968\\
7.4	-2.22804583722967\\
7.5	-2.21960034255807\\
7.6	-2.21960034255807\\
7.7	-2.21960034255807\\
7.8	-2.21562040415032\\
7.9	-2.20332804425899\\
8	-2.25968821463482\\
8.1	-2.25968821463482\\
8.2	-2.25968821463482\\
8.3	-2.25968821463482\\
8.4	-2.25968821463482\\
8.5	-2.273890799406\\
8.6	-2.26991857641407\\
8.7	-2.26834653400331\\
8.8	-2.15210451647654\\
8.9	-2.23373644119966\\
9	-2.23842284008999\\
9.1	-2.24309155178756\\
9.2	-2.24309155178756\\
9.3	-2.24309155178756\\
9.4	-2.24309155178756\\
9.5	-2.14944234274923\\
9.6	-2.15381661311853\\
9.7	-2.15971417638627\\
9.8	-2.27528060153697\\
9.9	-2.27528060153697\\
10	-2.26510430675552\\
10.1	-2.26051842868823\\
10.2	-1.96369484834624\\
10.3	-1.78692706773581\\
10.4	-1.78692706773581\\
10.5	-1.90059366575324\\
10.6	-1.90059366575324\\
10.7	-1.89551826428188\\
10.8	-1.89551826428188\\
10.9	-1.88463224397259\\
11	-1.89216001262971\\
11.1	-1.89005945733884\\
11.2	-2.08521449219268\\
11.3	-2.22839427599387\\
};
\end{groupplot}
\end{tikzpicture}%

==> figures/physical_out.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=1.70cm,
	%major grid style={dotted, gray}
}
\begin{groupplot}[
group style={
	group size = 1 by 4,
	%x descriptions at = edge bottom,
	vertical sep=1.5pt,
},		
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={font=\footnotesize},
y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
%xlabel={Time($\SI{}{\second}$)},
]

\nextgroupplot[
xmin = 0, xmax=11.0,
xtick = {0,2,4,6,8,10,12},
xticklabels = {0, 20, 40, 60, 80, 100, 120},
xticklabel pos=top,
xlabel={Simulation step},
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0.0 0.984251968503937 \\
0.1 0.9763779527559054 \\
0.2 0.9606299212598425 \\
0.3 0.984251968503937 \\
0.4 0.984251968503937 \\
0.5 0.984251968503937 \\
0.6 0.9606299212598425 \\
0.7 0.9606299212598425 \\
0.8 0.984251968503937 \\
0.9 0.9606299212598425 \\
1.0 0.874015748031496 \\
1.1 0.7874015748031497 \\
1.2 0.8503937007874016 \\
1.3 0.9212598425196851 \\
1.4 0.8110236220472441 \\
1.5 0.7874015748031497 \\
1.6 0.7086614173228347 \\
1.7 0.874015748031496 \\
1.8 0.874015748031496 \\
1.9 0.6377952755905512 \\
2.0 0.5275590551181102 \\
2.1 0.41732283464566927 \\
2.2 0.6614173228346456 \\
2.3 0.5826771653543308 \\
2.4 0.44881889763779526 \\
2.5 0.4330708661417323 \\
2.6 0.1968503937007874 \\
2.7 0.09448818897637792 \\
2.8 0.03149606299212593 \\
2.9 0.015748031496062964 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.984251968503937 \\
0.2 0.9685039370078741 \\
0.3 0.9606299212598425 \\
0.4 0.984251968503937 \\
0.5 0.984251968503937 \\
0.6 0.984251968503937 \\
0.7 0.9921259842519684 \\
0.8 0.984251968503937 \\
0.9 0.984251968503937 \\
1.0 0.9212598425196851 \\
1.1 0.9212598425196851 \\
1.2 0.9212598425196851 \\
1.3 0.8031496062992126 \\
1.4 0.7401574803149606 \\
1.5 0.7874015748031497 \\
1.6 0.8267716535433071 \\
1.7 0.8346456692913387 \\
1.8 0.7559055118110237 \\
1.9 0.7401574803149606 \\
2.0 0.4094488188976378 \\
2.1 0.3070866141732283 \\
2.2 0.6220472440944882 \\
2.3 0.6377952755905512 \\
2.4 0.5039370078740157 \\
2.5 0.3385826771653544 \\
2.6 0.2598425196850394 \\
2.7 0.04724409448818903 \\
2.8 0.03149606299212593 \\
2.9 0.015748031496062964 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.9763779527559054 \\
0.2 0.984251968503937 \\
0.3 0.984251968503937 \\
0.4 0.9606299212598425 \\
0.5 0.9921259842519684 \\
0.6 0.984251968503937 \\
0.7 0.984251968503937 \\
0.8 1.0 \\
0.9 0.984251968503937 \\
1.0 0.9212598425196851 \\
1.1 0.9212598425196851 \\
1.2 0.9212598425196851 \\
1.3 0.9212598425196851 \\
1.4 0.9055118110236221 \\
1.5 0.6929133858267718 \\
1.6 0.7401574803149606 \\
1.7 0.7874015748031497 \\
1.8 0.858267716535433 \\
1.9 0.7244094488188977 \\
2.0 0.5590551181102362 \\
2.1 0.3779527559055118 \\
2.2 0.7244094488188977 \\
2.3 0.5905511811023623 \\
2.4 0.5511811023622047 \\
2.5 0.5196850393700787 \\
2.6 0.22834645669291334 \\
2.7 0.08661417322834651 \\
2.8 0.03149606299212593 \\
2.9 0.007874015748031553 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.984251968503937 \\
0.2 0.984251968503937 \\
0.3 0.984251968503937 \\
0.4 0.984251968503937 \\
0.5 0.984251968503937 \\
0.6 0.984251968503937 \\
0.7 0.984251968503937 \\
0.8 0.984251968503937 \\
0.9 0.984251968503937 \\
1.0 0.7401574803149606 \\
1.1 0.9212598425196851 \\
1.2 0.937007874015748 \\
1.3 0.9212598425196851 \\
1.4 0.9055118110236221 \\
1.5 0.5748031496062992 \\
1.6 0.6614173228346456 \\
1.7 0.7322834645669292 \\
1.8 0.8346456692913387 \\
1.9 0.6771653543307088 \\
2.0 0.47244094488188976 \\
2.1 0.3937007874015748 \\
2.2 0.7007874015748031 \\
2.3 0.6614173228346456 \\
2.4 0.4645669291338583 \\
2.5 0.4409448818897638 \\
2.6 0.1968503937007874 \\
2.7 0.10236220472440948 \\
2.8 0.03149606299212593 \\
2.9 0.007874015748031553 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.9606299212598425 \\
0.1 0.9606299212598425 \\
0.2 0.984251968503937 \\
0.3 0.984251968503937 \\
0.4 0.9606299212598425 \\
0.5 0.9921259842519684 \\
0.6 0.984251968503937 \\
0.7 0.984251968503937 \\
0.8 0.984251968503937 \\
0.9 0.984251968503937 \\
1.0 0.9212598425196851 \\
1.1 0.7401574803149606 \\
1.2 0.9212598425196851 \\
1.3 0.937007874015748 \\
1.4 0.8188976377952756 \\
1.5 0.7716535433070867 \\
1.6 0.7086614173228347 \\
1.7 0.7401574803149606 \\
1.8 0.874015748031496 \\
1.9 0.8110236220472441 \\
2.0 0.5905511811023623 \\
2.1 0.3385826771653544 \\
2.2 0.7322834645669292 \\
2.3 0.5826771653543308 \\
2.4 0.3070866141732283 \\
2.5 0.44881889763779526 \\
2.6 0.15748031496062992 \\
2.7 0.062992125984252 \\
2.8 0.03149606299212593 \\
2.9 0.007874015748031553 \\
3.0 0.007874015748031553 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.9763779527559054 \\
0.2 0.984251968503937 \\
0.3 0.984251968503937 \\
0.4 0.9763779527559054 \\
0.5 0.952755905511811 \\
0.6 0.9921259842519684 \\
0.7 0.984251968503937 \\
0.8 0.984251968503937 \\
0.9 0.9606299212598425 \\
1.0 0.9212598425196851 \\
1.1 0.8661417322834646 \\
1.2 0.9212598425196851 \\
1.3 0.9212598425196851 \\
1.4 0.8267716535433071 \\
1.5 0.6850393700787402 \\
1.6 0.7874015748031497 \\
1.7 0.84251968503937 \\
1.8 0.8976377952755905 \\
1.9 0.5984251968503937 \\
2.0 0.3937007874015748 \\
2.1 0.4645669291338583 \\
2.2 0.6614173228346456 \\
2.3 0.5039370078740157 \\
2.4 0.41732283464566927 \\
2.5 0.3937007874015748 \\
2.6 0.18897637795275585 \\
2.7 0.055118110236220444 \\
2.8 0.03149606299212593 \\
2.9 0.023622047244094516 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.9685039370078741 \\
0.2 0.9763779527559054 \\
0.3 0.984251968503937 \\
0.4 0.9921259842519684 \\
0.5 1.0 \\
0.6 0.9921259842519684 \\
0.7 0.984251968503937 \\
0.8 0.984251968503937 \\
0.9 0.9685039370078741 \\
1.0 0.9212598425196851 \\
1.1 0.874015748031496 \\
1.2 0.9448818897637795 \\
1.3 0.8031496062992126 \\
1.4 0.874015748031496 \\
1.5 0.6614173228346456 \\
1.6 0.7007874015748031 \\
1.7 0.7480314960629921 \\
1.8 0.874015748031496 \\
1.9 0.7322834645669292 \\
2.0 0.3937007874015748 \\
2.1 0.3385826771653544 \\
2.2 0.6614173228346456 \\
2.3 0.5196850393700787 \\
2.4 0.5039370078740157 \\
2.5 0.4094488188976378 \\
2.6 0.24409448818897644 \\
2.7 0.062992125984252 \\
2.8 0.03149606299212593 \\
2.9 0.023622047244094516 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.9921259842519684 \\
0.2 0.9448818897637795 \\
0.3 0.984251968503937 \\
0.4 0.984251968503937 \\
0.5 0.984251968503937 \\
0.6 0.984251968503937 \\
0.7 0.9606299212598425 \\
0.8 0.984251968503937 \\
0.9 0.984251968503937 \\
1.0 0.9055118110236221 \\
1.1 0.9133858267716535 \\
1.2 0.9055118110236221 \\
1.3 0.9212598425196851 \\
1.4 0.8661417322834646 \\
1.5 0.7322834645669292 \\
1.6 0.5984251968503937 \\
1.7 0.795275590551181 \\
1.8 0.874015748031496 \\
1.9 0.8110236220472441 \\
2.0 0.6220472440944882 \\
2.1 0.3779527559055118 \\
2.2 0.6614173228346456 \\
2.3 0.5905511811023623 \\
2.4 0.4094488188976378 \\
2.5 0.29133858267716534 \\
2.6 0.11023622047244089 \\
2.7 0.04724409448818903 \\
2.8 0.03149606299212593 \\
2.9 0.007874015748031553 \\
3.0 0.007874015748031553 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.984251968503937 \\
0.2 0.984251968503937 \\
0.3 0.984251968503937 \\
0.4 0.984251968503937 \\
0.5 0.984251968503937 \\
0.6 1.0 \\
0.7 0.9685039370078741 \\
0.8 0.984251968503937 \\
0.9 0.9606299212598425 \\
1.0 0.8976377952755905 \\
1.1 0.9212598425196851 \\
1.2 0.9212598425196851 \\
1.3 0.9212598425196851 \\
1.4 0.874015748031496 \\
1.5 0.6614173228346456 \\
1.6 0.8110236220472441 \\
1.7 0.8503937007874016 \\
1.8 0.7874015748031497 \\
1.9 0.6614173228346456 \\
2.0 0.5196850393700787 \\
2.1 0.47244094488188976 \\
2.2 0.6614173228346456 \\
2.3 0.5984251968503937 \\
2.4 0.31496062992125984 \\
2.5 0.26771653543307083 \\
2.6 0.11811023622047244 \\
2.7 0.04724409448818903 \\
2.8 0.03149606299212593 \\
2.9 0.007874015748031553 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
0.0 0.984251968503937 \\
0.1 0.984251968503937 \\
0.2 0.9606299212598425 \\
0.3 0.984251968503937 \\
0.4 0.9763779527559054 \\
0.5 0.9921259842519684 \\
0.6 0.984251968503937 \\
0.7 0.984251968503937 \\
0.8 0.984251968503937 \\
0.9 0.9685039370078741 \\
1.0 0.8976377952755905 \\
1.1 0.8976377952755905 \\
1.2 0.858267716535433 \\
1.3 0.9448818897637795 \\
1.4 0.8661417322834646 \\
1.5 0.7244094488188977 \\
1.6 0.6771653543307088 \\
1.7 0.7795275590551181 \\
1.8 0.874015748031496 \\
1.9 0.7244094488188977 \\
2.0 0.3779527559055118 \\
2.1 0.47244094488188976 \\
2.2 0.6771653543307088 \\
2.3 0.5118110236220472 \\
2.4 0.3700787401574803 \\
2.5 0.3937007874015748 \\
2.6 0.22047244094488191 \\
2.7 0.08661417322834651 \\
2.8 0.03149606299212593 \\
2.9 0.015748031496062964 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
%
};

\nextgroupplot[
xmin = 0, xmax=11.0,
ymin = 0.0, ymax=48.0,
xticklabels={,,},
ytick = {0, 10, 20, 30, 40},
ylabel={$S$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 0.0 \\
0.1 0.0 \\
0.2 0.0 \\
0.3 0.0 \\
0.4 0.0 \\
0.5 0.0 \\
0.6 0.0 \\
0.7 0.0 \\
0.8 0.0 \\
0.9 0.0 \\
1.0 0.0 \\
1.1 0.0 \\
1.2 0.0 \\
1.3 0.0 \\
1.4 0.0 \\
1.5 0.0 \\
1.6 0.0 \\
1.7 0.0 \\
1.8 0.0 \\
1.9 0.0 \\
2.0 0.0 \\
2.1 0.0 \\
2.2 0.0 \\
2.3 0.0 \\
2.4 0.0 \\
2.5 0.0 \\
2.6 0.0 \\
2.7 0.9189872001826576 \\
2.8 6.626637096155989 \\
2.9 19.228944596932653 \\
3.0 37.92875377180349 \\
3.1 19.41786800206475 \\
3.2 38.8357360041295 \\
3.3 19.41786800206475 \\
3.4 38.8357360041295 \\
3.5 19.41786800206475 \\
3.6 38.8357360041295 \\
3.7 19.41786800206475 \\
3.8 38.8357360041295 \\
3.9 19.41786800206475 \\
4.0 38.8357360041295 \\
4.1 19.41786800206475 \\
4.2 38.8357360041295 \\
4.3 19.41786800206475 \\
4.4 38.8357360041295 \\
4.5 19.41786800206475 \\
4.6 38.8357360041295 \\
4.7 19.41786800206475 \\
4.8 38.8357360041295 \\
4.9 19.41786800206475 \\
5.0 38.8357360041295 \\
5.1 19.41786800206475 \\
5.2 38.8357360041295 \\
5.3 19.41786800206475 \\
5.4 38.8357360041295 \\
5.5 19.41786800206475 \\
5.6 38.8357360041295 \\
5.7 19.41786800206475 \\
5.8 38.8357360041295 \\
5.9 19.41786800206475 \\
6.0 38.8357360041295 \\
6.1 19.41786800206475 \\
6.2 38.8357360041295 \\
6.3 19.41786800206475 \\
6.4 38.8357360041295 \\
6.5 19.41786800206475 \\
6.6 38.8357360041295 \\
6.7 19.41786800206475 \\
6.8 38.8357360041295 \\
6.9 19.41786800206475 \\
7.0 38.8357360041295 \\
7.1 19.41786800206475 \\
7.2 38.8357360041295 \\
7.3 19.41786800206475 \\
7.4 38.8357360041295 \\
7.5 19.41786800206475 \\
7.6 38.8357360041295 \\
7.7 19.41786800206475 \\
7.8 38.8357360041295 \\
7.9 19.41786800206475 \\
8.0 38.8357360041295 \\
8.1 19.41786800206475 \\
8.2 38.8357360041295 \\
8.3 19.41786800206475 \\
8.4 38.8357360041295 \\
8.5 19.41786800206475 \\
8.6 38.8357360041295 \\
8.7 19.41786800206475 \\
8.8 38.8357360041295 \\
8.9 19.41786800206475 \\
9.0 38.8357360041295 \\
9.1 19.41786800206475 \\
9.2 38.8357360041295 \\
9.3 19.41786800206475 \\
9.4 38.8357360041295 \\
9.5 19.41786800206475 \\
9.6 38.8357360041295 \\
9.7 19.41786800206475 \\
9.8 38.8357360041295 \\
9.9 19.41786800206475 \\
10.0 38.8357360041295 \\
10.1 19.41786800206475 \\
10.2 38.8357360041295 \\
10.3 19.41786800206475 \\
10.4 38.8357360041295 \\
10.5 19.41786800206475 \\
10.6 38.8357360041295 \\
10.7 19.41786800206475 \\
10.8 38.8357360041295 \\
10.9 19.41786800206475 \\
};

\nextgroupplot[
xmin = 0, xmax=11.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value\\(SVDD)},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0.0 0.7795275590551181 \\
0.1 0.8031496062992126 \\
0.2 0.7795275590551181 \\
0.3 0.8188976377952756 \\
0.4 0.8110236220472441 \\
0.5 0.952755905511811 \\
0.6 0.952755905511811 \\
0.7 0.952755905511811 \\
0.8 0.952755905511811 \\
0.9 0.937007874015748 \\
1.0 0.84251968503937 \\
1.1 0.937007874015748 \\
1.2 0.9133858267716535 \\
1.3 0.9133858267716535 \\
1.4 0.7007874015748031 \\
1.5 0.11023622047244089 \\
1.6 0.26771653543307083 \\
1.7 0.6929133858267718 \\
1.8 0.2598425196850394 \\
1.9 0.09448818897637792 \\
2.0 0.125984251968504 \\
2.1 0.13385826771653542 \\
2.2 0.09448818897637792 \\
2.3 0.07874015748031496 \\
2.4 0.11023622047244089 \\
2.5 0.09448818897637792 \\
2.6 0.07086614173228341 \\
2.7 0.055118110236220444 \\
2.8 0.007874015748031553 \\
2.9 0.0 \\
3.0 0.0 \\
3.1 0.0 \\
3.2 0.0 \\
3.3 0.0 \\
3.4 0.0 \\
3.5 0.0 \\
3.6 0.0 \\
3.7 0.0 \\
3.8 0.0 \\
3.9 0.0 \\
4.0 0.0 \\
4.1 0.0 \\
4.2 0.0 \\
4.3 0.0 \\
4.4 0.0 \\
4.5 0.0 \\
4.6 0.0 \\
4.7 0.0 \\
4.8 0.0 \\
4.9 0.0 \\
5.0 0.0 \\
5.1 0.0 \\
5.2 0.0 \\
5.3 0.0 \\
5.4 0.0 \\
5.5 0.0 \\
5.6 0.0 \\
5.7 0.0 \\
5.8 0.0 \\
5.9 0.0 \\
6.0 0.0 \\
6.1 0.0 \\
6.2 0.0 \\
6.3 0.0 \\
6.4 0.0 \\
6.5 0.0 \\
6.6 0.0 \\
6.7 0.0 \\
6.8 0.0 \\
6.9 0.0 \\
7.0 0.0 \\
7.1 0.0 \\
7.2 0.0 \\
7.3 0.0 \\
7.4 0.0 \\
7.5 0.0 \\
7.6 0.0 \\
7.7 0.0 \\
7.8 0.0 \\
7.9 0.0 \\
8.0 0.0 \\
8.1 0.0 \\
8.2 0.0 \\
8.3 0.0 \\
8.4 0.0 \\
8.5 0.0 \\
8.6 0.0 \\
8.7 0.0 \\
8.8 0.0 \\
8.9 0.0 \\
9.0 0.0 \\
9.1 0.0 \\
9.2 0.0 \\
9.3 0.0 \\
9.4 0.0 \\
9.5 0.0 \\
9.6 0.0 \\
9.7 0.0 \\
9.8 0.0 \\
9.9 0.0 \\
10.0 0.0 \\
10.1 0.0 \\
10.2 0.0 \\
10.3 0.0 \\
10.4 0.0 \\
10.5 0.0 \\
10.6 0.0 \\
10.7 0.0 \\
10.8 0.0 \\
10.9 0.0 \\
};

\nextgroupplot[
xmin = 0, xmax=11.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(SVDD)},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 -0.6083828242449898 \\
0.1 -0.9773231645467189 \\
0.2 -1.2356770480118118 \\
0.3 -1.4477967537016103 \\
0.4 -1.6204979557467527 \\
0.5 -1.790129419342202 \\
0.6 -1.9356698894515199 \\
0.7 -2.0630351905411057 \\
0.8 -2.1762164099397823 \\
0.9 -2.276493326364971 \\
1.0 -2.2836365750877725 \\
1.1 -2.2976839325994796 \\
1.2 -2.311957621390466 \\
1.3 -2.321696358063154 \\
1.4 -2.308649555574021 \\
1.5 -2.0980464896791515 \\
1.6 -1.9557518509113794 \\
1.7 -1.9175636263058728 \\
1.8 -1.7500374276602046 \\
1.9 -1.3998155662126563 \\
2.0 -1.0440035774314382 \\
2.1 -0.602820241444776 \\
2.2 0.027595372191851104 \\
2.3 0.8645283552723617 \\
2.4 1.6052401227150073 \\
2.5 1.6710829011222084 \\
2.6 2.2638338741752873 \\
2.7 3.507851931783729 \\
2.8 5.4369011474013735 \\
2.9 7.2107218526117345 \\
3.0 9.285853209558105 \\
3.1 11.512131637783646 \\
3.2 13.582095143123809 \\
3.3 15.58168399232174 \\
3.4 17.883102464993456 \\
3.5 20.11921129840974 \\
3.6 22.172818368257815 \\
3.7 24.058427494734136 \\
3.8 24.41786800206475 \\
3.9 24.41786800206475 \\
4.0 24.41786800206475 \\
4.1 24.41786800206475 \\
4.2 24.41786800206475 \\
4.3 24.41786800206475 \\
4.4 24.41786800206475 \\
4.5 24.41786800206475 \\
4.6 24.41786800206475 \\
4.7 24.41786800206475 \\
4.8 24.41786800206475 \\
4.9 24.41786800206475 \\
5.0 24.41786800206475 \\
5.1 24.41786800206475 \\
5.2 24.41786800206475 \\
5.3 24.41786800206475 \\
5.4 24.41786800206475 \\
5.5 24.41786800206475 \\
5.6 24.41786800206475 \\
5.7 24.41786800206475 \\
5.8 24.41786800206475 \\
5.9 24.41786800206475 \\
6.0 24.41786800206475 \\
6.1 24.41786800206475 \\
6.2 24.41786800206475 \\
6.3 24.41786800206475 \\
6.4 24.41786800206475 \\
6.5 24.41786800206475 \\
6.6 24.41786800206475 \\
6.7 24.41786800206475 \\
6.8 24.41786800206475 \\
6.9 24.41786800206475 \\
7.0 24.41786800206475 \\
7.1 24.41786800206475 \\
7.2 24.41786800206475 \\
7.3 24.41786800206475 \\
7.4 24.41786800206475 \\
7.5 24.41786800206475 \\
7.6 24.41786800206475 \\
7.7 24.41786800206475 \\
7.8 24.41786800206475 \\
7.9 24.41786800206475 \\
8.0 24.41786800206475 \\
8.1 24.41786800206475 \\
8.2 24.41786800206475 \\
8.3 24.41786800206475 \\
8.4 24.41786800206475 \\
8.5 24.41786800206475 \\
8.6 24.41786800206475 \\
8.7 24.41786800206475 \\
8.8 24.41786800206475 \\
8.9 24.41786800206475 \\
9.0 24.41786800206475 \\
9.1 24.41786800206475 \\
9.2 24.41786800206475 \\
9.3 24.41786800206475 \\
9.4 24.41786800206475 \\
9.5 24.41786800206475 \\
9.6 24.41786800206475 \\
9.7 24.41786800206475 \\
9.8 24.41786800206475 \\
9.9 24.41786800206475 \\
10.0 24.41786800206475 \\
10.1 24.41786800206475 \\
10.2 24.41786800206475 \\
10.3 24.41786800206475 \\
10.4 24.41786800206475 \\
10.5 24.41786800206475 \\
10.6 24.41786800206475 \\
10.7 24.41786800206475 \\
10.8 24.41786800206475 \\
10.9 24.41786800206475 \\
};
\end{groupplot}
\end{tikzpicture}%

==> figures/run_time_box.tex <==
\newcommand*{\boxplot}[6]{%
	\addplot+[
	line width=.2mm,
	fill,
	draw=black,
	boxplot prepared={
		lower whisker={#5},
		lower quartile={#3},
		median={#2},
		upper quartile={#4},
		upper whisker={#6},
	}
	]
	coordinates{};
}
\pgfplotsset{compat = 1.15, cycle list/Set1-8,scale only axis,
	width=7.0cm,
	height=4.0cm,} 
\begin{tikzpicture}
%\draw[help lines](0,0) grid (7.5,5);
\begin{axis}[
xmin=0,xmax=3,
ymin=2.0,ymax=4,
ytick={2,3,4},
xtick={1,2},
enlarge y limits,
axis x line*=bottom, 
xtick style = {draw=none},
axis x line* = bottom,
axis y line*= left,
boxplot/draw direction =y,
x axis line style = {opacity=0},
ylabel = {Execution time ($\SI{}{\milli\second}$)},
xticklabels={AEBS,SDEC},
xticklabel style = {align=center, font=\footnotesize, rotate=60},
ymajorgrids,
]
\boxplot{1}{3.918647766113281}{3.854990005493164}{3.967881202697754}{3.4837722778320312}{4.1959285736083984}
\boxplot{2}{2.4580955505371094}{2.371668815612793}{2.5593042373657227}{2.2025108337402344} {3.3102035522460938}
\end{axis}
\end{tikzpicture}

==> figures/scenario.tex <==
\begin{tikzpicture}
\fill [gray!40] (0,0) rectangle (8,2);
\draw [white, line width=2pt] (0.2,1.5) -- (1.3, 1.5);
\draw [white, line width=2pt] (1.9,1.5) -- (3.0, 1.5);
\draw [white, line width=2pt] (3.6,1.5) -- (4.7, 1.5);
\draw [white, line width=2pt] (5.3,1.5) -- (6.4, 1.5);
\draw [white, line width=2pt] (7.0,1.5) -- (8.0, 1.5);
%\draw [white, line width=2pt] (8.7,1.5) -- (9.8, 1.5);
\draw [line width=1pt, dashed] (1.8,0.0) -- (1.8, 1.6);
\draw [line width=1pt, dashed] (6.55,0.0) -- (6.55, 1.6);
\draw [line width=1pt, dashed] (5.0,0.0) -- (5.0, 1.6);
\draw [line width=1pt, dashed] (6.0,0.0) -- (6.0, 1.6);
\node [] at (1.8, 1.8) {$d_0$};
\node [] at (6.0, 1.8) {$L_{\text{min}}$};
\node [] at (5.0, 1.8) {$L_{\text{max}}$};
\node [] at (6.55, 1.8) {$0$};
\node [rotate=180](vehicle) at (1.1, 0.8) {\includegraphics[width=.08\textwidth]{./figures/top-car-view}};
\node [rotate=180](leader_vehicle) at (7.2, 0.8) {\includegraphics[width=.07\textwidth]{./figures/top-car-view-red}};
\draw [->, >=stealth, thick] (1.8, 0.8) -- (3.0, 0.8) node [midway, above]{$v_0$};
%\draw[help lines](0,0) grid (10,3);
\end{tikzpicture}

==> figures/svddInDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 3,
		x descriptions at=edge bottom,
		vertical sep=2pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	xlabel={Time($\SI{}{\second}$)},
	]


\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=15,
ytick = {0, 3, 6, 9, 12},
ylabel={Prediction error($\SI{}{\meter}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.0311999999999983\\
	0.05	0.0305000000000035\\
	0.1	0.1126\\
	0.15	0.158799999999999\\
	0.2	0.126899999999992\\
	0.25	0.958799999999997\\
	0.3	0.193899999999999\\
	0.35	0.625200000000007\\
	0.4	0.27239999999999\\
	0.45	0.0718999999999994\\
	0.5	0.1828\\
	0.55	0.286799999999999\\
	0.6	0.1066\\
	0.65	0.135200000000012\\
	0.7	0.159700000000001\\
	0.75	0.657399999999996\\
	0.8	0.275700000000001\\
	0.85	1.0652\\
	0.9	0.377899999999997\\
	0.95	0.513999999999996\\
	1	0.312299999999993\\
	1.05	0.0563999999999965\\
	1.1	0.0549000000000035\\
	1.15	0.173900000000003\\
	1.2	0.204999999999998\\
	1.25	0.100200000000001\\
	1.3	0.00349999999998829\\
	1.35	0.386400000000002\\
	1.4	0.415999999999997\\
	1.45	0.381800000000005\\
	1.5	0.463899999999995\\
	1.55	0.447600000000001\\
	1.6	0.466699999999996\\
	1.65	0.376600000000003\\
	1.7	0.380400000000002\\
	1.75	0.0910999999999973\\
	1.8	0.211599999999997\\
	1.85	0.433500000000002\\
	1.9	0.815200000000004\\
	1.95	0.759999999999998\\
	2	0.550000000000004\\
	2.05	0.498799999999996\\
	2.1	0.162199999999999\\
	2.15	0.136499999999998\\
	2.2	0.1494\\
	2.25	0.00339999999999918\\
	2.3	0.4375\\
	2.35	0.297399999999996\\
	2.4	0.0889000000000024\\
	2.45	0.449100000000001\\
	2.5	0.0884\\
	2.55	0.0876999999999981\\
	2.6	0.084699999999998\\
	2.65	0.0289000000000001\\
	2.7	0.279299999999999\\
	2.75	0.264400000000002\\
	2.8	0.109500000000004\\
	2.85	0.144799999999996\\
	2.9	0.152699999999999\\
	2.95	0.201899999999998\\
	3	0.531500000000001\\
	3.05	0.384999999999998\\
	3.1	0.0248999999999988\\
	3.15	0.4331\\
	3.2	0.0627999999999993\\
	3.25	0.110199999999999\\
	3.3	0.545299999999997\\
	3.35	0.265599999999999\\
	3.4	0.0309999999999988\\
	3.45	0.296500000000002\\
	3.5	0.1175\\
	3.55	0.307000000000002\\
	3.6	0.4603\\
	3.65	0.0798999999999985\\
	3.7	0.107999999999997\\
	3.75	0.204999999999998\\
	3.8	0.4224\\
	3.85	0.459899999999998\\
	3.9	0.6341\\
	3.95	0.721699999999998\\
	4	0.122199999999999\\
	4.05	0.322900000000001\\
	4.1	0.5036\\
	4.15	0.454099999999999\\
	4.2	0.443900000000001\\
	4.25	0.3148\\
	4.3	0.2409\\
	4.35	0.17\\
	4.4	0.139899999999999\\
	4.45	0.4259\\
	4.5	0.3416\\
	4.55	0.316599999999999\\
	4.6	0.0606000000000009\\
	4.65	0.3073\\
	4.7	0.3461\\
	4.75	0.230499999999999\\
	4.8	0.223800000000001\\
	4.85	0.1962\\
	4.9	0.1258\\
	4.95	0.4811\\
	5	0.0959000000000003\\
	5.05	0.79\\
	5.1	0.2759\\
	5.15	0.1259\\
	5.2	0.1864\\
	5.25	0.2884\\
	5.3	0.0627999999999993\\
	5.35	0.446000000000001\\
	5.4	0.1416\\
	5.45	0.2827\\
	5.5	0.2592\\
	5.55	0.0113999999999992\\
	5.6	0.1588\\
	5.65	0.0426000000000002\\
	5.7	0.2403\\
	5.75	0.1011\\
	5.8	0.1533\\
	5.85	0.3234\\
	5.9	0.3738\\
	5.95	0.0508999999999999\\
	6	0.0505999999999998\\
	6.05	0.2836\\
	6.1	0.0458000000000003\\
	6.15	0.1981\\
	6.2	0.2147\\
	6.25	0.0695999999999999\\
	6.3	0.0329000000000002\\
	6.35	0.1265\\
	6.4	0.3353\\
	6.45	0.1869\\
	6.5	0.0364999999999998\\
	6.55	0.1306\\
	6.6	0.1211\\
	6.65	0.248\\
	6.7	0.0560999999999998\\
	6.75	0.0238999999999998\\
	6.8	0.0698000000000001\\
	6.85	0.1236\\
	6.9	0.1717\\
	6.95	0.2212\\
};


% start the second plot

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.508\\
	0.05	0.6513\\
	0.1	0.8174\\
	0.15	0.8211\\
	0.2	0.8174\\
	0.25	0.8303\\
	0.3	0.6348\\
	0.35	0.5576\\
	0.4	0.848\\
	0.45	0.8401\\
	0.5	0.6636\\
	0.55	0.7947\\
	0.6	0.5551\\
	0.65	0.6936\\
	0.7	0.837\\
	0.75	0.8627\\
	0.8	0.8395\\
	0.85	0.7616\\
	0.9	0.633\\
	0.95	0.78\\
	1	0.2506\\
	1.05	0.5913\\
	1.1	0.4589\\
	1.15	0.5362\\
	1.2	0.2433\\
	1.25	0.2647\\
	1.3	0.0129\\
	1.35	0.5263\\
	1.4	0.7776\\
	1.45	0.8223\\
	1.5	0.6599\\
	1.55	0.7426\\
	1.6	0.7261\\
	1.65	0.364\\
	1.7	0.5472\\
	1.75	0.6844\\
	1.8	0.2322\\
	1.85	0.5576\\
	1.9	0.4792\\
	1.95	0.3529\\
	2	0.2763\\
	2.05	0.3376\\
	2.1	0.2396\\
	2.15	0.3009\\
	2.2	0.4743\\
	2.25	0.3793\\
	2.3	0.5974\\
	2.35	0.5576\\
	2.4	0.5386\\
	2.45	0.633\\
	2.5	0.3701\\
	2.55	0.6029\\
	2.6	0.4093\\
	2.65	0.4822\\
	2.7	0.2678\\
	2.75	0.1452\\
	2.8	0.7616\\
	2.85	0.1434\\
	2.9	0.2426\\
	2.95	0.0821\\
	3	0.0055\\
	3.05	0.53\\
	3.1	0.1158\\
	3.15	0.1532\\
	3.2	0.4926\\
	3.25	0.2855\\
	3.3	0.2831\\
	3.35	0.3873\\
	3.4	0.1532\\
	3.45	0.0423\\
	3.5	0.4884\\
	3.55	0.6097\\
	3.6	0.56\\
	3.65	0.5968\\
	3.7	0.7482\\
	3.75	0.6513\\
	3.8	0.3168\\
	3.85	0.424\\
	3.9	0.6036\\
	3.95	0.4124\\
	4	0.4087\\
	4.05	0.5098\\
	4.1	0.3082\\
	4.15	0.1697\\
	4.2	0.2304\\
	4.25	0.1195\\
	4.3	0.364\\
	4.35	0.4718\\
	4.4	0.2445\\
	4.45	0.1746\\
	4.5	0.0527\\
	4.55	0.0527\\
	4.6	0.0196\\
	4.65	0.0129\\
	4.7	0.1299\\
	4.75	0.1127\\
	4.8	0.1048\\
	4.85	0.0968\\
	4.9	0.0766\\
	4.95	0.5705\\
	5	0.9902\\
	5.05	0.9939\\
	5.1	0.9553\\
	5.15	0.9969\\
	5.2	0.9779\\
	5.25	0.9859\\
	5.3	0.9203\\
	5.35	0.9706\\
	5.4	0.8701\\
	5.45	0.9026\\
	5.5	0.864\\
	5.55	0.9056\\
	5.6	0.8689\\
	5.65	0.5999\\
	5.7	0.8928\\
	5.75	0.9455\\
	5.8	0.943\\
	5.85	0.9062\\
	5.9	0.8915\\
	5.95	0.9338\\
	6	0.8309\\
	6.05	0.8873\\
	6.1	0.8713\\
	6.15	0.9093\\
	6.2	0.8615\\
	6.25	0.7145\\
	6.3	0.6624\\
	6.35	0.7776\\
	6.4	0.3119\\
	6.45	0.8205\\
	6.5	0.6336\\
	6.55	0.7855\\
	6.6	0.8517\\
	6.65	0.8266\\
	6.7	0.7849\\
	6.75	0.8076\\
	6.8	0.8676\\
	6.85	0.8719\\
	6.9	0.7482\\
	6.95	0.6985\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	-0.4543\\
	0.05	-0.7978\\
	0.1	-1.1002\\
	0.15	-1.3342\\
	0.2	-1.5236\\
	0.25	-1.6854\\
	0.3	-1.7882\\
	0.35	-1.8638\\
	0.4	-1.9833\\
	0.45	-2.0894\\
	0.5	-2.162\\
	0.55	-2.2464\\
	0.6	-2.2928\\
	0.65	-2.3557\\
	0.7	-2.4297\\
	0.75	-2.501\\
	0.8	-2.5657\\
	0.85	-2.6201\\
	0.9	-2.66\\
	0.95	-2.711\\
	1	-2.6671\\
	1.05	-2.6609\\
	1.1	-2.6235\\
	1.15	-2.5952\\
	1.2	-2.5107\\
	1.25	-2.4254\\
	1.3	-2.2126\\
	1.35	-2.2073\\
	1.4	-2.1994\\
	1.45	-2.1974\\
	1.5	-2.1969\\
	1.55	-2.1907\\
	1.6	-2.2152\\
	1.65	-2.1555\\
	1.7	-2.1146\\
	1.75	-2.0919\\
	1.8	-1.9587\\
	1.85	-1.9244\\
	1.9	-1.8932\\
	1.95	-1.8007\\
	2	-1.8124\\
	2.05	-1.7442\\
	2.1	-1.6613\\
	2.15	-1.5841\\
	2.2	-1.673\\
	2.25	-1.7191\\
	2.3	-2.0051\\
	2.35	-2.0111\\
	2.4	-1.9721\\
	2.45	-1.9437\\
	2.5	-1.879\\
	2.55	-1.855\\
	2.6	-1.787\\
	2.65	-1.8207\\
	2.7	-1.7337\\
	2.75	-1.5276\\
	2.8	-1.6876\\
	2.85	-1.5034\\
	2.9	-1.4036\\
	2.95	-1.1707\\
	3	-0.8612\\
	3.05	-0.947\\
	3.1	-0.8073\\
	3.15	-0.6703\\
	3.2	-0.6783\\
	3.25	-0.6187\\
	3.3	-0.4556\\
	3.35	-0.3726\\
	3.4	-0.0688\\
	3.45	0.6313\\
	3.5	0.549\\
	3.55	0.5457\\
	3.6	0.4545\\
	3.65	0.3935\\
	3.7	0.1113\\
	3.75	-0.2665\\
	3.8	-0.0505\\
	3.85	-0.3155\\
	3.9	-0.5225\\
	3.95	-0.8557\\
	4	-1.2312\\
	4.05	-1.2248\\
	4.1	-1.38\\
	4.15	-1.3956\\
	4.2	-1.2771\\
	4.25	-1.1322\\
	4.3	-1.175\\
	4.35	-1.2081\\
	4.4	-1.2843\\
	4.45	-1.475\\
	4.5	-1.1219\\
	4.55	-0.6551\\
	4.6	-0.1004\\
	4.65	0.5764\\
	4.7	1.1227\\
	4.75	1.7262\\
	4.8	2.1351\\
	4.85	2.7134\\
	4.9	3.5805\\
	4.95	3.4398\\
	5	3.0644\\
	5.05	2.7893\\
	5.1	2.3396\\
	5.15	1.6792\\
	5.2	1.1811\\
	5.25	0.5228\\
	5.3	0.2595\\
	5.35	0.0657\\
	5.4	-0.2526\\
	5.45	-0.623\\
	5.5	-1.1556\\
	5.55	-1.5894\\
	5.6	-1.9391\\
	5.65	-2.1895\\
	5.7	-2.3567\\
	5.75	-2.5192\\
	5.8	-2.6672\\
	5.85	-2.801\\
	5.9	-2.9319\\
	5.95	-2.9564\\
	6	-2.9478\\
	6.05	-2.9421\\
	6.1	-2.9375\\
	6.15	-2.9329\\
	6.2	-2.9265\\
	6.25	-2.9101\\
	6.3	-2.8931\\
	6.35	-2.8815\\
	6.4	-2.8261\\
	6.45	-2.8209\\
	6.5	-2.8035\\
	6.55	-2.7955\\
	6.6	-2.7943\\
	6.65	-2.8124\\
	6.7	-2.8052\\
	6.75	-2.7963\\
	6.8	-2.7915\\
	6.85	-2.7893\\
	6.9	-2.7793\\
	6.95	-2.7624\\
};
\end{groupplot}
\end{tikzpicture}%

==> figures/svddOutDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 3,
		x descriptions at=edge bottom,
		vertical sep=2pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	xlabel={Time($\SI{}{\second}$)},
	]

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=15,
ytick = {0, 3, 6, 9, 12},
ylabel={Prediction error($\SI{}{\meter}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.189099999999996\\
	0.05	0.0241999999999933\\
	0.1	0.199299999999994\\
	0.15	0.179299999999998\\
	0.2	0.285399999999996\\
	0.25	0.428899999999999\\
	0.3	0.298100000000005\\
	0.35	0.691000000000003\\
	0.4	0.221299999999999\\
	0.45	0.260099999999994\\
	0.5	0.174399999999991\\
	0.55	0.100099999999998\\
	0.6	0.169300000000007\\
	0.65	0.282800000000009\\
	0.7	0.404600000000002\\
	0.75	0.364400000000003\\
	0.8	0.1113\\
	0.85	0.556200000000004\\
	0.9	0.0665000000000049\\
	0.95	0.170200000000008\\
	1	0.333100000000002\\
	1.05	0.505200000000002\\
	1.1	0.1066\\
	1.15	0.106799999999993\\
	1.2	0.192399999999992\\
	1.25	1.06230000000001\\
	1.3	0.580999999999989\\
	1.35	1.2868\\
	1.4	1.9055\\
	1.45	1.5712\\
	1.5	0.764400000000002\\
	1.55	1.54640000000001\\
	1.6	1.36669999999999\\
	1.65	1.6349\\
	1.7	0.411700000000003\\
	1.75	1.0071\\
	1.8	0.231400000000001\\
	1.85	1.35449999999999\\
	1.9	1.4301\\
	1.95	2.542\\
	2	1.4408\\
	2.05	0.664999999999999\\
	2.1	0.5244\\
	2.15	0.0944000000000003\\
	2.2	0.761099999999999\\
	2.25	0.442800000000005\\
	2.3	0.0228000000000037\\
	2.35	0.380800000000001\\
	2.4	1.5563\\
	2.45	0.634300000000003\\
	2.5	0.982100000000003\\
	2.55	1.9483\\
	2.6	1.0542\\
	2.65	1.4928\\
	2.7	2.1712\\
	2.75	1.1446\\
	2.8	1.3439\\
	2.85	3.658\\
	2.9	2.2843\\
	2.95	3.1065\\
	3	2.1777\\
	3.05	1.2914\\
	3.1	1.3858\\
	3.15	1.9446\\
	3.2	0.601400000000002\\
	3.25	2.3037\\
	3.3	1.7034\\
	3.35	2.2713\\
	3.4	1.8012\\
	3.45	2.8086\\
	3.5	3.8714\\
	3.55	3.2168\\
	3.6	2.3725\\
	3.65	3.3859\\
	3.7	2.2853\\
	3.75	3.7519\\
	3.8	3.5665\\
	3.85	5.8169\\
	3.9	4.0771\\
	3.95	4.7738\\
	4	5.4737\\
	4.05	4.434\\
	4.1	4.3585\\
	4.15	5.238\\
	4.2	4.7746\\
	4.25	3.7113\\
	4.3	3.9507\\
	4.35	3.857\\
	4.4	2.8611\\
	4.45	1.8477\\
	4.5	3.0343\\
	4.55	3.1846\\
	4.6	3.6189\\
	4.65	3.7122\\
	4.7	5.1428\\
	4.75	3.5254\\
	4.8	3.2982\\
	4.85	2.5281\\
	4.9	3.154\\
	4.95	3.4231\\
	5	2.4951\\
	5.05	2.1586\\
	5.1	2.4658\\
	5.15	2.8215\\
	5.2	3.139\\
	5.25	2.0886\\
	5.3	2.2917\\
	5.35	2.4759\\
	5.4	1.6112\\
	5.45	1.5105\\
	5.5	0.942\\
	5.55	1.4552\\
	5.6	1.7357\\
	5.65	3.0138\\
	5.7	2.9904\\
	5.75	3.8606\\
	5.8	4.8996\\
	5.85	4.3781\\
	5.9	6.3929\\
	5.95	7.7017\\
	6	9.3332\\
	6.05	10.9969\\
	6.1	11.4433\\
	6.15	10.7864\\
	6.2	8.7878\\
	6.25	13.9923\\
	6.3	13.0031\\
	6.35	11.73\\
	6.4	8.4406\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,15) };


\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.4982\\
0.05	0.7053\\
0.1	0.685\\
0.15	0.8346\\
0.2	0.685\\
0.25	0.394\\
0.3	0.5288\\
0.35	0.7034\\
0.4	0.799\\
0.45	0.7757\\
0.5	0.3217\\
0.55	0.7365\\
0.6	0.5558\\
0.65	0.7071\\
0.7	0.6967\\
0.75	0.6513\\
0.8	0.5441\\
0.85	0.4357\\
0.9	0.2286\\
0.95	0.5331\\
1	0.3732\\
1.05	0.1912\\
1.1	0.3787\\
1.15	0.2972\\
1.2	0.2181\\
1.25	0.1863\\
1.3	0.0086\\
1.35	0.1979\\
1.4	0.6048\\
1.45	0.2494\\
1.5	0.3027\\
1.55	0.0441\\
1.6	0.5833\\
1.65	0.19\\
1.7	0.315\\
1.75	0.068\\
1.8	0.0208\\
1.85	0.2708\\
1.9	0.1765\\
1.95	0.136\\
2	0.0864\\
2.05	0.0239\\
2.1	0.3419\\
2.15	0.2935\\
2.2	0.0147\\
2.25	0.1734\\
2.3	0.2494\\
2.35	0.1201\\
2.4	0.2096\\
2.45	0.1011\\
2.5	0.0343\\
2.55	0.0588\\
2.6	0.1991\\
2.65	0.0386\\
2.7	0.0588\\
2.75	0.1336\\
2.8	0.0858\\
2.85	0.0588\\
2.9	0.0141\\
2.95	0.0006\\
3	0.0098\\
3.05	0.0239\\
3.1	0.0239\\
3.15	0.0435\\
3.2	0.0956\\
3.25	0.0239\\
3.3	0.0202\\
3.35	0.0098\\
3.4	0.0006\\
3.45	0.008\\
3.5	0.1152\\
3.55	0.0515\\
3.6	0.0956\\
3.65	0.0098\\
3.7	0.019\\
3.75	0.0165\\
3.8	0.0165\\
3.85	0.011\\
3.9	0.0086\\
3.95	0.0006\\
4	0.0018\\
4.05	0.0006\\
4.1	0.0012\\
4.15	0.0018\\
4.2	0.0018\\
4.25	0.008\\
4.3	0.0018\\
4.35	0.0006\\
4.4	0.0006\\
4.45	0.0012\\
4.5	0.0074\\
4.55	0.0006\\
4.6	0.0006\\
4.65	0.0025\\
4.7	0.0411\\
4.75	0.046\\
4.8	0.0086\\
4.85	0.068\\
4.9	0.0423\\
4.95	0.0392\\
5	0.0025\\
5.05	0.0104\\
5.1	0.0116\\
5.15	0.0147\\
5.2	0.0006\\
5.25	0.0067\\
5.3	0.0006\\
5.35	0.0018\\
5.4	0.0006\\
5.45	0.0074\\
5.5	0.008\\
5.55	0.0006\\
5.6	0.0006\\
5.65	0.0006\\
5.7	0.0006\\
5.75	0\\
5.8	0.0006\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
6.3	0\\
6.35	0\\
6.4	0\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,1.1) };
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0,  15.0, 25.0},
ylabel={$\log M$},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.447\\
0.05	-0.8154\\
0.1	-1.0721\\
0.15	-1.314\\
0.2	-1.4749\\
0.25	-1.5215\\
0.3	-1.6105\\
0.35	-1.7319\\
0.4	-1.8567\\
0.45	-1.9647\\
0.5	-1.9637\\
0.55	-2.0549\\
0.6	-2.11\\
0.65	-2.1854\\
0.7	-2.2542\\
0.75	-2.3129\\
0.8	-2.3534\\
0.85	-2.3743\\
0.9	-2.3423\\
0.95	-2.3793\\
1	-2.356\\
1.05	-2.245\\
1.1	-2.1913\\
1.15	-2.0927\\
1.2	-1.9747\\
1.25	-1.892\\
1.3	-1.5997\\
1.35	-1.4192\\
1.4	-1.3771\\
1.45	-1.1957\\
1.5	-1.1855\\
1.55	-0.6825\\
1.6	-0.6926\\
1.65	-0.4071\\
1.7	-0.2205\\
1.75	0.3716\\
1.8	1.0991\\
1.85	1.2566\\
1.9	1.344\\
1.95	1.8255\\
2	2.3775\\
2.05	2.9152\\
2.1	2.9573\\
2.15	2.9625\\
2.2	3.5884\\
2.25	3.6197\\
2.3	2.9367\\
2.35	3.1448\\
2.4	3.5989\\
2.45	3.9989\\
2.5	4.8309\\
2.55	4.7541\\
2.6	5.2688\\
2.65	5.9282\\
2.7	6.7868\\
2.75	6.4376\\
2.8	6.162\\
2.85	6.95\\
2.9	7.6198\\
2.95	8.1629\\
3	8.4638\\
3.05	8.4638\\
3.1	9.5439\\
3.15	10.5669\\
3.2	10.1893\\
3.25	10.9171\\
3.3	11.8758\\
3.35	12.4068\\
3.4	13.2871\\
3.45	13.7249\\
3.5	13.2063\\
3.55	13.289\\
3.6	13.7454\\
3.65	13.7454\\
3.7	13.847\\
3.75	14.4648\\
3.8	14.8069\\
3.85	14.9102\\
3.9	14.9102\\
3.95	14.9102\\
4	14.9102\\
4.05	14.9102\\
4.1	14.9102\\
4.15	14.9102\\
4.2	15.3239\\
4.25	15.3239\\
4.3	15.3239\\
4.35	15.3239\\
4.4	15.3239\\
4.45	15.3239\\
4.5	15.8606\\
4.55	15.8793\\
4.6	16.2989\\
4.65	16.2989\\
4.7	16.2989\\
4.75	16.2989\\
4.8	16.2989\\
4.85	16.0993\\
4.9	16.0993\\
4.95	16.0993\\
5	16.0993\\
5.05	16.0993\\
5.1	16.0993\\
5.15	16.0993\\
5.2	16.0993\\
5.25	16.0993\\
5.3	16.0993\\
5.35	16.0993\\
5.4	16.0993\\
5.45	16.0993\\
5.5	16.0993\\
5.55	16.0993\\
5.6	16.0993\\
5.65	16.0993\\
5.7	16.0993\\
5.75	16.0993\\
5.8	16.0993\\
5.85	16.2989\\
5.9	16.2989\\
5.95	16.2989\\
6	16.2989\\
6.05	16.2989\\
6.1	16.2989\\
6.15	16.2989\\
6.2	16.2989\\
6.25	16.2989\\
6.3	16.2989\\
6.35	16.2989\\
6.4	16.2989\\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.8,-5)(1.8,30) };
\end{groupplot}
\end{tikzpicture}%

==> figures/traj.tex <==
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=6.0cm,
	height=4.0cm,
	%major grid style={dotted, gray}
}
%\draw[help lines](0,0) grid (6,4);

\begin{axis}[
axis y line*=left,
xmin = 0, xmax=7.0,
ymin = 0, ymax=100,
xlabel={Time($\SI{}{\second}$)},
ylabel={Distance($\SI{}{\meter}$)},
xtick = {0, 1, 2, 3, 4, 5, 6, 7},
xticklabels = {0, 1, 2, 3, 4, 5, 6, 7},
ytick = {0, 20, 40, 60, 80, 100},
]
\addplot [color=red]
table[row sep=crcr]{%
0	98.0391\\
0.05	96.6953\\
0.1	95.3543\\
0.15	94.0172\\
0.2	92.6847\\
0.25	91.3574\\
0.3	90.0357\\
0.35	88.7198\\
0.4	87.4074\\
0.45	86.0963\\
0.5	84.7865\\
0.55	83.4778\\
0.6	82.1705\\
0.65	80.8645\\
0.7	79.5598\\
0.75	78.2565\\
0.8	76.9552\\
0.85	75.6564\\
0.9	74.3659\\
0.95	73.0877\\
1	71.823\\
1.05	70.5721\\
1.1	69.3346\\
1.15	68.11\\
1.2	66.8976\\
1.25	65.6968\\
1.3	64.5071\\
1.35	63.3281\\
1.4	62.1595\\
1.45	61.0012\\
1.5	59.8528\\
1.55	58.7143\\
1.6	57.5857\\
1.65	56.467\\
1.7	55.358\\
1.75	54.2588\\
1.8	53.1693\\
1.85	52.0895\\
1.9	51.0194\\
1.95	49.9589\\
2	48.9079\\
2.05	47.8663\\
2.1	46.8342\\
2.15	45.8114\\
2.2	44.7977\\
2.25	43.7933\\
2.3	42.7978\\
2.35	41.8114\\
2.4	40.8334\\
2.45	39.8604\\
2.5	38.892\\
2.55	37.9286\\
2.6	36.9718\\
2.65	36.0229\\
2.7	35.0833\\
2.75	34.1541\\
2.8	33.2356\\
2.85	32.328\\
2.9	31.4308\\
2.95	30.5486\\
3	29.6832\\
3.05	28.8337\\
3.1	27.9987\\
3.15	27.1772\\
3.2	26.3685\\
3.25	25.5719\\
3.3	24.7872\\
3.35	24.0144\\
3.4	23.2537\\
3.45	22.5057\\
3.5	21.7711\\
3.55	21.0508\\
3.6	20.3456\\
3.65	19.6565\\
3.7	18.984\\
3.75	18.3287\\
3.8	17.691\\
3.85	17.071\\
3.9	16.4687\\
3.95	15.8841\\
4	15.3169\\
4.05	14.7669\\
4.1	14.2334\\
4.15	13.7161\\
4.2	13.2145\\
4.25	12.7278\\
4.3	12.2555\\
4.35	11.797\\
4.4	11.3518\\
4.45	10.9179\\
4.5	10.4932\\
4.55	10.0783\\
4.6	9.6739\\
4.65	9.2811\\
4.7	8.9004\\
4.75	8.5319\\
4.8	8.1761\\
4.85	7.8333\\
4.9	7.5035\\
4.95	7.1882\\
5	6.8892\\
5.05	6.6055\\
5.1	6.3364\\
5.15	6.0804\\
5.2	5.8371\\
5.25	5.6053\\
5.3	5.3844\\
5.35	5.1735\\
5.4	4.9722\\
5.45	4.7797\\
5.5	4.5958\\
5.55	4.4198\\
5.6	4.2515\\
5.65	4.0905\\
5.7	3.9364\\
5.75	3.7891\\
5.8	3.6482\\
5.85	3.5135\\
5.9	3.3847\\
5.95	3.2616\\
6	3.1439\\
6.05	3.0315\\
6.1	2.9242\\
6.15	2.8218\\
6.2	2.724\\
6.25	2.631\\
6.3	2.5427\\
6.35	2.4591\\
6.4	2.3799\\
6.45	2.305\\
6.5	2.2331\\
6.55	2.164\\
6.6	2.0975\\
6.65	2.0337\\
6.7	1.9726\\
6.75	1.9143\\
6.8	1.8634\\
6.85	1.8415\\
6.9	1.8389\\
6.95	1.8389\\
};
\label{pgfplots:distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
0	97.5602\\
0.05	96.1804\\
0.1	95.1703\\
0.15	94.4003\\
0.2	92.8736\\
0.25	90.1976\\
0.3	89.6081\\
0.35	87.5793\\
0.4	86.8443\\
0.45	85.9096\\
0.5	84.785\\
0.55	83.808\\
0.6	82.5346\\
0.65	80.961\\
0.7	79.1687\\
0.75	77.3347\\
0.8	76.5905\\
0.85	74.6974\\
0.9	74.2152\\
0.95	73.0698\\
1	71.8799\\
1.05	71.1259\\
1.1	69.8976\\
1.15	68.5237\\
1.2	67.1282\\
1.25	66.2331\\
1.3	65.2803\\
1.35	64.3878\\
1.4	62.8885\\
1.45	61.4496\\
1.5	60.6631\\
1.55	59.0722\\
1.6	57.9174\\
1.65	56.8146\\
1.7	55.4374\\
1.75	55.0507\\
1.8	53.6579\\
1.85	52.9098\\
1.9	51.8441\\
1.95	50.4133\\
2	49.5723\\
2.05	48.3398\\
2.1	47.5762\\
2.15	45.7915\\
2.2	44.7839\\
2.25	44.0925\\
2.3	42.4489\\
2.35	41.8922\\
2.4	41.1585\\
2.45	40.3156\\
2.5	39.11\\
2.55	38.3646\\
2.6	37.0824\\
2.65	35.89\\
2.7	35.3088\\
2.75	34.5047\\
2.8	33.4304\\
2.85	32.8535\\
2.9	31.5609\\
2.95	30.6808\\
3	29.9664\\
3.05	29.1439\\
3.1	28.6147\\
3.15	27.0316\\
3.2	27.0825\\
3.25	25.5155\\
3.3	24.7167\\
3.35	24.1054\\
3.4	23.775\\
3.45	22.6257\\
3.5	22.3347\\
3.55	21.6946\\
3.6	20.9013\\
3.65	20.7971\\
3.7	19.8326\\
3.75	19.3903\\
3.8	18.4398\\
3.85	17.1315\\
3.9	17.6757\\
3.95	16.8906\\
4	15.8342\\
4.05	16.103\\
4.1	15.1806\\
4.15	14.364\\
4.2	13.576\\
4.25	13.0452\\
4.3	12.4979\\
4.35	12.1354\\
4.4	11.7293\\
4.45	11.249\\
4.5	11.2894\\
4.55	10.3908\\
4.6	10.0286\\
4.65	9.9043\\
4.7	9.3248\\
4.75	9.4029\\
4.8	8.7671\\
4.85	8.2802\\
4.9	8.1411\\
4.95	8.0082\\
5	7.5786\\
5.05	7.2303\\
5.1	6.9046\\
5.15	6.7724\\
5.2	6.7463\\
5.25	6.3671\\
5.3	5.5818\\
5.35	5.601\\
5.4	5.3043\\
5.45	5.5451\\
5.5	5.1323\\
5.55	4.9\\
5.6	4.6601\\
5.65	4.4232\\
5.7	4.0802\\
5.75	3.7265\\
5.8	3.7982\\
5.85	3.7676\\
5.9	3.8257\\
5.95	3.3798\\
6	3.1225\\
6.05	3.2056\\
6.1	2.699\\
6.15	2.5944\\
6.2	2.5335\\
6.25	2.4845\\
6.3	2.5684\\
6.35	2.2472\\
6.4	2.0493\\
6.45	2.0179\\
6.5	2.1528\\
6.55	2.1413\\
6.6	1.8822\\
6.65	1.796\\
6.7	1.7353\\
6.75	1.7544\\
6.8	1.8428\\
6.85	1.823\\
6.9	1.9383\\
6.95	1.9798\\
};
\label{pgfplots:regression}


\end{axis}

\begin{axis}[
axis y line*=right,
axis x line = none,
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
xmin = 0, xmax=7.0,
ymin = 0, ymax=40,
ytick = {0, 10, 20, 30, 40},
legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=pgfplots:distance}\addlegendentry{Groundtruth distance}
\addlegendimage{/pgfplots/refstyle=pgfplots:regression}\addlegendentry{Predicted distance}
\addplot [color=blue]
table[row sep=crcr]{%
0	26.9049\\
0.05	26.866\\
0.1	26.8029\\
0.15	26.7196\\
0.2	26.6222\\
0.25	26.515\\
0.3	26.401\\
0.35	26.2825\\
0.4	26.2385\\
0.45	26.2123\\
0.5	26.1871\\
0.55	26.1618\\
0.6	26.1365\\
0.65	26.1106\\
0.7	26.0833\\
0.75	26.0526\\
0.8	26.0132\\
0.85	25.9544\\
0.9	25.7402\\
0.95	25.4882\\
1	25.2141\\
1.05	24.9387\\
1.1	24.671\\
1.15	24.4155\\
1.2	24.1733\\
1.25	23.9431\\
1.3	23.7227\\
1.35	23.5101\\
1.4	23.3032\\
1.45	23.1004\\
1.5	22.9005\\
1.55	22.7025\\
1.6	22.5056\\
1.65	22.3095\\
1.7	22.114\\
1.75	21.919\\
1.8	21.7246\\
1.85	21.5309\\
1.9	21.3381\\
1.95	21.1464\\
2	20.9561\\
2.05	20.7673\\
2.1	20.58\\
2.15	20.3945\\
2.2	20.2106\\
2.25	20.0286\\
2.3	19.8482\\
2.35	19.6696\\
2.4	19.5153\\
2.45	19.4247\\
2.5	19.3328\\
2.55	19.2234\\
2.6	19.086\\
2.65	18.9193\\
2.7	18.7268\\
2.75	18.5172\\
2.8	18.3007\\
2.85	18.0857\\
2.9	17.8774\\
2.95	17.538\\
3	17.2071\\
3.05	16.8971\\
3.1	16.6106\\
3.15	16.3439\\
3.2	16.0924\\
3.25	15.8507\\
3.3	15.6137\\
3.35	15.3759\\
3.4	15.1308\\
3.45	14.8736\\
3.5	14.6001\\
3.55	14.3095\\
3.6	14.0017\\
3.65	13.6775\\
3.7	13.3401\\
3.75	12.9933\\
3.8	12.6406\\
3.85	12.2852\\
3.9	11.93\\
3.95	11.5776\\
4	11.2303\\
4.05	10.8904\\
4.1	10.5596\\
4.15	10.2394\\
4.2	9.9308\\
4.25	9.6342\\
4.3	9.3497\\
4.35	9.0769\\
4.4	8.8151\\
4.45	8.6078\\
4.5	8.4265\\
4.55	8.2264\\
4.6	8.0096\\
4.65	7.7758\\
4.7	7.5347\\
4.75	7.2865\\
4.8	7.0318\\
4.85	6.7709\\
4.9	6.5101\\
4.95	6.1984\\
5	5.8789\\
5.05	5.5768\\
5.1	5.2901\\
5.15	5.0405\\
5.2	4.7877\\
5.25	4.5586\\
5.3	4.346\\
5.35	4.1477\\
5.4	3.9617\\
5.45	3.7864\\
5.5	3.6205\\
5.55	3.4629\\
5.6	3.3126\\
5.65	3.169\\
5.7	3.0315\\
5.75	2.8997\\
5.8	2.7731\\
5.85	2.6516\\
5.9	2.5348\\
5.95	2.4225\\
6	2.3145\\
6.05	2.2107\\
6.1	2.1109\\
6.15	2.0149\\
6.2	1.9241\\
6.25	1.8255\\
6.3	1.7343\\
6.35	1.6398\\
6.4	1.5537\\
6.45	1.4712\\
6.5	1.4179\\
6.55	1.3611\\
6.6	1.3111\\
6.65	1.2543\\
6.7	1.2039\\
6.75	1.1456\\
6.8	0.8933\\
6.85	0.2558\\
6.9	0.0035\\
6.95	-0.0014\\
};\addlegendentry{Velocity}
\label{pgfplots:velocity}
\end{axis}
\end{tikzpicture}%


==> figures/vaeInDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 7,
		x descriptions at=edge bottom,
		vertical sep=2pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	xlabel={Time($\SI{}{\second}$)},
	]
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=100,
xtick = {0, 1, 2, 3, 4, 5, 6, 7},
ytick = {0, 20, 40, 60, 80, 100},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
	0	98.0391\\
	0.05	96.6953\\
	0.1	95.3543\\
	0.15	94.0172\\
	0.2	92.6847\\
	0.25	91.3574\\
	0.3	90.0357\\
	0.35	88.7198\\
	0.4	87.4074\\
	0.45	86.0963\\
	0.5	84.7865\\
	0.55	83.4778\\
	0.6	82.1705\\
	0.65	80.8645\\
	0.7	79.5598\\
	0.75	78.2565\\
	0.8	76.9552\\
	0.85	75.6564\\
	0.9	74.3659\\
	0.95	73.0877\\
	1	71.823\\
	1.05	70.5721\\
	1.1	69.3346\\
	1.15	68.11\\
	1.2	66.8976\\
	1.25	65.6968\\
	1.3	64.5071\\
	1.35	63.3281\\
	1.4	62.1595\\
	1.45	61.0012\\
	1.5	59.8528\\
	1.55	58.7143\\
	1.6	57.5857\\
	1.65	56.467\\
	1.7	55.358\\
	1.75	54.2588\\
	1.8	53.1693\\
	1.85	52.0895\\
	1.9	51.0194\\
	1.95	49.9589\\
	2	48.9079\\
	2.05	47.8663\\
	2.1	46.8342\\
	2.15	45.8114\\
	2.2	44.7977\\
	2.25	43.7933\\
	2.3	42.7978\\
	2.35	41.8114\\
	2.4	40.8334\\
	2.45	39.8604\\
	2.5	38.892\\
	2.55	37.9286\\
	2.6	36.9718\\
	2.65	36.0229\\
	2.7	35.0833\\
	2.75	34.1541\\
	2.8	33.2356\\
	2.85	32.328\\
	2.9	31.4308\\
	2.95	30.5486\\
	3	29.6832\\
	3.05	28.8337\\
	3.1	27.9987\\
	3.15	27.1772\\
	3.2	26.3685\\
	3.25	25.5719\\
	3.3	24.7872\\
	3.35	24.0144\\
	3.4	23.2537\\
	3.45	22.5057\\
	3.5	21.7711\\
	3.55	21.0508\\
	3.6	20.3456\\
	3.65	19.6565\\
	3.7	18.984\\
	3.75	18.3287\\
	3.8	17.691\\
	3.85	17.071\\
	3.9	16.4687\\
	3.95	15.8841\\
	4	15.3169\\
	4.05	14.7669\\
	4.1	14.2334\\
	4.15	13.7161\\
	4.2	13.2145\\
	4.25	12.7278\\
	4.3	12.2555\\
	4.35	11.797\\
	4.4	11.3518\\
	4.45	10.9179\\
	4.5	10.4932\\
	4.55	10.0783\\
	4.6	9.6739\\
	4.65	9.2811\\
	4.7	8.9004\\
	4.75	8.5319\\
	4.8	8.1761\\
	4.85	7.8333\\
	4.9	7.5035\\
	4.95	7.1882\\
	5	6.8892\\
	5.05	6.6055\\
	5.1	6.3364\\
	5.15	6.0804\\
	5.2	5.8371\\
	5.25	5.6053\\
	5.3	5.3844\\
	5.35	5.1735\\
	5.4	4.9722\\
	5.45	4.7797\\
	5.5	4.5958\\
	5.55	4.4198\\
	5.6	4.2515\\
	5.65	4.0905\\
	5.7	3.9364\\
	5.75	3.7891\\
	5.8	3.6482\\
	5.85	3.5135\\
	5.9	3.3847\\
	5.95	3.2616\\
	6	3.1439\\
	6.05	3.0315\\
	6.1	2.9242\\
	6.15	2.8218\\
	6.2	2.724\\
	6.25	2.631\\
	6.3	2.5427\\
	6.35	2.4591\\
	6.4	2.3799\\
	6.45	2.305\\
	6.5	2.2331\\
	6.55	2.164\\
	6.6	2.0975\\
	6.65	2.0337\\
	6.7	1.9726\\
	6.75	1.9143\\
	6.8	1.8634\\
	6.85	1.8415\\
	6.9	1.8389\\
	6.95	1.8389\\
};\addlegendentry{Groundtruth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	98.0703\\
	0.05	96.6648\\
	0.1	95.2417\\
	0.15	94.176\\
	0.2	92.8116\\
	0.25	90.3986\\
	0.3	89.8418\\
	0.35	88.0946\\
	0.4	87.135\\
	0.45	86.1682\\
	0.5	84.9693\\
	0.55	83.7646\\
	0.6	82.2771\\
	0.65	80.7293\\
	0.7	79.4001\\
	0.75	77.5991\\
	0.8	76.6795\\
	0.85	74.5912\\
	0.9	73.988\\
	0.95	72.5737\\
	1	71.5107\\
	1.05	70.6285\\
	1.1	69.3895\\
	1.15	68.2839\\
	1.2	66.6926\\
	1.25	65.5966\\
	1.3	64.5036\\
	1.35	63.7145\\
	1.4	62.5755\\
	1.45	61.383\\
	1.5	60.3167\\
	1.55	59.1619\\
	1.6	58.0524\\
	1.65	56.8436\\
	1.7	55.7384\\
	1.75	54.3499\\
	1.8	53.3809\\
	1.85	52.523\\
	1.9	51.8346\\
	1.95	50.7189\\
	2	49.4579\\
	2.05	48.3651\\
	2.1	46.9964\\
	2.15	45.6749\\
	2.2	44.9471\\
	2.25	43.7967\\
	2.3	42.3603\\
	2.35	41.514\\
	2.4	40.9223\\
	2.45	40.3095\\
	2.5	38.9804\\
	2.55	38.0163\\
	2.6	37.0565\\
	2.65	36.0518\\
	2.7	34.804\\
	2.75	34.4185\\
	2.8	33.3451\\
	2.85	32.4728\\
	2.9	31.5835\\
	2.95	30.7505\\
	3	30.2147\\
	3.05	29.2187\\
	3.1	28.0236\\
	3.15	26.7441\\
	3.2	26.4313\\
	3.25	25.4617\\
	3.3	24.2419\\
	3.35	23.7488\\
	3.4	23.2227\\
	3.45	22.2092\\
	3.5	21.8886\\
	3.55	21.3578\\
	3.6	20.8059\\
	3.65	19.7364\\
	3.7	19.092\\
	3.75	18.5337\\
	3.8	18.1134\\
	3.85	17.5309\\
	3.9	17.1028\\
	3.95	16.6058\\
	4	15.4391\\
	4.05	15.0898\\
	4.1	14.737\\
	4.15	14.1702\\
	4.2	13.6584\\
	4.25	13.0426\\
	4.3	12.4964\\
	4.35	11.967\\
	4.4	11.4917\\
	4.45	11.3438\\
	4.5	10.8348\\
	4.55	10.3949\\
	4.6	9.7345\\
	4.65	9.5884\\
	4.7	9.2465\\
	4.75	8.7624\\
	4.8	8.3999\\
	4.85	8.0295\\
	4.9	7.6293\\
	4.95	7.6693\\
	5	6.9851\\
	5.05	7.3955\\
	5.1	6.6123\\
	5.15	6.2063\\
	5.2	6.0235\\
	5.25	5.8937\\
	5.3	5.4472\\
	5.35	5.6195\\
	5.4	5.1138\\
	5.45	5.0624\\
	5.5	4.3366\\
	5.55	4.4312\\
	5.6	4.0927\\
	5.65	4.1331\\
	5.7	3.6961\\
	5.75	3.688\\
	5.8	3.8015\\
	5.85	3.8369\\
	5.9	3.7585\\
	5.95	3.2107\\
	6	3.0933\\
	6.05	3.3151\\
	6.1	2.97\\
	6.15	3.0199\\
	6.2	2.9387\\
	6.25	2.5614\\
	6.3	2.5756\\
	6.35	2.3326\\
	6.4	2.0446\\
	6.45	2.1181\\
	6.5	2.1966\\
	6.55	2.0334\\
	6.6	1.9764\\
	6.65	1.7857\\
	6.7	1.9165\\
	6.75	1.8904\\
	6.8	1.9332\\
	6.85	1.9651\\
	6.9	2.0106\\
	6.95	2.0601\\
};
\addlegendentry{Predicted distance}

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=15,
ytick = {0, 3, 6, 9, 12},
ylabel={Prediction error($\SI{}{\meter}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.0311999999999983\\
	0.05	0.0305000000000035\\
	0.1	0.1126\\
	0.15	0.158799999999999\\
	0.2	0.126899999999992\\
	0.25	0.958799999999997\\
	0.3	0.193899999999999\\
	0.35	0.625200000000007\\
	0.4	0.27239999999999\\
	0.45	0.0718999999999994\\
	0.5	0.1828\\
	0.55	0.286799999999999\\
	0.6	0.1066\\
	0.65	0.135200000000012\\
	0.7	0.159700000000001\\
	0.75	0.657399999999996\\
	0.8	0.275700000000001\\
	0.85	1.0652\\
	0.9	0.377899999999997\\
	0.95	0.513999999999996\\
	1	0.312299999999993\\
	1.05	0.0563999999999965\\
	1.1	0.0549000000000035\\
	1.15	0.173900000000003\\
	1.2	0.204999999999998\\
	1.25	0.100200000000001\\
	1.3	0.00349999999998829\\
	1.35	0.386400000000002\\
	1.4	0.415999999999997\\
	1.45	0.381800000000005\\
	1.5	0.463899999999995\\
	1.55	0.447600000000001\\
	1.6	0.466699999999996\\
	1.65	0.376600000000003\\
	1.7	0.380400000000002\\
	1.75	0.0910999999999973\\
	1.8	0.211599999999997\\
	1.85	0.433500000000002\\
	1.9	0.815200000000004\\
	1.95	0.759999999999998\\
	2	0.550000000000004\\
	2.05	0.498799999999996\\
	2.1	0.162199999999999\\
	2.15	0.136499999999998\\
	2.2	0.1494\\
	2.25	0.00339999999999918\\
	2.3	0.4375\\
	2.35	0.297399999999996\\
	2.4	0.0889000000000024\\
	2.45	0.449100000000001\\
	2.5	0.0884\\
	2.55	0.0876999999999981\\
	2.6	0.084699999999998\\
	2.65	0.0289000000000001\\
	2.7	0.279299999999999\\
	2.75	0.264400000000002\\
	2.8	0.109500000000004\\
	2.85	0.144799999999996\\
	2.9	0.152699999999999\\
	2.95	0.201899999999998\\
	3	0.531500000000001\\
	3.05	0.384999999999998\\
	3.1	0.0248999999999988\\
	3.15	0.4331\\
	3.2	0.0627999999999993\\
	3.25	0.110199999999999\\
	3.3	0.545299999999997\\
	3.35	0.265599999999999\\
	3.4	0.0309999999999988\\
	3.45	0.296500000000002\\
	3.5	0.1175\\
	3.55	0.307000000000002\\
	3.6	0.4603\\
	3.65	0.0798999999999985\\
	3.7	0.107999999999997\\
	3.75	0.204999999999998\\
	3.8	0.4224\\
	3.85	0.459899999999998\\
	3.9	0.6341\\
	3.95	0.721699999999998\\
	4	0.122199999999999\\
	4.05	0.322900000000001\\
	4.1	0.5036\\
	4.15	0.454099999999999\\
	4.2	0.443900000000001\\
	4.25	0.3148\\
	4.3	0.2409\\
	4.35	0.17\\
	4.4	0.139899999999999\\
	4.45	0.4259\\
	4.5	0.3416\\
	4.55	0.316599999999999\\
	4.6	0.0606000000000009\\
	4.65	0.3073\\
	4.7	0.3461\\
	4.75	0.230499999999999\\
	4.8	0.223800000000001\\
	4.85	0.1962\\
	4.9	0.1258\\
	4.95	0.4811\\
	5	0.0959000000000003\\
	5.05	0.79\\
	5.1	0.2759\\
	5.15	0.1259\\
	5.2	0.1864\\
	5.25	0.2884\\
	5.3	0.0627999999999993\\
	5.35	0.446000000000001\\
	5.4	0.1416\\
	5.45	0.2827\\
	5.5	0.2592\\
	5.55	0.0113999999999992\\
	5.6	0.1588\\
	5.65	0.0426000000000002\\
	5.7	0.2403\\
	5.75	0.1011\\
	5.8	0.1533\\
	5.85	0.3234\\
	5.9	0.3738\\
	5.95	0.0508999999999999\\
	6	0.0505999999999998\\
	6.05	0.2836\\
	6.1	0.0458000000000003\\
	6.15	0.1981\\
	6.2	0.2147\\
	6.25	0.0695999999999999\\
	6.3	0.0329000000000002\\
	6.35	0.1265\\
	6.4	0.3353\\
	6.45	0.1869\\
	6.5	0.0364999999999998\\
	6.55	0.1306\\
	6.6	0.1211\\
	6.65	0.248\\
	6.7	0.0560999999999998\\
	6.75	0.0238999999999998\\
	6.8	0.0698000000000001\\
	6.85	0.1236\\
	6.9	0.1717\\
	6.95	0.2212\\
};


% start the second plot
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	26.9049\\
	0.05	26.866\\
	0.1	26.8029\\
	0.15	26.7196\\
	0.2	26.6222\\
	0.25	26.515\\
	0.3	26.401\\
	0.35	26.2825\\
	0.4	26.2385\\
	0.45	26.2123\\
	0.5	26.1871\\
	0.55	26.1618\\
	0.6	26.1365\\
	0.65	26.1106\\
	0.7	26.0833\\
	0.75	26.0526\\
	0.8	26.0132\\
	0.85	25.9544\\
	0.9	25.7402\\
	0.95	25.4882\\
	1	25.2141\\
	1.05	24.9387\\
	1.1	24.671\\
	1.15	24.4155\\
	1.2	24.1733\\
	1.25	23.9431\\
	1.3	23.7227\\
	1.35	23.5101\\
	1.4	23.3032\\
	1.45	23.1004\\
	1.5	22.9005\\
	1.55	22.7025\\
	1.6	22.5056\\
	1.65	22.3095\\
	1.7	22.114\\
	1.75	21.919\\
	1.8	21.7246\\
	1.85	21.5309\\
	1.9	21.3381\\
	1.95	21.1464\\
	2	20.9561\\
	2.05	20.7673\\
	2.1	20.58\\
	2.15	20.3945\\
	2.2	20.2106\\
	2.25	20.0286\\
	2.3	19.8482\\
	2.35	19.6696\\
	2.4	19.5153\\
	2.45	19.4247\\
	2.5	19.3328\\
	2.55	19.2234\\
	2.6	19.086\\
	2.65	18.9193\\
	2.7	18.7268\\
	2.75	18.5172\\
	2.8	18.3007\\
	2.85	18.0857\\
	2.9	17.8774\\
	2.95	17.538\\
	3	17.2071\\
	3.05	16.8971\\
	3.1	16.6106\\
	3.15	16.3439\\
	3.2	16.0924\\
	3.25	15.8507\\
	3.3	15.6137\\
	3.35	15.3759\\
	3.4	15.1308\\
	3.45	14.8736\\
	3.5	14.6001\\
	3.55	14.3095\\
	3.6	14.0017\\
	3.65	13.6775\\
	3.7	13.3401\\
	3.75	12.9933\\
	3.8	12.6406\\
	3.85	12.2852\\
	3.9	11.93\\
	3.95	11.5776\\
	4	11.2303\\
	4.05	10.8904\\
	4.1	10.5596\\
	4.15	10.2394\\
	4.2	9.9308\\
	4.25	9.6342\\
	4.3	9.3497\\
	4.35	9.0769\\
	4.4	8.8151\\
	4.45	8.6078\\
	4.5	8.4265\\
	4.55	8.2264\\
	4.6	8.0096\\
	4.65	7.7758\\
	4.7	7.5347\\
	4.75	7.2865\\
	4.8	7.0318\\
	4.85	6.7709\\
	4.9	6.5101\\
	4.95	6.1984\\
	5	5.8789\\
	5.05	5.5768\\
	5.1	5.2901\\
	5.15	5.0405\\
	5.2	4.7877\\
	5.25	4.5586\\
	5.3	4.346\\
	5.35	4.1477\\
	5.4	3.9617\\
	5.45	3.7864\\
	5.5	3.6205\\
	5.55	3.4629\\
	5.6	3.3126\\
	5.65	3.169\\
	5.7	3.0315\\
	5.75	2.8997\\
	5.8	2.7731\\
	5.85	2.6516\\
	5.9	2.5348\\
	5.95	2.4225\\
	6	2.3145\\
	6.05	2.2107\\
	6.1	2.1109\\
	6.15	2.0149\\
	6.2	1.9241\\
	6.25	1.8255\\
	6.3	1.7343\\
	6.35	1.6398\\
	6.4	1.5537\\
	6.45	1.4712\\
	6.5	1.4179\\
	6.55	1.3611\\
	6.6	1.3111\\
	6.65	1.2543\\
	6.7	1.2039\\
	6.75	1.1456\\
	6.8	0.8933\\
	6.85	0.2558\\
	6.9	0.0035\\
	6.95	-0.0014\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.508\\
	0.05	0.6513\\
	0.1	0.8174\\
	0.15	0.8211\\
	0.2	0.8174\\
	0.25	0.8303\\
	0.3	0.6348\\
	0.35	0.5576\\
	0.4	0.848\\
	0.45	0.8401\\
	0.5	0.6636\\
	0.55	0.7947\\
	0.6	0.5551\\
	0.65	0.6936\\
	0.7	0.837\\
	0.75	0.8627\\
	0.8	0.8395\\
	0.85	0.7616\\
	0.9	0.633\\
	0.95	0.78\\
	1	0.2506\\
	1.05	0.5913\\
	1.1	0.4589\\
	1.15	0.5362\\
	1.2	0.2433\\
	1.25	0.2647\\
	1.3	0.0129\\
	1.35	0.5263\\
	1.4	0.7776\\
	1.45	0.8223\\
	1.5	0.6599\\
	1.55	0.7426\\
	1.6	0.7261\\
	1.65	0.364\\
	1.7	0.5472\\
	1.75	0.6844\\
	1.8	0.2322\\
	1.85	0.5576\\
	1.9	0.4792\\
	1.95	0.3529\\
	2	0.2763\\
	2.05	0.3376\\
	2.1	0.2396\\
	2.15	0.3009\\
	2.2	0.4743\\
	2.25	0.3793\\
	2.3	0.5974\\
	2.35	0.5576\\
	2.4	0.5386\\
	2.45	0.633\\
	2.5	0.3701\\
	2.55	0.6029\\
	2.6	0.4093\\
	2.65	0.4822\\
	2.7	0.2678\\
	2.75	0.1452\\
	2.8	0.7616\\
	2.85	0.1434\\
	2.9	0.2426\\
	2.95	0.0821\\
	3	0.0055\\
	3.05	0.53\\
	3.1	0.1158\\
	3.15	0.1532\\
	3.2	0.4926\\
	3.25	0.2855\\
	3.3	0.2831\\
	3.35	0.3873\\
	3.4	0.1532\\
	3.45	0.0423\\
	3.5	0.4884\\
	3.55	0.6097\\
	3.6	0.56\\
	3.65	0.5968\\
	3.7	0.7482\\
	3.75	0.6513\\
	3.8	0.3168\\
	3.85	0.424\\
	3.9	0.6036\\
	3.95	0.4124\\
	4	0.4087\\
	4.05	0.5098\\
	4.1	0.3082\\
	4.15	0.1697\\
	4.2	0.2304\\
	4.25	0.1195\\
	4.3	0.364\\
	4.35	0.4718\\
	4.4	0.2445\\
	4.45	0.1746\\
	4.5	0.0527\\
	4.55	0.0527\\
	4.6	0.0196\\
	4.65	0.0129\\
	4.7	0.1299\\
	4.75	0.1127\\
	4.8	0.1048\\
	4.85	0.0968\\
	4.9	0.0766\\
	4.95	0.5705\\
	5	0.9902\\
	5.05	0.9939\\
	5.1	0.9553\\
	5.15	0.9969\\
	5.2	0.9779\\
	5.25	0.9859\\
	5.3	0.9203\\
	5.35	0.9706\\
	5.4	0.8701\\
	5.45	0.9026\\
	5.5	0.864\\
	5.55	0.9056\\
	5.6	0.8689\\
	5.65	0.5999\\
	5.7	0.8928\\
	5.75	0.9455\\
	5.8	0.943\\
	5.85	0.9062\\
	5.9	0.8915\\
	5.95	0.9338\\
	6	0.8309\\
	6.05	0.8873\\
	6.1	0.8713\\
	6.15	0.9093\\
	6.2	0.8615\\
	6.25	0.7145\\
	6.3	0.6624\\
	6.35	0.7776\\
	6.4	0.3119\\
	6.45	0.8205\\
	6.5	0.6336\\
	6.55	0.7855\\
	6.6	0.8517\\
	6.65	0.8266\\
	6.7	0.7849\\
	6.75	0.8076\\
	6.8	0.8676\\
	6.85	0.8719\\
	6.9	0.7482\\
	6.95	0.6985\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(VAE)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	-0.4543\\
	0.05	-0.7978\\
	0.1	-1.1002\\
	0.15	-1.3342\\
	0.2	-1.5236\\
	0.25	-1.6854\\
	0.3	-1.7882\\
	0.35	-1.8638\\
	0.4	-1.9833\\
	0.45	-2.0894\\
	0.5	-2.162\\
	0.55	-2.2464\\
	0.6	-2.2928\\
	0.65	-2.3557\\
	0.7	-2.4297\\
	0.75	-2.501\\
	0.8	-2.5657\\
	0.85	-2.6201\\
	0.9	-2.66\\
	0.95	-2.711\\
	1	-2.6671\\
	1.05	-2.6609\\
	1.1	-2.6235\\
	1.15	-2.5952\\
	1.2	-2.5107\\
	1.25	-2.4254\\
	1.3	-2.2126\\
	1.35	-2.2073\\
	1.4	-2.1994\\
	1.45	-2.1974\\
	1.5	-2.1969\\
	1.55	-2.1907\\
	1.6	-2.2152\\
	1.65	-2.1555\\
	1.7	-2.1146\\
	1.75	-2.0919\\
	1.8	-1.9587\\
	1.85	-1.9244\\
	1.9	-1.8932\\
	1.95	-1.8007\\
	2	-1.8124\\
	2.05	-1.7442\\
	2.1	-1.6613\\
	2.15	-1.5841\\
	2.2	-1.673\\
	2.25	-1.7191\\
	2.3	-2.0051\\
	2.35	-2.0111\\
	2.4	-1.9721\\
	2.45	-1.9437\\
	2.5	-1.879\\
	2.55	-1.855\\
	2.6	-1.787\\
	2.65	-1.8207\\
	2.7	-1.7337\\
	2.75	-1.5276\\
	2.8	-1.6876\\
	2.85	-1.5034\\
	2.9	-1.4036\\
	2.95	-1.1707\\
	3	-0.8612\\
	3.05	-0.947\\
	3.1	-0.8073\\
	3.15	-0.6703\\
	3.2	-0.6783\\
	3.25	-0.6187\\
	3.3	-0.4556\\
	3.35	-0.3726\\
	3.4	-0.0688\\
	3.45	0.6313\\
	3.5	0.549\\
	3.55	0.5457\\
	3.6	0.4545\\
	3.65	0.3935\\
	3.7	0.1113\\
	3.75	-0.2665\\
	3.8	-0.0505\\
	3.85	-0.3155\\
	3.9	-0.5225\\
	3.95	-0.8557\\
	4	-1.2312\\
	4.05	-1.2248\\
	4.1	-1.38\\
	4.15	-1.3956\\
	4.2	-1.2771\\
	4.25	-1.1322\\
	4.3	-1.175\\
	4.35	-1.2081\\
	4.4	-1.2843\\
	4.45	-1.475\\
	4.5	-1.1219\\
	4.55	-0.6551\\
	4.6	-0.1004\\
	4.65	0.5764\\
	4.7	1.1227\\
	4.75	1.7262\\
	4.8	2.1351\\
	4.85	2.7134\\
	4.9	3.5805\\
	4.95	3.4398\\
	5	3.0644\\
	5.05	2.7893\\
	5.1	2.3396\\
	5.15	1.6792\\
	5.2	1.1811\\
	5.25	0.5228\\
	5.3	0.2595\\
	5.35	0.0657\\
	5.4	-0.2526\\
	5.45	-0.623\\
	5.5	-1.1556\\
	5.55	-1.5894\\
	5.6	-1.9391\\
	5.65	-2.1895\\
	5.7	-2.3567\\
	5.75	-2.5192\\
	5.8	-2.6672\\
	5.85	-2.801\\
	5.9	-2.9319\\
	5.95	-2.9564\\
	6	-2.9478\\
	6.05	-2.9421\\
	6.1	-2.9375\\
	6.15	-2.9329\\
	6.2	-2.9265\\
	6.25	-2.9101\\
	6.3	-2.8931\\
	6.35	-2.8815\\
	6.4	-2.8261\\
	6.45	-2.8209\\
	6.5	-2.8035\\
	6.55	-2.7955\\
	6.6	-2.7943\\
	6.65	-2.8124\\
	6.7	-2.8052\\
	6.75	-2.7963\\
	6.8	-2.7915\\
	6.85	-2.7893\\
	6.9	-2.7793\\
	6.95	-2.7624\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value\\(Deep SVDD)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.508\\
	0.05	0.6513\\
	0.1	0.8174\\
	0.15	0.8211\\
	0.2	0.8174\\
	0.25	0.8303\\
	0.3	0.6348\\
	0.35	0.5576\\
	0.4	0.848\\
	0.45	0.8401\\
	0.5	0.6636\\
	0.55	0.7947\\
	0.6	0.5551\\
	0.65	0.6936\\
	0.7	0.837\\
	0.75	0.8627\\
	0.8	0.8395\\
	0.85	0.7616\\
	0.9	0.633\\
	0.95	0.78\\
	1	0.2506\\
	1.05	0.5913\\
	1.1	0.4589\\
	1.15	0.5362\\
	1.2	0.2433\\
	1.25	0.2647\\
	1.3	0.0129\\
	1.35	0.5263\\
	1.4	0.7776\\
	1.45	0.8223\\
	1.5	0.6599\\
	1.55	0.7426\\
	1.6	0.7261\\
	1.65	0.364\\
	1.7	0.5472\\
	1.75	0.6844\\
	1.8	0.2322\\
	1.85	0.5576\\
	1.9	0.4792\\
	1.95	0.3529\\
	2	0.2763\\
	2.05	0.3376\\
	2.1	0.2396\\
	2.15	0.3009\\
	2.2	0.4743\\
	2.25	0.3793\\
	2.3	0.5974\\
	2.35	0.5576\\
	2.4	0.5386\\
	2.45	0.633\\
	2.5	0.3701\\
	2.55	0.6029\\
	2.6	0.4093\\
	2.65	0.4822\\
	2.7	0.2678\\
	2.75	0.1452\\
	2.8	0.7616\\
	2.85	0.1434\\
	2.9	0.2426\\
	2.95	0.0821\\
	3	0.0055\\
	3.05	0.53\\
	3.1	0.1158\\
	3.15	0.1532\\
	3.2	0.4926\\
	3.25	0.2855\\
	3.3	0.2831\\
	3.35	0.3873\\
	3.4	0.1532\\
	3.45	0.0423\\
	3.5	0.4884\\
	3.55	0.6097\\
	3.6	0.56\\
	3.65	0.5968\\
	3.7	0.7482\\
	3.75	0.6513\\
	3.8	0.3168\\
	3.85	0.424\\
	3.9	0.6036\\
	3.95	0.4124\\
	4	0.4087\\
	4.05	0.5098\\
	4.1	0.3082\\
	4.15	0.1697\\
	4.2	0.2304\\
	4.25	0.1195\\
	4.3	0.364\\
	4.35	0.4718\\
	4.4	0.2445\\
	4.45	0.1746\\
	4.5	0.0527\\
	4.55	0.0527\\
	4.6	0.0196\\
	4.65	0.0129\\
	4.7	0.1299\\
	4.75	0.1127\\
	4.8	0.1048\\
	4.85	0.0968\\
	4.9	0.0766\\
	4.95	0.5705\\
	5	0.9902\\
	5.05	0.9939\\
	5.1	0.9553\\
	5.15	0.9969\\
	5.2	0.9779\\
	5.25	0.9859\\
	5.3	0.9203\\
	5.35	0.9706\\
	5.4	0.8701\\
	5.45	0.9026\\
	5.5	0.864\\
	5.55	0.9056\\
	5.6	0.8689\\
	5.65	0.5999\\
	5.7	0.8928\\
	5.75	0.9455\\
	5.8	0.943\\
	5.85	0.9062\\
	5.9	0.8915\\
	5.95	0.9338\\
	6	0.8309\\
	6.05	0.8873\\
	6.1	0.8713\\
	6.15	0.9093\\
	6.2	0.8615\\
	6.25	0.7145\\
	6.3	0.6624\\
	6.35	0.7776\\
	6.4	0.3119\\
	6.45	0.8205\\
	6.5	0.6336\\
	6.55	0.7855\\
	6.6	0.8517\\
	6.65	0.8266\\
	6.7	0.7849\\
	6.75	0.8076\\
	6.8	0.8676\\
	6.85	0.8719\\
	6.9	0.7482\\
	6.95	0.6985\\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0, 15.0, 25.0},
ylabel={$\log M$\\(Deep SVDD)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	-0.4543\\
	0.05	-0.7978\\
	0.1	-1.1002\\
	0.15	-1.3342\\
	0.2	-1.5236\\
	0.25	-1.6854\\
	0.3	-1.7882\\
	0.35	-1.8638\\
	0.4	-1.9833\\
	0.45	-2.0894\\
	0.5	-2.162\\
	0.55	-2.2464\\
	0.6	-2.2928\\
	0.65	-2.3557\\
	0.7	-2.4297\\
	0.75	-2.501\\
	0.8	-2.5657\\
	0.85	-2.6201\\
	0.9	-2.66\\
	0.95	-2.711\\
	1	-2.6671\\
	1.05	-2.6609\\
	1.1	-2.6235\\
	1.15	-2.5952\\
	1.2	-2.5107\\
	1.25	-2.4254\\
	1.3	-2.2126\\
	1.35	-2.2073\\
	1.4	-2.1994\\
	1.45	-2.1974\\
	1.5	-2.1969\\
	1.55	-2.1907\\
	1.6	-2.2152\\
	1.65	-2.1555\\
	1.7	-2.1146\\
	1.75	-2.0919\\
	1.8	-1.9587\\
	1.85	-1.9244\\
	1.9	-1.8932\\
	1.95	-1.8007\\
	2	-1.8124\\
	2.05	-1.7442\\
	2.1	-1.6613\\
	2.15	-1.5841\\
	2.2	-1.673\\
	2.25	-1.7191\\
	2.3	-2.0051\\
	2.35	-2.0111\\
	2.4	-1.9721\\
	2.45	-1.9437\\
	2.5	-1.879\\
	2.55	-1.855\\
	2.6	-1.787\\
	2.65	-1.8207\\
	2.7	-1.7337\\
	2.75	-1.5276\\
	2.8	-1.6876\\
	2.85	-1.5034\\
	2.9	-1.4036\\
	2.95	-1.1707\\
	3	-0.8612\\
	3.05	-0.947\\
	3.1	-0.8073\\
	3.15	-0.6703\\
	3.2	-0.6783\\
	3.25	-0.6187\\
	3.3	-0.4556\\
	3.35	-0.3726\\
	3.4	-0.0688\\
	3.45	0.6313\\
	3.5	0.549\\
	3.55	0.5457\\
	3.6	0.4545\\
	3.65	0.3935\\
	3.7	0.1113\\
	3.75	-0.2665\\
	3.8	-0.0505\\
	3.85	-0.3155\\
	3.9	-0.5225\\
	3.95	-0.8557\\
	4	-1.2312\\
	4.05	-1.2248\\
	4.1	-1.38\\
	4.15	-1.3956\\
	4.2	-1.2771\\
	4.25	-1.1322\\
	4.3	-1.175\\
	4.35	-1.2081\\
	4.4	-1.2843\\
	4.45	-1.475\\
	4.5	-1.1219\\
	4.55	-0.6551\\
	4.6	-0.1004\\
	4.65	0.5764\\
	4.7	1.1227\\
	4.75	1.7262\\
	4.8	2.1351\\
	4.85	2.7134\\
	4.9	3.5805\\
	4.95	3.4398\\
	5	3.0644\\
	5.05	2.7893\\
	5.1	2.3396\\
	5.15	1.6792\\
	5.2	1.1811\\
	5.25	0.5228\\
	5.3	0.2595\\
	5.35	0.0657\\
	5.4	-0.2526\\
	5.45	-0.623\\
	5.5	-1.1556\\
	5.55	-1.5894\\
	5.6	-1.9391\\
	5.65	-2.1895\\
	5.7	-2.3567\\
	5.75	-2.5192\\
	5.8	-2.6672\\
	5.85	-2.801\\
	5.9	-2.9319\\
	5.95	-2.9564\\
	6	-2.9478\\
	6.05	-2.9421\\
	6.1	-2.9375\\
	6.15	-2.9329\\
	6.2	-2.9265\\
	6.25	-2.9101\\
	6.3	-2.8931\\
	6.35	-2.8815\\
	6.4	-2.8261\\
	6.45	-2.8209\\
	6.5	-2.8035\\
	6.55	-2.7955\\
	6.6	-2.7943\\
	6.65	-2.8124\\
	6.7	-2.8052\\
	6.75	-2.7963\\
	6.8	-2.7915\\
	6.85	-2.7893\\
	6.9	-2.7793\\
	6.95	-2.7624\\
};
\end{groupplot}
\end{tikzpicture}%

==> figures/vaeOutDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
	\begin{groupplot}[
	group style={
		group size = 1 by 5,
		x descriptions at=edge bottom,
		vertical sep=2pt,
	},		
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	legend style={font=\footnotesize},
	y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
	xlabel={Time($\SI{}{\second}$)},
	]
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=100,
xtick = {0, 1, 2, 3, 4, 5, 6, 7},
ytick = {0, 20, 40, 60, 80, 100},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
0	98.0391\\
0.05	96.6953\\
0.1	95.3543\\
0.15	94.0172\\
0.2	92.6847\\
0.25	91.3574\\
0.3	90.0357\\
0.35	88.7198\\
0.4	87.4074\\
0.45	86.0963\\
0.5	84.7865\\
0.55	83.4778\\
0.6	82.1705\\
0.65	80.8645\\
0.7	79.5598\\
0.75	78.2566\\
0.8	76.9555\\
0.85	75.6573\\
0.9	74.3678\\
0.95	73.0905\\
1	71.8269\\
1.05	70.5771\\
1.1	69.3406\\
1.15	68.1161\\
1.2	66.9029\\
1.25	65.701\\
1.3	64.51\\
1.35	63.3292\\
1.4	62.1577\\
1.45	60.9955\\
1.5	59.8418\\
1.55	58.6964\\
1.6	57.5596\\
1.65	56.4319\\
1.7	55.3129\\
1.75	54.2027\\
1.8	53.1017\\
1.85	52.0112\\
1.9	50.9313\\
1.95	49.8626\\
2	48.8035\\
2.05	47.7533\\
2.1	46.7112\\
2.15	45.6781\\
2.2	44.6552\\
2.25	43.6431\\
2.3	42.6424\\
2.35	41.6518\\
2.4	40.671\\
2.45	39.6969\\
2.5	38.7269\\
2.55	37.7602\\
2.6	36.7986\\
2.65	35.8423\\
2.7	34.8913\\
2.75	33.9487\\
2.8	33.0145\\
2.85	32.089\\
2.9	31.1749\\
2.95	30.2767\\
3	29.3939\\
3.05	28.5257\\
3.1	27.6704\\
3.15	26.8281\\
3.2	25.999\\
3.25	25.1822\\
3.3	24.3774\\
3.35	23.5854\\
3.4	22.8046\\
3.45	22.0352\\
3.5	21.2767\\
3.55	20.5298\\
3.6	19.7926\\
3.65	19.0647\\
3.7	18.3472\\
3.75	17.6417\\
3.8	16.9482\\
3.85	16.2684\\
3.9	15.6014\\
3.95	14.9476\\
4	14.3036\\
4.05	13.6706\\
4.1	13.048\\
4.15	12.4355\\
4.2	11.8359\\
4.25	11.2507\\
4.3	10.6791\\
4.35	10.1231\\
4.4	9.585\\
4.45	9.0651\\
4.5	8.5633\\
4.55	8.0809\\
4.6	7.6177\\
4.65	7.1721\\
4.7	6.7424\\
4.75	6.3259\\
4.8	5.9198\\
4.85	5.5183\\
4.9	5.1271\\
4.95	4.7524\\
5	4.3982\\
5.05	4.063\\
5.1	3.7467\\
5.15	3.4499\\
5.2	3.1725\\
5.25	2.9131\\
5.3	2.6692\\
5.35	2.4402\\
5.4	2.227\\
5.45	2.0282\\
5.5	1.8438\\
5.55	1.675\\
5.6	1.5224\\
5.65	1.3848\\
5.7	1.2587\\
5.75	1.1397\\
5.8	1.0244\\
5.85	0.912\\
5.9	0.8019\\
5.95	0.694\\
6	0.5882\\
6.05	0.4844\\
6.1	0.3825\\
6.15	0.2825\\
6.2	0.1842\\
6.25	0.0879\\
6.3	-0.0067\\
6.35	-0.0996\\
6.4	-0.1907\\
};\addlegendentry{Groundtruth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	98.2282\\
	0.05	96.7195\\
	0.1	95.155\\
	0.15	94.1965\\
	0.2	92.9701\\
	0.25	90.9285\\
	0.3	89.7376\\
	0.35	88.0288\\
	0.4	87.1861\\
	0.45	85.8362\\
	0.5	84.9609\\
	0.55	83.5779\\
	0.6	82.0012\\
	0.65	80.5817\\
	0.7	79.1552\\
	0.75	77.8922\\
	0.8	77.0668\\
	0.85	75.1011\\
	0.9	74.3013\\
	0.95	72.9203\\
	1	72.16\\
	1.05	71.0823\\
	1.1	69.234\\
	1.15	68.2229\\
	1.2	67.0953\\
	1.25	66.7633\\
	1.3	65.091\\
	1.35	64.616\\
	1.4	64.0632\\
	1.45	62.5667\\
	1.5	60.6062\\
	1.55	60.2428\\
	1.6	58.9263\\
	1.65	58.0668\\
	1.7	55.7246\\
	1.75	55.2098\\
	1.8	53.3331\\
	1.85	53.3657\\
	1.9	52.3614\\
	1.95	52.4046\\
	2	50.2443\\
	2.05	48.4183\\
	2.1	47.2356\\
	2.15	45.5837\\
	2.2	45.4163\\
	2.25	44.0859\\
	2.3	42.6196\\
	2.35	42.0326\\
	2.4	42.2273\\
	2.45	40.3312\\
	2.5	39.709\\
	2.55	39.7085\\
	2.6	37.8528\\
	2.65	37.3351\\
	2.7	37.0625\\
	2.75	35.0933\\
	2.8	34.3584\\
	2.85	35.747\\
	2.9	33.4592\\
	2.95	33.3832\\
	3	31.5716\\
	3.05	29.8171\\
	3.1	29.0562\\
	3.15	28.7727\\
	3.2	26.6004\\
	3.25	27.4859\\
	3.3	26.0808\\
	3.35	25.8567\\
	3.4	24.6058\\
	3.45	24.8438\\
	3.5	25.1481\\
	3.55	23.7466\\
	3.6	22.1651\\
	3.65	22.4506\\
	3.7	20.6325\\
	3.75	21.3936\\
	3.8	20.5147\\
	3.85	22.0853\\
	3.9	19.6785\\
	3.95	19.7214\\
	4	19.7773\\
	4.05	18.1046\\
	4.1	17.4065\\
	4.15	17.6735\\
	4.2	16.6105\\
	4.25	14.962\\
	4.3	14.6298\\
	4.35	13.9801\\
	4.4	12.4461\\
	4.45	10.9128\\
	4.5	11.5976\\
	4.55	11.2655\\
	4.6	11.2366\\
	4.65	10.8843\\
	4.7	11.8852\\
	4.75	9.8513\\
	4.8	9.218\\
	4.85	8.0464\\
	4.9	8.2811\\
	4.95	8.1755\\
	5	6.8933\\
	5.05	6.2216\\
	5.1	6.2125\\
	5.15	6.2714\\
	5.2	6.3115\\
	5.25	5.0017\\
	5.3	4.9609\\
	5.35	4.9161\\
	5.4	3.8382\\
	5.45	3.5387\\
	5.5	2.7858\\
	5.55	3.1302\\
	5.6	3.2581\\
	5.65	4.3986\\
	5.7	4.2491\\
	5.75	5.0003\\
	5.8	5.924\\
	5.85	5.2901\\
	5.9	7.1948\\
	5.95	8.3957\\
	6	9.9214\\
	6.05	11.4813\\
	6.1	11.8258\\
	6.15	11.0689\\
	6.2	8.972\\
	6.25	14.0802\\
	6.3	12.9964\\
	6.35	11.6304\\
	6.4	8.2499\\
};
\addlegendentry{Predicted distance}
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,100) };
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=15,
ytick = {0, 3, 6, 9, 12},
ylabel={Prediction error($\SI{}{\meter}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	0.189099999999996\\
	0.05	0.0241999999999933\\
	0.1	0.199299999999994\\
	0.15	0.179299999999998\\
	0.2	0.285399999999996\\
	0.25	0.428899999999999\\
	0.3	0.298100000000005\\
	0.35	0.691000000000003\\
	0.4	0.221299999999999\\
	0.45	0.260099999999994\\
	0.5	0.174399999999991\\
	0.55	0.100099999999998\\
	0.6	0.169300000000007\\
	0.65	0.282800000000009\\
	0.7	0.404600000000002\\
	0.75	0.364400000000003\\
	0.8	0.1113\\
	0.85	0.556200000000004\\
	0.9	0.0665000000000049\\
	0.95	0.170200000000008\\
	1	0.333100000000002\\
	1.05	0.505200000000002\\
	1.1	0.1066\\
	1.15	0.106799999999993\\
	1.2	0.192399999999992\\
	1.25	1.06230000000001\\
	1.3	0.580999999999989\\
	1.35	1.2868\\
	1.4	1.9055\\
	1.45	1.5712\\
	1.5	0.764400000000002\\
	1.55	1.54640000000001\\
	1.6	1.36669999999999\\
	1.65	1.6349\\
	1.7	0.411700000000003\\
	1.75	1.0071\\
	1.8	0.231400000000001\\
	1.85	1.35449999999999\\
	1.9	1.4301\\
	1.95	2.542\\
	2	1.4408\\
	2.05	0.664999999999999\\
	2.1	0.5244\\
	2.15	0.0944000000000003\\
	2.2	0.761099999999999\\
	2.25	0.442800000000005\\
	2.3	0.0228000000000037\\
	2.35	0.380800000000001\\
	2.4	1.5563\\
	2.45	0.634300000000003\\
	2.5	0.982100000000003\\
	2.55	1.9483\\
	2.6	1.0542\\
	2.65	1.4928\\
	2.7	2.1712\\
	2.75	1.1446\\
	2.8	1.3439\\
	2.85	3.658\\
	2.9	2.2843\\
	2.95	3.1065\\
	3	2.1777\\
	3.05	1.2914\\
	3.1	1.3858\\
	3.15	1.9446\\
	3.2	0.601400000000002\\
	3.25	2.3037\\
	3.3	1.7034\\
	3.35	2.2713\\
	3.4	1.8012\\
	3.45	2.8086\\
	3.5	3.8714\\
	3.55	3.2168\\
	3.6	2.3725\\
	3.65	3.3859\\
	3.7	2.2853\\
	3.75	3.7519\\
	3.8	3.5665\\
	3.85	5.8169\\
	3.9	4.0771\\
	3.95	4.7738\\
	4	5.4737\\
	4.05	4.434\\
	4.1	4.3585\\
	4.15	5.238\\
	4.2	4.7746\\
	4.25	3.7113\\
	4.3	3.9507\\
	4.35	3.857\\
	4.4	2.8611\\
	4.45	1.8477\\
	4.5	3.0343\\
	4.55	3.1846\\
	4.6	3.6189\\
	4.65	3.7122\\
	4.7	5.1428\\
	4.75	3.5254\\
	4.8	3.2982\\
	4.85	2.5281\\
	4.9	3.154\\
	4.95	3.4231\\
	5	2.4951\\
	5.05	2.1586\\
	5.1	2.4658\\
	5.15	2.8215\\
	5.2	3.139\\
	5.25	2.0886\\
	5.3	2.2917\\
	5.35	2.4759\\
	5.4	1.6112\\
	5.45	1.5105\\
	5.5	0.942\\
	5.55	1.4552\\
	5.6	1.7357\\
	5.65	3.0138\\
	5.7	2.9904\\
	5.75	3.8606\\
	5.8	4.8996\\
	5.85	4.3781\\
	5.9	6.3929\\
	5.95	7.7017\\
	6	9.3332\\
	6.05	10.9969\\
	6.1	11.4433\\
	6.15	10.7864\\
	6.2	8.7878\\
	6.25	13.9923\\
	6.3	13.0031\\
	6.35	11.73\\
	6.4	8.4406\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,15) };

% start the second plot
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
	0	26.9049\\
	0.05	26.866\\
	0.1	26.8029\\
	0.15	26.7196\\
	0.2	26.6222\\
	0.25	26.515\\
	0.3	26.401\\
	0.35	26.2825\\
	0.4	26.2385\\
	0.45	26.2123\\
	0.5	26.187\\
	0.55	26.1618\\
	0.6	26.1364\\
	0.65	26.1106\\
	0.7	26.0831\\
	0.75	26.0511\\
	0.8	26.0071\\
	0.85	25.9379\\
	0.9	25.7204\\
	0.95	25.4713\\
	1	25.1919\\
	1.05	24.9152\\
	1.1	24.6551\\
	1.15	24.4201\\
	1.2	24.1908\\
	1.25	23.9656\\
	1.3	23.7509\\
	1.35	23.5537\\
	1.4	23.3656\\
	1.45	23.1845\\
	1.5	23.016\\
	1.55	22.851\\
	1.6	22.6741\\
	1.65	22.4961\\
	1.7	22.3202\\
	1.75	22.1439\\
	1.8	21.9514\\
	1.85	21.7427\\
	1.9	21.5236\\
	1.95	21.3092\\
	2	21.1196\\
	2.05	20.9496\\
	2.1	20.7825\\
	2.15	20.5957\\
	2.2	20.3906\\
	2.25	20.1649\\
	2.3	19.9474\\
	2.35	19.7457\\
	2.4	19.5593\\
	2.45	19.4451\\
	2.5	19.3743\\
	2.55	19.2969\\
	2.6	19.1902\\
	2.65	19.0921\\
	2.7	18.9696\\
	2.75	18.7957\\
	2.8	18.6321\\
	2.85	18.4443\\
	2.9	18.2058\\
	2.95	17.8653\\
	3	17.5633\\
	3.05	17.2815\\
	3.1	17.0231\\
	3.15	16.76\\
	3.2	16.4987\\
	3.25	16.2575\\
	3.3	16.0122\\
	3.35	15.7635\\
	3.4	15.5372\\
	3.45	15.3166\\
	3.5	15.0892\\
	3.55	14.8694\\
	3.6	14.6807\\
	3.65	14.4904\\
	3.7	14.2721\\
	3.75	14.0329\\
	3.8	13.7833\\
	3.85	13.5156\\
	3.9	13.2496\\
	3.95	13.004\\
	4	12.8095\\
	4.05	12.5856\\
	4.1	12.3851\\
	4.15	12.1741\\
	4.2	11.8963\\
	4.25	11.6192\\
	4.3	11.3379\\
	4.35	11.01\\
	4.4	10.645\\
	4.45	10.2881\\
	4.5	9.9131\\
	4.55	9.5221\\
	4.6	9.1482\\
	4.65	8.7979\\
	4.7	8.4988\\
	4.75	8.2408\\
	4.8	8.0749\\
	4.85	7.9763\\
	4.9	7.729\\
	4.95	7.3602\\
	5	6.9621\\
	5.05	6.5863\\
	5.1	6.2022\\
	5.15	5.8081\\
	5.2	5.4268\\
	5.25	5.077\\
	5.3	4.7819\\
	5.35	4.4706\\
	5.4	4.1585\\
	5.45	3.8843\\
	5.5	3.5823\\
	5.55	3.2704\\
	5.6	2.9413\\
	5.65	2.6622\\
	5.7	2.453\\
	5.75	2.3411\\
	5.8	2.2711\\
	5.85	2.2193\\
	5.9	2.1769\\
	5.95	2.1322\\
	6	2.095\\
	6.05	2.0554\\
	6.1	2.0208\\
	6.15	1.9826\\
	6.2	1.9492\\
	6.25	1.9117\\
	6.3	1.879\\
	6.35	1.842\\
	6.4	1.8099\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,35) };

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
ylabel={$p$ value},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	0.4982\\
0.05	0.7053\\
0.1	0.685\\
0.15	0.8346\\
0.2	0.685\\
0.25	0.394\\
0.3	0.5288\\
0.35	0.7034\\
0.4	0.799\\
0.45	0.7757\\
0.5	0.3217\\
0.55	0.7365\\
0.6	0.5558\\
0.65	0.7071\\
0.7	0.6967\\
0.75	0.6513\\
0.8	0.5441\\
0.85	0.4357\\
0.9	0.2286\\
0.95	0.5331\\
1	0.3732\\
1.05	0.1912\\
1.1	0.3787\\
1.15	0.2972\\
1.2	0.2181\\
1.25	0.1863\\
1.3	0.0086\\
1.35	0.1979\\
1.4	0.6048\\
1.45	0.2494\\
1.5	0.3027\\
1.55	0.0441\\
1.6	0.5833\\
1.65	0.19\\
1.7	0.315\\
1.75	0.068\\
1.8	0.0208\\
1.85	0.2708\\
1.9	0.1765\\
1.95	0.136\\
2	0.0864\\
2.05	0.0239\\
2.1	0.3419\\
2.15	0.2935\\
2.2	0.0147\\
2.25	0.1734\\
2.3	0.2494\\
2.35	0.1201\\
2.4	0.2096\\
2.45	0.1011\\
2.5	0.0343\\
2.55	0.0588\\
2.6	0.1991\\
2.65	0.0386\\
2.7	0.0588\\
2.75	0.1336\\
2.8	0.0858\\
2.85	0.0588\\
2.9	0.0141\\
2.95	0.0006\\
3	0.0098\\
3.05	0.0239\\
3.1	0.0239\\
3.15	0.0435\\
3.2	0.0956\\
3.25	0.0239\\
3.3	0.0202\\
3.35	0.0098\\
3.4	0.0006\\
3.45	0.008\\
3.5	0.1152\\
3.55	0.0515\\
3.6	0.0956\\
3.65	0.0098\\
3.7	0.019\\
3.75	0.0165\\
3.8	0.0165\\
3.85	0.011\\
3.9	0.0086\\
3.95	0.0006\\
4	0.0018\\
4.05	0.0006\\
4.1	0.0012\\
4.15	0.0018\\
4.2	0.0018\\
4.25	0.008\\
4.3	0.0018\\
4.35	0.0006\\
4.4	0.0006\\
4.45	0.0012\\
4.5	0.0074\\
4.55	0.0006\\
4.6	0.0006\\
4.65	0.0025\\
4.7	0.0411\\
4.75	0.046\\
4.8	0.0086\\
4.85	0.068\\
4.9	0.0423\\
4.95	0.0392\\
5	0.0025\\
5.05	0.0104\\
5.1	0.0116\\
5.15	0.0147\\
5.2	0.0006\\
5.25	0.0067\\
5.3	0.0006\\
5.35	0.0018\\
5.4	0.0006\\
5.45	0.0074\\
5.5	0.008\\
5.55	0.0006\\
5.6	0.0006\\
5.65	0.0006\\
5.7	0.0006\\
5.75	0\\
5.8	0.0006\\
5.85	0\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
6.3	0\\
6.35	0\\
6.4	0\\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.8,0)(1.8,1.1) };
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = -5.0, ymax=30.0,
ytick = {-5.0, 5.0,  15.0, 25.0},
ylabel={$\log M$},
]
\addplot [color=blue]
table[row sep=crcr]{%
0	-0.447\\
0.05	-0.8154\\
0.1	-1.0721\\
0.15	-1.314\\
0.2	-1.4749\\
0.25	-1.5215\\
0.3	-1.6105\\
0.35	-1.7319\\
0.4	-1.8567\\
0.45	-1.9647\\
0.5	-1.9637\\
0.55	-2.0549\\
0.6	-2.11\\
0.65	-2.1854\\
0.7	-2.2542\\
0.75	-2.3129\\
0.8	-2.3534\\
0.85	-2.3743\\
0.9	-2.3423\\
0.95	-2.3793\\
1	-2.356\\
1.05	-2.245\\
1.1	-2.1913\\
1.15	-2.0927\\
1.2	-1.9747\\
1.25	-1.892\\
1.3	-1.5997\\
1.35	-1.4192\\
1.4	-1.3771\\
1.45	-1.1957\\
1.5	-1.1855\\
1.55	-0.6825\\
1.6	-0.6926\\
1.65	-0.4071\\
1.7	-0.2205\\
1.75	0.3716\\
1.8	1.0991\\
1.85	1.2566\\
1.9	1.344\\
1.95	1.8255\\
2	2.3775\\
2.05	2.9152\\
2.1	2.9573\\
2.15	2.9625\\
2.2	3.5884\\
2.25	3.6197\\
2.3	2.9367\\
2.35	3.1448\\
2.4	3.5989\\
2.45	3.9989\\
2.5	4.8309\\
2.55	4.7541\\
2.6	5.2688\\
2.65	5.9282\\
2.7	6.7868\\
2.75	6.4376\\
2.8	6.162\\
2.85	6.95\\
2.9	7.6198\\
2.95	8.1629\\
3	8.4638\\
3.05	8.4638\\
3.1	9.5439\\
3.15	10.5669\\
3.2	10.1893\\
3.25	10.9171\\
3.3	11.8758\\
3.35	12.4068\\
3.4	13.2871\\
3.45	13.7249\\
3.5	13.2063\\
3.55	13.289\\
3.6	13.7454\\
3.65	13.7454\\
3.7	13.847\\
3.75	14.4648\\
3.8	14.8069\\
3.85	14.9102\\
3.9	14.9102\\
3.95	14.9102\\
4	14.9102\\
4.05	14.9102\\
4.1	14.9102\\
4.15	14.9102\\
4.2	15.3239\\
4.25	15.3239\\
4.3	15.3239\\
4.35	15.3239\\
4.4	15.3239\\
4.45	15.3239\\
4.5	15.8606\\
4.55	15.8793\\
4.6	16.2989\\
4.65	16.2989\\
4.7	16.2989\\
4.75	16.2989\\
4.8	16.2989\\
4.85	16.0993\\
4.9	16.0993\\
4.95	16.0993\\
5	16.0993\\
5.05	16.0993\\
5.1	16.0993\\
5.15	16.0993\\
5.2	16.0993\\
5.25	16.0993\\
5.3	16.0993\\
5.35	16.0993\\
5.4	16.0993\\
5.45	16.0993\\
5.5	16.0993\\
5.55	16.0993\\
5.6	16.0993\\
5.65	16.0993\\
5.7	16.0993\\
5.75	16.0993\\
5.8	16.0993\\
5.85	16.2989\\
5.9	16.2989\\
5.95	16.2989\\
6	16.2989\\
6.05	16.2989\\
6.1	16.2989\\
6.15	16.2989\\
6.2	16.2989\\
6.25	16.2989\\
6.3	16.2989\\
6.35	16.2989\\
6.4	16.2989\\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.8,-5)(1.8,30) };
\end{groupplot}
\end{tikzpicture}%
